Short- to Mid-term Day-Ahead Electricity Price Forecasting Using Futures

Due to the liberalization of markets, the change in the energy mix and the surrounding energy laws, electricity research is a dynamically altering field with steadily changing challenges. One challenge especially for investment decisions is to provide reliable short to mid-term forecasts despite high variation in the time series of electricity prices. This paper tackles this issue in a promising and novel approach. By combining the precision of econometric autoregressive models in the short-run with the expectations of market participants reflected in future prices for the short- and mid-run we show that the forecasting performance can be vastly increased while maintaining hourly precision. We investigate the day-ahead electricity price of the EPEX Spot for Germany and Austria and setup a model which incorporates the Phelix future of the EEX for Germany and Austria. The model can be considered as an AR24-X model with one distinct model for each hour of the day. We are able to show that future data contains relevant price information for future time periods of the day-ahead electricity price. We show that relying only on deterministic external regressors can provide stability for forecast horizons of multiple weeks. By implementing a fast and efficient lasso estimation approach we demonstrate that our model can outperform several other models in the literature.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccccccccccccc}
  \hline
 && \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} & \textbf{18} & \textbf{19} & \textbf{20} & \textbf{21} & \textbf{22} & \textbf{23} & \textbf{24} \\ 
\multirow{48}{*}{\begin{sideways}\textbf{Day-Ahead Price}\end{sideways}}&H1 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.778} 1.06 & \cellcolor[rgb]{1,1,0.736} 4.67 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.753} 3.15 & \cellcolor[rgb]{1,1,0.781} 0.74 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 \\ 
  &H2 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.708} 7.06 & \cellcolor[rgb]{1,1,0.587} 17.42 & \cellcolor[rgb]{1,1,0.735} 4.76 & \cellcolor[rgb]{1,1,0.638} 12.99 & \cellcolor[rgb]{1,1,0.653} 11.73 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 \\ 
  &H3 lag 1 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.672} 10.15 & \cellcolor[rgb]{1,1,0.781} 0.79 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.775} 1.25 & \cellcolor[rgb]{1,0.936,0.391} 36.39 & \cellcolor[rgb]{1,1,0.483} 26.35 & \cellcolor[rgb]{1,1,0.636} 13.20 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &H4 lag 1 & \cellcolor[rgb]{1,1,0.735} 4.73 & \cellcolor[rgb]{1,1,0.482} 26.36 & \cellcolor[rgb]{1,0.808,0.293} 49.18 & \cellcolor[rgb]{1,0.989,0.432} 31.10 & \cellcolor[rgb]{1,1,0.593} 16.87 & \cellcolor[rgb]{1,1,0.758} 2.70 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.748} 3.60 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.706} 7.21 & \cellcolor[rgb]{1,1,0.755} 3.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.774} 1.35 \\ 
  &H5 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.656} 11.46 & \cellcolor[rgb]{1,1,0.598} 16.47 & \cellcolor[rgb]{1,0.769,0.263} 53.13 & \cellcolor[rgb]{1,0.839,0.316} 46.14 & \cellcolor[rgb]{1,0.856,0.329} 44.43 & \cellcolor[rgb]{1,0.953,0.404} 34.71 & \cellcolor[rgb]{1,0.877,0.345} 42.34 & \cellcolor[rgb]{1,1,0.777} 1.09 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.786} 0.31 \\ 
  &H6 lag 1 & \cellcolor[rgb]{1,1,0.765} 2.11 & \cellcolor[rgb]{1,1,0.709} 6.93 & \cellcolor[rgb]{1,1,0.509} 24.06 & \cellcolor[rgb]{1,0.937,0.392} 36.27 & \cellcolor[rgb]{1,0.603,0.181} 65.57 & \cellcolor[rgb]{1,0.742,0.242} 55.80 & \cellcolor[rgb]{1,1,0.497} 25.10 & \cellcolor[rgb]{1,1,0.777} 1.09 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.784} 0.51 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.772} 1.54 \\ 
  &H7 lag 1 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.661} 11.06 & \cellcolor[rgb]{1,0.935,0.39} 36.54 & \cellcolor[rgb]{1,0.429,0.129} 75.46 & \cellcolor[rgb]{1,0.151,0.045} 91.40 & \cellcolor[rgb]{1,0.786,0.276} 51.44 & \cellcolor[rgb]{1,0.946,0.399} 35.35 & \cellcolor[rgb]{1,0.961,0.41} 33.89 & \cellcolor[rgb]{1,0.993,0.434} 30.73 & \cellcolor[rgb]{1,1,0.779} 0.97 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.749} 3.53 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.786} 0.32 \\ 
  &H8 lag 1 & \cellcolor[rgb]{1,0.999,0.439} 30.12 & \cellcolor[rgb]{1,0.758,0.255} 54.19 & \cellcolor[rgb]{1,0.973,0.42} 32.67 & \cellcolor[rgb]{1,1,0.465} 27.86 & \cellcolor[rgb]{1,0.985,0.429} 31.46 & \cellcolor[rgb]{1,1,0.756} 2.93 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.762} 2.37 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.775} 1.26 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.786} 0.37 \\ 
  &H9 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.764} 2.19 \\ 
  &H10 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.03 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.758} 2.78 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.769} 1.79 \\ 
  &H11 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.776} 1.16 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.746} 3.79 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.49 & \cellcolor[rgb]{1,1,0.767} 1.97 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  &H12 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.785} 0.43 & \cellcolor[rgb]{1,1,0.777} 1.13 & \cellcolor[rgb]{1,1,0.683} 9.14 & \cellcolor[rgb]{1,0.786,0.276} 51.36 & \cellcolor[rgb]{1,0.398,0.119} 77.26 & \cellcolor[rgb]{1,0.224,0.067} 87.22 & \cellcolor[rgb]{1,0.295,0.088} 82.92 & \cellcolor[rgb]{1,0.871,0.341} 42.93 & \cellcolor[rgb]{1,1,0.527} 22.53 & \cellcolor[rgb]{1,1,0.53} 22.10 & \cellcolor[rgb]{1,1,0.602} 15.89 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 \\ 
  &H13 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.766} 2.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,0.947,0.399} 35.29 & \cellcolor[rgb]{1,0.899,0.362} 40.14 & \cellcolor[rgb]{1,0.372,0.112} 78.51 & \cellcolor[rgb]{1,0.216,0.065} 87.65 & \cellcolor[rgb]{1,0.658,0.197} 62.39 & \cellcolor[rgb]{1,1,0.736} 4.58 & \cellcolor[rgb]{1,1,0.778} 0.99 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.777} 1.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 \\ 
  &H14 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.766} 2.02 & \cellcolor[rgb]{1,1,0.767} 2.01 & \cellcolor[rgb]{1,1,0.776} 1.23 & \cellcolor[rgb]{1,1,0.77} 1.73 & \cellcolor[rgb]{1,1,0.766} 2.05 & \cellcolor[rgb]{1,1,0.772} 1.56 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &H15 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.735} 4.73 & \cellcolor[rgb]{1,1,0.786} 0.35 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  &H16 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.777} 1.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.735} 4.73 & \cellcolor[rgb]{1,1,0.653} 11.70 & \cellcolor[rgb]{1,1,0.781} 0.81 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.778} 1.00 & \cellcolor[rgb]{1,1,0.721} 5.93 & \cellcolor[rgb]{1,1,0.56} 19.70 & \cellcolor[rgb]{1,0.952,0.403} 34.80 & \cellcolor[rgb]{1,1,0.603} 15.90 & \cellcolor[rgb]{1,1,0.639} 12.74 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &H17 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.43 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.30 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.766} 2.09 & \cellcolor[rgb]{1,1,0.654} 11.62 & \cellcolor[rgb]{1,1,0.761} 2.45 & \cellcolor[rgb]{1,1,0.767} 1.94 & \cellcolor[rgb]{1,1,0.752} 3.27 & \cellcolor[rgb]{1,1,0.568} 18.99 & \cellcolor[rgb]{1,1,0.617} 14.74 & \cellcolor[rgb]{1,1,0.745} 3.78 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.66 & \cellcolor[rgb]{1,1,0.751} 3.34 & \cellcolor[rgb]{1,1,0.786} 0.29 & \cellcolor[rgb]{1,1,0.774} 1.31 \\ 
  &H18 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.559} 19.78 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.648} 12.17 & \cellcolor[rgb]{1,0.986,0.429} 31.42 & \cellcolor[rgb]{1,1,0.786} 0.30 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.756} 2.89 & \cellcolor[rgb]{1,1,0.557} 19.93 & \cellcolor[rgb]{1,0.712,0.219} 58.77 & \cellcolor[rgb]{1,0.723,0.228} 57.65 & \cellcolor[rgb]{1,0.427,0.128} 75.62 & \cellcolor[rgb]{1,0.474,0.142} 72.71 & \cellcolor[rgb]{1,0.405,0.122} 76.84 & \cellcolor[rgb]{1,0.359,0.108} 79.48 & \cellcolor[rgb]{1,0.151,0.045} 90.77 & \cellcolor[rgb]{1,0.079,0.024} 94.16 & \cellcolor[rgb]{1,0.004,0.001} 99.57 & \cellcolor[rgb]{1,0.975,0.421} 32.46 & \cellcolor[rgb]{1,1,0.763} 2.31 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.782} 0.70 \\ 
  &H19 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.766} 2.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.753} 3.13 & \cellcolor[rgb]{1,1,0.757} 2.82 & \cellcolor[rgb]{1,1,0.716} 6.30 & \cellcolor[rgb]{1,1,0.527} 22.54 & \cellcolor[rgb]{1,1,0.539} 21.55 & \cellcolor[rgb]{1,1,0.626} 14.02 & \cellcolor[rgb]{1,1,0.703} 7.49 & \cellcolor[rgb]{1,1,0.727} 5.40 & \cellcolor[rgb]{1,1,0.662} 10.88 & \cellcolor[rgb]{1,0.964,0.412} 33.18 & \cellcolor[rgb]{1,0.47,0.141} 73.00 & \cellcolor[rgb]{1,0.39,0.117} 77.70 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.779} 0.81 & \cellcolor[rgb]{1,1,0.786} 0.29 \\ 
  &H20 lag 1 & \cellcolor[rgb]{1,0.854,0.328} 44.62 & \cellcolor[rgb]{1,0.061,0.018} 96.54 & \cellcolor[rgb]{1,0.248,0.074} 85.84 & \cellcolor[rgb]{1,0.347,0.104} 80.20 & \cellcolor[rgb]{1,0.352,0.106} 79.89 & \cellcolor[rgb]{1,0.119,0.036} 93.22 & \cellcolor[rgb]{1,0.179,0.054} 89.75 & \cellcolor[rgb]{1,0.032,0.01} 98.16 & \cellcolor[rgb]{1,0.016,0.005} 99.06 & \cellcolor[rgb]{1,0.016,0.005} 99.02 & \cellcolor[rgb]{1,0.017,0.005} 99.02 & \cellcolor[rgb]{1,0.103,0.031} 94.09 & \cellcolor[rgb]{1,0.237,0.071} 86.20 & \cellcolor[rgb]{1,0.255,0.077} 85.42 & \cellcolor[rgb]{1,0.443,0.133} 74.66 & \cellcolor[rgb]{1,0.634,0.19} 63.36 & \cellcolor[rgb]{1,0.761,0.257} 53.19 & \cellcolor[rgb]{1,0.825,0.306} 47.44 & \cellcolor[rgb]{1,0.17,0.051} 90.29 & \cellcolor[rgb]{1,0.087,0.026} 95.04 & \cellcolor[rgb]{1,1,0.752} 3.29 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &H21 lag 1 & \cellcolor[rgb]{1,0.564,0.169} 67.79 & \cellcolor[rgb]{1,0.853,0.327} 44.75 & \cellcolor[rgb]{1,1,0.451} 29.10 & \cellcolor[rgb]{1,1,0.474} 27.11 & \cellcolor[rgb]{1,1,0.573} 18.62 & \cellcolor[rgb]{1,0.823,0.304} 47.75 & \cellcolor[rgb]{1,0.365,0.11} 79.13 & \cellcolor[rgb]{1,0.418,0.125} 76.14 & \cellcolor[rgb]{1,0.299,0.09} 82.89 & \cellcolor[rgb]{1,0.212,0.064} 87.82 & \cellcolor[rgb]{1,1,0.569} 18.92 & \cellcolor[rgb]{1,1,0.74} 4.27 & \cellcolor[rgb]{1,1,0.721} 5.86 & \cellcolor[rgb]{1,1,0.781} 0.79 & \cellcolor[rgb]{1,1,0.768} 1.90 & \cellcolor[rgb]{1,1,0.767} 1.98 & \cellcolor[rgb]{1,1,0.691} 8.37 & \cellcolor[rgb]{1,1,0.762} 2.38 & \cellcolor[rgb]{1,1,0.706} 7.17 & \cellcolor[rgb]{1,0.44,0.132} 74.83 & \cellcolor[rgb]{1,0.25,0.075} 85.70 & \cellcolor[rgb]{1,1,0.745} 3.87 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.778} 1.01 \\ 
  &H22 lag 1 & \cellcolor[rgb]{1,0.885,0.351} 41.55 & \cellcolor[rgb]{1,1,0.741} 4.20 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.774} 1.41 & \cellcolor[rgb]{1,1,0.693} 8.30 & \cellcolor[rgb]{1,0.918,0.377} 38.20 & \cellcolor[rgb]{1,0.799,0.286} 50.10 & \cellcolor[rgb]{1,1,0.722} 5.81 & \cellcolor[rgb]{1,1,0.78} 0.89 & \cellcolor[rgb]{1,1,0.777} 1.15 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.777} 1.12 & \cellcolor[rgb]{1,1,0.769} 1.75 & \cellcolor[rgb]{1,1,0.774} 1.35 & \cellcolor[rgb]{1,1,0.599} 16.40 & \cellcolor[rgb]{1,1,0.56} 19.70 & \cellcolor[rgb]{1,0.137,0.041} 92.15 & \cellcolor[rgb]{1,0,0} 99.96 & \cellcolor[rgb]{1,0.866,0.337} 38.60 & \cellcolor[rgb]{1,0.928,0.385} 36.42 \\ 
  &H23 lag 1 & \cellcolor[rgb]{1,0.868,0.338} 43.25 & \cellcolor[rgb]{1,1,0.709} 6.96 & \cellcolor[rgb]{1,1,0.785} 0.42 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.692} 8.42 & \cellcolor[rgb]{1,1,0.612} 15.27 & \cellcolor[rgb]{1,0.931,0.387} 36.87 & \cellcolor[rgb]{1,0.74,0.241} 55.98 & \cellcolor[rgb]{1,0.667,0.2} 61.84 & \cellcolor[rgb]{1,0.662,0.199} 62.14 & \cellcolor[rgb]{1,0.492,0.148} 71.89 & \cellcolor[rgb]{1,0.511,0.153} 70.59 & \cellcolor[rgb]{1,0.779,0.27} 52.12 & \cellcolor[rgb]{1,0.756,0.253} 54.43 & \cellcolor[rgb]{1,0.959,0.409} 33.87 & \cellcolor[rgb]{1,0.971,0.418} 32.44 & \cellcolor[rgb]{1,1,0.554} 20.20 & \cellcolor[rgb]{1,1,0.65} 11.97 & \cellcolor[rgb]{1,1,0.559} 19.82 & \cellcolor[rgb]{1,1,0.467} 27.69 & \cellcolor[rgb]{1,0.881,0.348} 41.93 & \cellcolor[rgb]{1,0.159,0.048} 80.81 & \cellcolor[rgb]{1,0.747,0.246} 54.08 \\ 
  &H24 lag 1 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0.008,0.002} 99.57 & \cellcolor[rgb]{1,0.529,0.159} 69.77 & \cellcolor[rgb]{1,0.679,0.204} 61.17 & \cellcolor[rgb]{1,0.741,0.241} 55.86 & \cellcolor[rgb]{1,0.647,0.194} 63.00 & \cellcolor[rgb]{1,0.632,0.19} 63.88 & \cellcolor[rgb]{1,0.743,0.243} 55.58 & \cellcolor[rgb]{1,0.718,0.223} 58.25 & \cellcolor[rgb]{1,0.806,0.292} 49.36 & \cellcolor[rgb]{1,0.346,0.104} 79.69 & \cellcolor[rgb]{1,0.358,0.107} 78.43 & \cellcolor[rgb]{1,0.823,0.305} 47.57 & \cellcolor[rgb]{1,1,0.647} 12.26 & \cellcolor[rgb]{1,0.89,0.356} 40.96 & \cellcolor[rgb]{1,0.926,0.383} 37.40 & \cellcolor[rgb]{1,0.865,0.337} 43.45 & \cellcolor[rgb]{1,0.729,0.232} 50.73 & \cellcolor[rgb]{1,0.332,0.099} 79.28 \\

& $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.784} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ & \cellcolor[rgb]{1,1,0.79} $\ldots$ \\

  &H1 lag 7 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.785} 0.43 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.732} 5.00 & \cellcolor[rgb]{1,1,0.756} 2.93 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.782} 0.66 & \cellcolor[rgb]{1,1,0.739} 4.35 & \cellcolor[rgb]{1,1,0.754} 3.10 & \cellcolor[rgb]{1,1,0.767} 1.93 & \cellcolor[rgb]{1,1,0.731} 5.02 & \cellcolor[rgb]{1,1,0.742} 4.12 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.681} 9.36 & \cellcolor[rgb]{1,1,0.769} 1.78 & \cellcolor[rgb]{1,1,0.782} 0.67 & \cellcolor[rgb]{1,1,0.752} 3.25 & \cellcolor[rgb]{1,1,0.712} 5.91 & \cellcolor[rgb]{1,1,0.746} 3.70 \\ 
  &H2 lag 7 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &H3 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.02 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.785} 0.45 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.21 \\ 
  &H4 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.786} 0.36 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.785} 0.45 & \cellcolor[rgb]{1,1,0.768} 1.89 & \cellcolor[rgb]{1,1,0.769} 1.82 & \cellcolor[rgb]{1,1,0.775} 1.25 & \cellcolor[rgb]{1,1,0.785} 0.40 & \cellcolor[rgb]{1,1,0.781} 0.81 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.731} 5.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.20 \\ 
  &H5 lag 7 & \cellcolor[rgb]{1,1,0.768} 1.91 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.765} 2.14 & \cellcolor[rgb]{1,1,0.781} 0.75 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.77} 1.74 & \cellcolor[rgb]{1,1,0.734} 4.83 & \cellcolor[rgb]{1,1,0.765} 2.15 & \cellcolor[rgb]{1,1,0.769} 1.78 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.78} 0.85 & \cellcolor[rgb]{1,1,0.769} 1.78 & \cellcolor[rgb]{1,1,0.652} 11.80 & \cellcolor[rgb]{1,1,0.776} 1.17 & \cellcolor[rgb]{1,1,0.716} 6.31 & \cellcolor[rgb]{1,1,0.753} 3.17 & \cellcolor[rgb]{1,1,0.776} 1.20 & \cellcolor[rgb]{1,1,0.597} 14.74 & \cellcolor[rgb]{1,1,0.666} 10.39 \\ 
  &H6 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.784} 0.54 & \cellcolor[rgb]{1,1,0.776} 1.17 & \cellcolor[rgb]{1,1,0.745} 3.83 & \cellcolor[rgb]{1,1,0.738} 3.96 & \cellcolor[rgb]{1,1,0.763} 2.23 \\ 
  &H7 lag 7 & \cellcolor[rgb]{1,1,0.781} 0.79 & \cellcolor[rgb]{1,1,0.766} 2.05 & \cellcolor[rgb]{1,1,0.773} 1.50 & \cellcolor[rgb]{1,1,0.554} 20.22 & \cellcolor[rgb]{1,1,0.471} 27.34 & \cellcolor[rgb]{1,0.73,0.233} 56.96 & \cellcolor[rgb]{1,0.646,0.194} 63.08 & \cellcolor[rgb]{1,0.81,0.294} 49.00 & \cellcolor[rgb]{1,0.738,0.239} 56.24 & \cellcolor[rgb]{1,1,0.547} 20.83 & \cellcolor[rgb]{1,1,0.674} 9.90 & \cellcolor[rgb]{1,1,0.687} 8.86 & \cellcolor[rgb]{1,1,0.746} 3.79 & \cellcolor[rgb]{1,1,0.776} 1.24 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.718} 6.16 & \cellcolor[rgb]{1,1,0.693} 8.20 & \cellcolor[rgb]{1,1,0.638} 13.04 & \cellcolor[rgb]{1,1,0.698} 7.91 & \cellcolor[rgb]{1,0.982,0.426} 31.76 & \cellcolor[rgb]{1,1,0.516} 23.49 & \cellcolor[rgb]{1,1,0.719} 6.05 & \cellcolor[rgb]{1,1,0.779} 0.86 & \cellcolor[rgb]{1,1,0.773} 1.42 \\ 
  &H8 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.61 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.781} 0.76 & \cellcolor[rgb]{1,1,0.527} 22.57 & \cellcolor[rgb]{1,1,0.542} 21.27 & \cellcolor[rgb]{1,0.91,0.371} 39.03 & \cellcolor[rgb]{1,1,0.531} 22.23 & \cellcolor[rgb]{1,1,0.598} 16.48 & \cellcolor[rgb]{1,1,0.625} 14.11 & \cellcolor[rgb]{1,1,0.695} 8.13 & \cellcolor[rgb]{1,1,0.72} 5.99 & \cellcolor[rgb]{1,1,0.753} 3.15 & \cellcolor[rgb]{1,1,0.754} 3.09 & \cellcolor[rgb]{1,1,0.762} 2.38 & \cellcolor[rgb]{1,1,0.684} 9.05 & \cellcolor[rgb]{1,1,0.676} 9.67 & \cellcolor[rgb]{1,1,0.728} 5.31 & \cellcolor[rgb]{1,1,0.665} 10.72 & \cellcolor[rgb]{1,1,0.452} 28.99 & \cellcolor[rgb]{1,1,0.507} 24.29 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.789} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &H9 lag 7 & \cellcolor[rgb]{1,1,0.76} 2.58 & \cellcolor[rgb]{1,1,0.78} 0.83 & \cellcolor[rgb]{1,1,0.782} 0.71 & \cellcolor[rgb]{1,1,0.749} 3.54 & \cellcolor[rgb]{1,1,0.695} 8.15 & \cellcolor[rgb]{1,1,0.594} 16.83 & \cellcolor[rgb]{1,1,0.783} 0.58 & \cellcolor[rgb]{1,1,0.529} 22.35 & \cellcolor[rgb]{1,0.942,0.396} 35.76 & \cellcolor[rgb]{1,0.735,0.237} 56.49 & \cellcolor[rgb]{1,0.917,0.376} 38.34 & \cellcolor[rgb]{1,1,0.442} 29.84 & \cellcolor[rgb]{1,1,0.521} 22.96 & \cellcolor[rgb]{1,1,0.687} 8.79 & \cellcolor[rgb]{1,1,0.747} 3.68 & \cellcolor[rgb]{1,1,0.666} 10.52 & \cellcolor[rgb]{1,1,0.722} 5.71 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.736} 4.66 & \cellcolor[rgb]{1,1,0.727} 5.37 & \cellcolor[rgb]{1,1,0.704} 7.40 & \cellcolor[rgb]{1,1,0.779} 0.94 & \cellcolor[rgb]{1,1,0.768} 1.64 & \cellcolor[rgb]{1,1,0.765} 2.06 \\ 
  &H10 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.739} 4.36 & \cellcolor[rgb]{1,1,0.662} 10.95 & \cellcolor[rgb]{1,1,0.687} 8.79 & \cellcolor[rgb]{1,1,0.76} 2.59 & \cellcolor[rgb]{1,1,0.715} 6.45 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.783} 0.63 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.744} 3.95 & \cellcolor[rgb]{1,1,0.764} 2.25 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &H11 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.701} 7.61 & \cellcolor[rgb]{1,1,0.601} 16.23 & \cellcolor[rgb]{1,1,0.593} 16.87 & \cellcolor[rgb]{1,1,0.531} 22.14 & \cellcolor[rgb]{1,1,0.581} 17.92 & \cellcolor[rgb]{1,1,0.736} 4.66 & \cellcolor[rgb]{1,1,0.474} 26.92 & \cellcolor[rgb]{1,1,0.481} 26.09 & \cellcolor[rgb]{1,1,0.596} 16.62 & \cellcolor[rgb]{1,1,0.472} 27.30 & \cellcolor[rgb]{1,1,0.615} 14.98 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &H12 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.59 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.581} 17.93 & \cellcolor[rgb]{1,1,0.612} 15.23 & \cellcolor[rgb]{1,1,0.751} 3.36 & \cellcolor[rgb]{1,1,0.739} 4.37 & \cellcolor[rgb]{1,1,0.68} 9.45 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.759} 2.62 & \cellcolor[rgb]{1,1,0.735} 4.62 & \cellcolor[rgb]{1,1,0.668} 10.47 & \cellcolor[rgb]{1,1,0.65} 11.98 & \cellcolor[rgb]{1,1,0.73} 5.17 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &H13 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.787} 0.28 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.57 & \cellcolor[rgb]{1,1,0.784} 0.49 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.785} 0.40 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.761} 2.47 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.02 \\ 
  &H14 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.775} 1.25 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.603} 16.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.785} 0.45 \\ 
  &H15 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.772} 1.59 & \cellcolor[rgb]{1,1,0.497} 25.13 & \cellcolor[rgb]{1,1,0.474} 27.08 & \cellcolor[rgb]{1,1,0.59} 17.15 & \cellcolor[rgb]{1,1,0.71} 6.81 & \cellcolor[rgb]{1,0.801,0.288} 49.87 & \cellcolor[rgb]{1,0.727,0.23} 57.33 & \cellcolor[rgb]{1,1,0.739} 4.35 & \cellcolor[rgb]{1,1,0.775} 1.26 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.38 \\ 
  &H16 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.735} 4.76 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.685} 9.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.764} 2.21 & \cellcolor[rgb]{1,1,0.734} 4.80 & \cellcolor[rgb]{1,1,0.664} 10.77 & \cellcolor[rgb]{1,1,0.715} 6.39 & \cellcolor[rgb]{1,1,0.721} 5.93 & \cellcolor[rgb]{1,1,0.729} 5.20 & \cellcolor[rgb]{1,1,0.602} 16.13 & \cellcolor[rgb]{1,1,0.522} 22.96 & \cellcolor[rgb]{1,1,0.5} 24.72 & \cellcolor[rgb]{1,1,0.492} 25.16 & \cellcolor[rgb]{1,0.995,0.436} 30.40 & \cellcolor[rgb]{1,1,0.621} 14.51 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 \\ 
  &H17 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.772} 1.59 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.787} 0.28 & \cellcolor[rgb]{1,1,0.662} 10.97 & \cellcolor[rgb]{1,1,0.58} 17.96 & \cellcolor[rgb]{1,1,0.596} 16.60 & \cellcolor[rgb]{1,1,0.626} 14.03 & \cellcolor[rgb]{1,0.979,0.424} 32.09 & \cellcolor[rgb]{1,0.945,0.398} 35.24 & \cellcolor[rgb]{1,1,0.481} 26.14 & \cellcolor[rgb]{1,0.966,0.414} 33.30 & \cellcolor[rgb]{1,1,0.715} 6.46 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.38 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  &H18 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.784} 0.54 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.537} 21.71 & \cellcolor[rgb]{1,1,0.5} 24.89 & \cellcolor[rgb]{1,1,0.47} 27.44 & \cellcolor[rgb]{1,0.942,0.395} 35.73 & \cellcolor[rgb]{1,1,0.48} 26.57 & \cellcolor[rgb]{1,1,0.766} 2.03 & \cellcolor[rgb]{1,0.752,0.25} 54.40 & \cellcolor[rgb]{1,0.723,0.228} 56.91 & \cellcolor[rgb]{1,0.516,0.155} 70.36 & \cellcolor[rgb]{1,0.815,0.298} 48.50 & \cellcolor[rgb]{1,1,0.75} 3.43 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.777} 1.13 & \cellcolor[rgb]{1,1,0.769} 1.59 & \cellcolor[rgb]{1,1,0.764} 2.20 \\ 
  &H19 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.01 & \cellcolor[rgb]{1,1,0.687} 8.83 & \cellcolor[rgb]{1,1,0.687} 8.83 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.781} 0.77 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.782} 0.67 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,0.898,0.362} 40.20 & \cellcolor[rgb]{1,1,0.709} 6.93 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.785} 0.38 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  &H20 lag 7 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.714} 6.48 & \cellcolor[rgb]{1,0.984,0.428} 31.59 & \cellcolor[rgb]{1,1,0.681} 9.34 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.785} 0.45 & \cellcolor[rgb]{1,1,0.782} 0.67 & \cellcolor[rgb]{1,1,0.754} 3.05 & \cellcolor[rgb]{1,1,0.736} 4.65 & \cellcolor[rgb]{1,1,0.769} 1.76 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,0.921,0.379} 37.94 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &H21 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.779} 0.97 & \cellcolor[rgb]{1,0.865,0.337} 43.46 & \cellcolor[rgb]{1,0.941,0.395} 35.91 & \cellcolor[rgb]{1,0.974,0.42} 32.61 & \cellcolor[rgb]{1,1,0.738} 4.43 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.746} 3.80 & \cellcolor[rgb]{1,0.784,0.274} 51.62 & \cellcolor[rgb]{1,1,0.759} 2.65 & \cellcolor[rgb]{1,1,0.782} 0.65 & \cellcolor[rgb]{1,1,0.781} 0.71 \\ 
  &H22 lag 7 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.744} 3.95 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.566} 19.21 & \cellcolor[rgb]{1,0.275,0.083} 84.25 & \cellcolor[rgb]{1,1,0.477} 23.83 & \cellcolor[rgb]{1,1,0.679} 9.33 \\ 
  &H23 lag 7 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.677} 9.66 & \cellcolor[rgb]{1,1,0.606} 15.77 & \cellcolor[rgb]{1,1,0.777} 1.13 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.56 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,0.975,0.421} 28.86 & \cellcolor[rgb]{1,1,0.569} 18.50 \\ 
  &H24 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.61 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.773} 1.42 & \cellcolor[rgb]{1,1,0.776} 1.22 & \cellcolor[rgb]{1,1,0.785} 0.39 & \cellcolor[rgb]{1,1,0.777} 1.11 & \cellcolor[rgb]{1,1,0.776} 1.22 & \cellcolor[rgb]{1,1,0.771} 1.59 & \cellcolor[rgb]{1,1,0.754} 3.06 & \cellcolor[rgb]{1,1,0.691} 8.47 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 \\ \hline \\ \hline
  \multirow{40}{*}{\begin{sideways}\textbf{Day Base Future}\end{sideways}}  &M2 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.776} 1.20 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M2 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M2 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.781} 0.73 & \cellcolor[rgb]{1,1,0.734} 4.84 & \cellcolor[rgb]{1,1,0.737} 4.57 & \cellcolor[rgb]{1,1,0.572} 18.68 & \cellcolor[rgb]{1,0.97,0.417} 33.01 & \cellcolor[rgb]{1,0.907,0.369} 39.27 & \cellcolor[rgb]{1,1,0.618} 14.70 & \cellcolor[rgb]{1,1,0.631} 13.61 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.745} 3.84 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.773} 1.46 \\ 
  &M2 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.785} 0.44 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M2 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.776} 1.16 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M2 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M2 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.776} 1.23 & \cellcolor[rgb]{1,1,0.756} 2.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M2 lag 0 & \cellcolor[rgb]{1,1,0.569} 18.90 & \cellcolor[rgb]{1,0.441,0.132} 74.79 & \cellcolor[rgb]{1,0.455,0.137} 73.97 & \cellcolor[rgb]{1,0.417,0.125} 76.16 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0.048,0.014} 97.26 & \cellcolor[rgb]{1,0.7,0.21} 60.00 & \cellcolor[rgb]{1,0.859,0.332} 44.11 & \cellcolor[rgb]{1,0.911,0.372} 38.90 & \cellcolor[rgb]{1,1,0.64} 12.88 & \cellcolor[rgb]{1,1,0.72} 6.03 & \cellcolor[rgb]{1,1,0.748} 3.56 & \cellcolor[rgb]{1,1,0.594} 16.71 & \cellcolor[rgb]{1,1,0.56} 19.73 & \cellcolor[rgb]{1,1,0.691} 8.49 & \cellcolor[rgb]{1,1,0.465} 27.67 & \cellcolor[rgb]{1,1,0.463} 27.67 & \cellcolor[rgb]{1,1,0.739} 4.38 & \cellcolor[rgb]{1,1,0.553} 20.27 & \cellcolor[rgb]{1,0.566,0.17} 67.67 & \cellcolor[rgb]{1,0.714,0.221} 58.63 & \cellcolor[rgb]{1,0.851,0.325} 44.93 & \cellcolor[rgb]{1,0.761,0.257} 47.95 & \cellcolor[rgb]{1,0.255,0.076} 83.56 \\ 
  &M3 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.774} 1.34 & \cellcolor[rgb]{1,1,0.776} 1.16 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M3 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M3 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.32 & \cellcolor[rgb]{1,1,0.778} 1.05 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.788} 0.14 \\ 
  &M3 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.781} 0.66 & \cellcolor[rgb]{1,1,0.783} 0.55 \\ 
  &M3 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M3 lag 2 & \cellcolor[rgb]{1,1,0.681} 9.32 & \cellcolor[rgb]{1,1,0.753} 3.20 & \cellcolor[rgb]{1,1,0.778} 1.00 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.776} 1.19 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M3 lag 1 & \cellcolor[rgb]{1,0.867,0.338} 43.29 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0.012,0.004} 99.32 & \cellcolor[rgb]{1,0.57,0.171} 67.40 & \cellcolor[rgb]{1,0.989,0.432} 31.10 & \cellcolor[rgb]{1,1,0.633} 13.42 & \cellcolor[rgb]{1,1,0.53} 22.19 & \cellcolor[rgb]{1,1,0.702} 7.53 & \cellcolor[rgb]{1,1,0.766} 2.05 & \cellcolor[rgb]{1,1,0.627} 13.84 & \cellcolor[rgb]{1,1,0.571} 18.49 & \cellcolor[rgb]{1,1,0.761} 2.47 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,0.338,0.101} 80.68 & \cellcolor[rgb]{1,0.235,0.07} 86.58 & \cellcolor[rgb]{1,0.963,0.412} 33.70 & \cellcolor[rgb]{1,1,0.662} 9.73 & \cellcolor[rgb]{1,1,0.636} 12.88 \\ 
  &M3 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,0.955,0.405} 34.52 & \cellcolor[rgb]{1,0.76,0.256} 53.97 & \cellcolor[rgb]{1,0.225,0.068} 87.12 & \cellcolor[rgb]{1,0.9,0.363} 40.00 & \cellcolor[rgb]{1,1,0.646} 12.33 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.752} 3.29 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.761} 2.47 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,0.977,0.423} 32.05 & \cellcolor[rgb]{1,1,0.45} 28.77 & \cellcolor[rgb]{1,0.891,0.356} 40.82 & \cellcolor[rgb]{1,0.848,0.323} 45.21 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0.349,0.105} 80.00 & \cellcolor[rgb]{1,0.013,0.004} 88.22 & \cellcolor[rgb]{1,0,0} 97.81 \\ 
  &M4 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.728} 5.34 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M4 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.763} 2.31 & \cellcolor[rgb]{1,1,0.777} 1.14 & \cellcolor[rgb]{1,1,0.783} 0.59 & \cellcolor[rgb]{1,1,0.743} 4.03 & \cellcolor[rgb]{1,1,0.774} 1.41 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M4 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.748} 3.61 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.76} 2.56 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.59 \\ 
  &M4 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.783} 0.60 & \cellcolor[rgb]{1,1,0.769} 1.81 & \cellcolor[rgb]{1,1,0.782} 0.71 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M4 lag 3 & \cellcolor[rgb]{1,1,0.765} 2.12 & \cellcolor[rgb]{1,1,0.748} 3.56 & \cellcolor[rgb]{1,1,0.775} 1.30 & \cellcolor[rgb]{1,1,0.688} 8.77 & \cellcolor[rgb]{1,1,0.566} 19.18 & \cellcolor[rgb]{1,1,0.744} 3.97 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M4 lag 2 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.488} 25.84 & \cellcolor[rgb]{1,0.997,0.438} 30.32 & \cellcolor[rgb]{1,0.966,0.414} 33.42 & \cellcolor[rgb]{1,0.936,0.391} 36.44 & \cellcolor[rgb]{1,0.765,0.26} 53.52 & \cellcolor[rgb]{1,0.237,0.071} 86.48 & \cellcolor[rgb]{1,0.561,0.168} 67.95 & \cellcolor[rgb]{1,0.128,0.038} 92.69 & \cellcolor[rgb]{1,1,0.515} 23.56 & \cellcolor[rgb]{1,1,0.748} 3.56 & \cellcolor[rgb]{1,1,0.779} 0.91 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.755} 3.01 & \cellcolor[rgb]{1,1,0.754} 3.01 & \cellcolor[rgb]{1,1,0.778} 1.00 & \cellcolor[rgb]{1,1,0.727} 5.39 & \cellcolor[rgb]{1,0.777,0.269} 52.33 & \cellcolor[rgb]{1,0.905,0.368} 39.45 & \cellcolor[rgb]{1,1,0.496} 25.21 & \cellcolor[rgb]{1,1,0.756} 2.56 & \cellcolor[rgb]{1,1,0.596} 16.26 \\ 
  &M4 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.685} 9.04 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.756} 2.88 & \cellcolor[rgb]{1,0.611,0.183} 65.07 & \cellcolor[rgb]{1,0.348,0.104} 80.14 & \cellcolor[rgb]{1,0.028,0.008} 98.36 & \cellcolor[rgb]{1,0,0} 88.90 & \cellcolor[rgb]{1,0.125,0.037} 90.82 \\ 
  &M4 lag 0 & \cellcolor[rgb]{1,1,0.55} 20.55 & \cellcolor[rgb]{1,1,0.509} 24.11 & \cellcolor[rgb]{1,0.955,0.405} 34.52 & \cellcolor[rgb]{1,1,0.448} 29.32 & \cellcolor[rgb]{1,0.947,0.399} 35.34 & \cellcolor[rgb]{1,1,0.518} 23.29 & \cellcolor[rgb]{1,1,0.665} 10.68 & \cellcolor[rgb]{1,1,0.736} 4.66 & \cellcolor[rgb]{1,1,0.534} 21.92 & \cellcolor[rgb]{1,1,0.624} 14.25 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.611} 15.34 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.728} 5.21 \\ 
  &M5 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.718} 6.13 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M5 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.785} 0.39 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.55 \\ 
  &M5 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.763} 2.33 & \cellcolor[rgb]{1,1,0.737} 4.57 & \cellcolor[rgb]{1,1,0.493} 25.43 & \cellcolor[rgb]{1,1,0.653} 11.74 & \cellcolor[rgb]{1,1,0.628} 13.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.736} 4.57 & \cellcolor[rgb]{1,1,0.7} 7.58 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.772} 1.51 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.41 \\ 
  &M5 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M5 lag 3 & \cellcolor[rgb]{1,0.098,0.029} 94.38 & \cellcolor[rgb]{1,0.161,0.048} 90.82 & \cellcolor[rgb]{1,0.569,0.171} 67.47 & \cellcolor[rgb]{1,0.821,0.302} 47.95 & \cellcolor[rgb]{1,0.742,0.243} 55.75 & \cellcolor[rgb]{1,0.792,0.281} 50.75 & \cellcolor[rgb]{1,0.823,0.305} 47.67 & \cellcolor[rgb]{1,0.987,0.43} 31.30 & \cellcolor[rgb]{1,0.827,0.307} 47.33 & \cellcolor[rgb]{1,0.818,0.301} 48.15 & \cellcolor[rgb]{1,1,0.593} 16.85 & \cellcolor[rgb]{1,1,0.613} 15.21 & \cellcolor[rgb]{1,1,0.574} 18.42 & \cellcolor[rgb]{1,1,0.448} 29.32 & \cellcolor[rgb]{1,0.916,0.376} 38.36 & \cellcolor[rgb]{1,0.949,0.401} 34.86 & \cellcolor[rgb]{1,1,0.613} 14.93 & \cellcolor[rgb]{1,1,0.735} 4.73 & \cellcolor[rgb]{1,1,0.646} 12.33 & \cellcolor[rgb]{1,0.836,0.314} 46.44 & \cellcolor[rgb]{1,0.484,0.145} 72.33 & \cellcolor[rgb]{1,0.922,0.38} 37.81 & \cellcolor[rgb]{1,1,0.697} 7.05 & \cellcolor[rgb]{1,1,0.532} 21.64 \\ 
  &M5 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.00 & \cellcolor[rgb]{1,1,0.676} 9.77 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.651} 11.87 & \cellcolor[rgb]{1,0.515,0.154} 70.59 & \cellcolor[rgb]{1,0.468,0.14} 73.24 & \cellcolor[rgb]{1,0.436,0.131} 75.07 & \cellcolor[rgb]{1,0.332,0.099} 72.05 & \cellcolor[rgb]{1,0.507,0.152} 69.50 \\ 
  &M5 lag 1 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.732} 4.93 & \cellcolor[rgb]{1,1,0.755} 3.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.737} 4.52 & \cellcolor[rgb]{1,1,0.731} 5.07 & \cellcolor[rgb]{1,1,0.771} 1.64 & \cellcolor[rgb]{1,1,0.761} 2.47 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.592} 16.58 \\ 
  &M5 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.499} 24.93 & \cellcolor[rgb]{1,1,0.515} 23.56 & \cellcolor[rgb]{1,1,0.611} 15.34 & \cellcolor[rgb]{1,1,0.499} 22.19 & \cellcolor[rgb]{1,1,0.46} 27.67 \\ 
  &M6 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.776} 1.20 & \cellcolor[rgb]{1,1,0.777} 1.13 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.78} 0.89 & \cellcolor[rgb]{1,1,0.762} 2.43 & \cellcolor[rgb]{1,1,0.766} 2.02 & \cellcolor[rgb]{1,1,0.764} 2.19 & \cellcolor[rgb]{1,1,0.773} 1.44 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.782} 0.65 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.783} 0.51 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M6 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.743} 4.07 & \cellcolor[rgb]{1,1,0.705} 7.32 & \cellcolor[rgb]{1,1,0.729} 5.21 & \cellcolor[rgb]{1,1,0.715} 6.42 & \cellcolor[rgb]{1,1,0.721} 5.95 & \cellcolor[rgb]{1,1,0.721} 5.95 & \cellcolor[rgb]{1,1,0.695} 8.18 & \cellcolor[rgb]{1,1,0.681} 9.32 & \cellcolor[rgb]{1,1,0.7} 7.71 & \cellcolor[rgb]{1,1,0.708} 7.05 & \cellcolor[rgb]{1,1,0.725} 5.56 & \cellcolor[rgb]{1,1,0.745} 3.87 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.781} 0.78 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.774} 1.41 & \cellcolor[rgb]{1,1,0.75} 3.44 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M6 lag 5 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.78} 0.87 & \cellcolor[rgb]{1,1,0.744} 3.93 & \cellcolor[rgb]{1,1,0.77} 1.74 & \cellcolor[rgb]{1,1,0.752} 3.24 & \cellcolor[rgb]{1,1,0.775} 1.28 & \cellcolor[rgb]{1,1,0.776} 1.19 & \cellcolor[rgb]{1,1,0.78} 0.87 & \cellcolor[rgb]{1,1,0.781} 0.78 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.708} 7.03 & \cellcolor[rgb]{1,1,0.733} 4.89 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.788} 0.18 \\ 
  &M6 lag 4 & \cellcolor[rgb]{1,1,0.709} 6.96 & \cellcolor[rgb]{1,1,0.764} 2.19 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.773} 1.48 & \cellcolor[rgb]{1,1,0.712} 6.68 & \cellcolor[rgb]{1,1,0.638} 12.99 & \cellcolor[rgb]{1,1,0.666} 10.63 & \cellcolor[rgb]{1,1,0.524} 22.79 & \cellcolor[rgb]{1,1,0.479} 26.68 & \cellcolor[rgb]{1,1,0.652} 11.78 & \cellcolor[rgb]{1,1,0.726} 5.48 & \cellcolor[rgb]{1,1,0.668} 10.47 & \cellcolor[rgb]{1,1,0.673} 10.03 & \cellcolor[rgb]{1,1,0.778} 0.99 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.04 & \cellcolor[rgb]{1,1,0.781} 0.77 & \cellcolor[rgb]{1,1,0.745} 3.84 & \cellcolor[rgb]{1,1,0.761} 2.52 & \cellcolor[rgb]{1,0.892,0.357} 40.77 & \cellcolor[rgb]{1,1,0.455} 28.71 & \cellcolor[rgb]{1,0.959,0.409} 34.08 & \cellcolor[rgb]{1,1,0.492} 22.74 & \cellcolor[rgb]{1,1,0.476} 26.30 \\ 
  &M6 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.772} 1.51 & \cellcolor[rgb]{1,1,0.769} 1.78 & \cellcolor[rgb]{1,1,0.748} 3.63 & \cellcolor[rgb]{1,1,0.598} 16.44 & \cellcolor[rgb]{1,1,0.539} 21.51 & \cellcolor[rgb]{1,1,0.77} 1.71 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,0.993,0.435} 30.68 & \cellcolor[rgb]{1,0.693,0.208} 60.41 & \cellcolor[rgb]{1,0.66,0.198} 62.26 & \cellcolor[rgb]{1,0.758,0.254} 54.18 & \cellcolor[rgb]{1,0.635,0.191} 56.64 & \cellcolor[rgb]{1,0.752,0.25} 53.56 \\ 
  &M6 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.757} 2.83 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.77} 1.74 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.781} 0.73 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.658} 11.32 & \cellcolor[rgb]{1,0.887,0.354} 41.28 & \cellcolor[rgb]{1,0.914,0.374} 38.63 & \cellcolor[rgb]{1,0.766,0.26} 53.42 & \cellcolor[rgb]{1,0.733,0.235} 50.41 & \cellcolor[rgb]{1,0.829,0.309} 46.03 \\ 
  &M6 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.764} 2.19 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.541} 21.37 & \cellcolor[rgb]{1,0.249,0.075} 85.75 & \cellcolor[rgb]{1,0.711,0.218} 58.90 & \cellcolor[rgb]{1,0.749,0.248} 55.07 & \cellcolor[rgb]{1,0.663,0.199} 55.21 & \cellcolor[rgb]{1,0.686,0.206} 59.45 \\ 
  &M6 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.697} 7.95 & \cellcolor[rgb]{1,1,0.605} 15.89 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.779} 0.82 & \cellcolor[rgb]{1,1,0.6} 15.89 \\  \hline \\ \hline
  \multirow{40}{*}{\begin{sideways}\textbf{Day Peak Future}\end{sideways}}
  &M2 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.765} 2.12 & \cellcolor[rgb]{1,1,0.773} 1.47 & \cellcolor[rgb]{1,1,0.782} 0.72 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.782} 0.72 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 \\ 
  &M2 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M2 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.639} 12.92 & \cellcolor[rgb]{1,1,0.654} 11.64 & \cellcolor[rgb]{1,1,0.592} 16.94 & \cellcolor[rgb]{1,0.972,0.418} 32.83 & \cellcolor[rgb]{1,0.861,0.334} 43.88 & \cellcolor[rgb]{1,0.916,0.375} 38.31 & \cellcolor[rgb]{1,0.979,0.424} 32.10 & \cellcolor[rgb]{1,1,0.586} 17.49 & \cellcolor[rgb]{1,0.914,0.374} 38.31 & \cellcolor[rgb]{1,0.98,0.424} 31.60 & \cellcolor[rgb]{1,0.96,0.41} 33.88 & \cellcolor[rgb]{1,1,0.583} 17.76 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.781} 0.78 & \cellcolor[rgb]{1,1,0.768} 1.64 & \cellcolor[rgb]{1,1,0.742} 4.06 \\ 
  &M2 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.771} 1.59 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M2 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.48 & \cellcolor[rgb]{1,1,0.764} 2.26 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.784} 0.48 & \cellcolor[rgb]{1,1,0.76} 2.53 \\ 
  &M2 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.779} 0.91 & \cellcolor[rgb]{1,1,0.724} 5.66 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M2 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.776} 1.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M2 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.506} 24.38 & \cellcolor[rgb]{1,0.765,0.26} 53.42 & \cellcolor[rgb]{1,0.547,0.164} 68.77 & \cellcolor[rgb]{1,0.235,0.07} 86.58 & \cellcolor[rgb]{1,0.322,0.097} 81.37 & \cellcolor[rgb]{1,0.268,0.081} 84.66 & \cellcolor[rgb]{1,0.747,0.246} 55.34 & \cellcolor[rgb]{1,0.533,0.16} 69.04 & \cellcolor[rgb]{1,0.073,0.022} 94.52 & \cellcolor[rgb]{1,0.025,0.008} 98.36 & \cellcolor[rgb]{1,0.393,0.118} 77.53 & \cellcolor[rgb]{1,1,0.512} 23.84 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M3 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.784} 0.48 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.724} 5.62 & \cellcolor[rgb]{1,1,0.746} 3.77 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M3 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.771} 1.60 & \cellcolor[rgb]{1,1,0.779} 0.90 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.778} 1.06 & \cellcolor[rgb]{1,1,0.781} 0.74 & \cellcolor[rgb]{1,1,0.752} 3.29 & \cellcolor[rgb]{1,1,0.741} 4.19 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.759} 2.62 & \cellcolor[rgb]{1,1,0.78} 0.78 & \cellcolor[rgb]{1,1,0.669} 10.18 \\ 
  &M3 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.91 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.767} 2.01 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.785} 0.41 \\ 
  &M3 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.759} 2.68 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.785} 0.38 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.639} 12.93 & \cellcolor[rgb]{1,1,0.783} 0.55 & \cellcolor[rgb]{1,1,0.727} 5.32 \\ 
  &M3 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.76} 2.60 & \cellcolor[rgb]{1,1,0.786} 0.27 & \cellcolor[rgb]{1,1,0.779} 0.89 \\ 
  &M3 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.776} 1.19 & \cellcolor[rgb]{1,1,0.627} 13.97 & \cellcolor[rgb]{1,1,0.723} 5.75 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.781} 0.73 \\ 
  &M3 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.736} 4.66 & \cellcolor[rgb]{1,1,0.443} 29.73 & \cellcolor[rgb]{1,0.001,0} 99.86 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 99.73 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 99.32 & \cellcolor[rgb]{1,0.063,0.019} 95.07 & \cellcolor[rgb]{1,0.018,0.005} 98.77 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0.971,0.418} 32.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M3 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.736} 4.66 & \cellcolor[rgb]{1,1,0.592} 16.99 & \cellcolor[rgb]{1,0.916,0.376} 38.36 & \cellcolor[rgb]{1,1,0.518} 23.29 & \cellcolor[rgb]{1,1,0.541} 21.37 & \cellcolor[rgb]{1,1,0.662} 10.96 & \cellcolor[rgb]{1,0.809,0.294} 48.77 & \cellcolor[rgb]{1,0.637,0.191} 62.74 & \cellcolor[rgb]{1,0.525,0.157} 69.86 & \cellcolor[rgb]{1,0.398,0.119} 77.26 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M4 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.768} 1.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.03 \\ 
  &M4 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.745} 3.84 & \cellcolor[rgb]{1,1,0.772} 1.57 & \cellcolor[rgb]{1,1,0.775} 1.25 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.784} 0.51 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.774} 1.33 \\ 
  &M4 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.786} 0.32 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.75} 3.42 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.773} 1.42 \\ 
  &M4 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.44 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.785} 0.38 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.71 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M4 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.772} 1.58 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.785} 0.41 \\ 
  &M4 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.454} 28.77 & \cellcolor[rgb]{1,0.338,0.101} 80.64 & \cellcolor[rgb]{1,0.676,0.203} 61.37 & \cellcolor[rgb]{1,0.444,0.133} 74.61 & \cellcolor[rgb]{1,0.231,0.069} 86.58 & \cellcolor[rgb]{1,0.125,0.037} 92.88 & \cellcolor[rgb]{1,0.097,0.029} 94.43 & \cellcolor[rgb]{1,0.084,0.025} 94.52 & \cellcolor[rgb]{1,0.081,0.024} 94.06 & \cellcolor[rgb]{1,0.438,0.132} 74.79 & \cellcolor[rgb]{1,0.75,0.249} 54.98 & \cellcolor[rgb]{1,1,0.561} 19.63 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M4 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.677} 9.73 & \cellcolor[rgb]{1,1,0.736} 4.66 & \cellcolor[rgb]{1,1,0.772} 1.51 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.666} 10.55 & \cellcolor[rgb]{1,1,0.542} 20.96 & \cellcolor[rgb]{1,0.829,0.309} 46.99 & \cellcolor[rgb]{1,0.678,0.204} 61.23 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M4 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.566} 19.18 & \cellcolor[rgb]{1,1,0.662} 10.96 & \cellcolor[rgb]{1,1,0.729} 5.21 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,0.98,0.425} 31.78 & \cellcolor[rgb]{1,0.842,0.319} 45.21 & \cellcolor[rgb]{1,0.825,0.306} 47.40 & \cellcolor[rgb]{1,1,0.477} 26.85 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M5 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M5 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.12 \\ 
  &M5 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.753} 3.20 & \cellcolor[rgb]{1,1,0.633} 13.42 & \cellcolor[rgb]{1,1,0.756} 2.56 & \cellcolor[rgb]{1,1,0.733} 4.75 \\ 
  &M5 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M5 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.717} 6.23 & \cellcolor[rgb]{1,1,0.712} 6.71 & \cellcolor[rgb]{1,1,0.752} 3.22 & \cellcolor[rgb]{1,1,0.721} 5.89 & \cellcolor[rgb]{1,1,0.505} 24.45 & \cellcolor[rgb]{1,0.51,0.153} 70.82 & \cellcolor[rgb]{1,0.068,0.02} 96.10 & \cellcolor[rgb]{1,0.074,0.022} 95.75 & \cellcolor[rgb]{1,0.04,0.012} 97.47 & \cellcolor[rgb]{1,0.043,0.013} 97.53 & \cellcolor[rgb]{1,0.194,0.058} 88.90 & \cellcolor[rgb]{1,0.016,0.005} 98.42 & \cellcolor[rgb]{1,0,0} 98.63 & \cellcolor[rgb]{1,0,0} 99.79 & \cellcolor[rgb]{1,0.254,0.076} 85.48 & \cellcolor[rgb]{1,0.701,0.211} 59.86 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M5 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.722} 5.84 & \cellcolor[rgb]{1,0.733,0.235} 56.71 & \cellcolor[rgb]{1,1,0.602} 16.07 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.91 & \cellcolor[rgb]{1,1,0.584} 17.44 & \cellcolor[rgb]{1,0.804,0.29} 49.50 & \cellcolor[rgb]{1,0.739,0.24} 56.07 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M5 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.771} 1.64 & \cellcolor[rgb]{1,1,0.664} 10.68 & \cellcolor[rgb]{1,0.718,0.224} 58.08 & \cellcolor[rgb]{1,0.599,0.18} 65.75 & \cellcolor[rgb]{1,1,0.731} 5.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M5 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.758} 2.74 & \cellcolor[rgb]{1,1,0.771} 1.64 & \cellcolor[rgb]{1,1,0.563} 19.45 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.719} 6.03 & \cellcolor[rgb]{1,1,0.654} 11.51 & \cellcolor[rgb]{1,1,0.463} 27.95 & \cellcolor[rgb]{1,1,0.528} 22.47 & \cellcolor[rgb]{1,1,0.55} 20.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M6 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.45 & \cellcolor[rgb]{1,1,0.762} 2.43 & \cellcolor[rgb]{1,1,0.727} 5.41 & \cellcolor[rgb]{1,1,0.718} 6.16 & \cellcolor[rgb]{1,1,0.702} 7.50 & \cellcolor[rgb]{1,1,0.724} 5.58 & \cellcolor[rgb]{1,1,0.718} 6.06 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.724} 5.68 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M6 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.721} 5.87 & \cellcolor[rgb]{1,1,0.669} 10.37 & \cellcolor[rgb]{1,1,0.634} 13.39 & \cellcolor[rgb]{1,1,0.546} 20.82 & \cellcolor[rgb]{1,1,0.632} 13.58 & \cellcolor[rgb]{1,1,0.659} 11.19 & \cellcolor[rgb]{1,1,0.687} 8.81 & \cellcolor[rgb]{1,1,0.644} 12.37 & \cellcolor[rgb]{1,1,0.752} 3.25 & \cellcolor[rgb]{1,1,0.737} 4.50 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M6 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.759} 2.69 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.675} 9.82 & \cellcolor[rgb]{1,1,0.634} 13.38 & \cellcolor[rgb]{1,1,0.668} 10.46 & \cellcolor[rgb]{1,1,0.613} 15.11 & \cellcolor[rgb]{1,1,0.614} 15.07 & \cellcolor[rgb]{1,1,0.611} 15.34 & \cellcolor[rgb]{1,1,0.61} 15.34 & \cellcolor[rgb]{1,1,0.605} 15.66 & \cellcolor[rgb]{1,1,0.636} 13.15 & \cellcolor[rgb]{1,1,0.628} 13.93 & \cellcolor[rgb]{1,1,0.762} 2.37 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M6 lag 4 & \cellcolor[rgb]{1,1,0.773} 1.48 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.782} 0.71 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.726} 5.48 & \cellcolor[rgb]{1,1,0.633} 13.42 & \cellcolor[rgb]{1,1,0.477} 26.79 & \cellcolor[rgb]{1,1,0.474} 27.07 & \cellcolor[rgb]{1,1,0.446} 29.48 & \cellcolor[rgb]{1,0.961,0.41} 33.92 & \cellcolor[rgb]{1,0.803,0.289} 49.53 & \cellcolor[rgb]{1,0.969,0.416} 33.10 & \cellcolor[rgb]{1,1,0.5} 24.88 & \cellcolor[rgb]{1,0.813,0.297} 48.38 & \cellcolor[rgb]{1,0.666,0.2} 61.10 & \cellcolor[rgb]{1,0.49,0.147} 71.84 & \cellcolor[rgb]{1,0.771,0.264} 52.93 & \cellcolor[rgb]{1,1,0.709} 6.90 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M6 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.781} 0.75 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.691} 8.49 & \cellcolor[rgb]{1,1,0.723} 5.75 & \cellcolor[rgb]{1,1,0.672} 10.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,0.895,0.36} 40.41 & \cellcolor[rgb]{1,0.875,0.344} 42.47 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M6 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.776} 1.19 & \cellcolor[rgb]{1,0.954,0.405} 34.52 & \cellcolor[rgb]{1,1,0.453} 28.86 & \cellcolor[rgb]{1,1,0.761} 2.47 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M6 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.701} 7.67 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,0.486,0.146} 72.05 & \cellcolor[rgb]{1,0.688,0.206} 60.68 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M6 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.745} 3.84 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.704} 7.40 & \cellcolor[rgb]{1,1,0.55} 20.55 & \cellcolor[rgb]{1,1,0.544} 21.10 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
   \hline
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
  \hline
 && \textbf{1} & \textbf{2} & \textbf{3} & \textbf{4} & \textbf{5} & \textbf{6} & \textbf{7} & \textbf{8} & \textbf{9} & \textbf{10} & \textbf{11} & \textbf{12} & \textbf{13} & \textbf{14} & \textbf{15} & \textbf{16} & \textbf{17} & \textbf{18} & \textbf{19} & \textbf{20} & \textbf{21} & \textbf{22} & \textbf{23} & \textbf{24} \\ 
 \multirow{16}{*}{\begin{sideways}\textbf{Week Base Future}\end{sideways}}
  &M3 lag 3 & \cellcolor[rgb]{1,1,0.692} 8.41 & \cellcolor[rgb]{1,1,0.755} 3.01 & \cellcolor[rgb]{1,1,0.528} 22.50 & \cellcolor[rgb]{1,0.778,0.27} 52.24 & \cellcolor[rgb]{1,1,0.536} 21.80 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.718} 6.16 & \cellcolor[rgb]{1,1,0.727} 5.42 & \cellcolor[rgb]{1,1,0.768} 1.84 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.774} 1.33 & \cellcolor[rgb]{1,1,0.781} 0.78 & \cellcolor[rgb]{1,1,0.726} 5.49 & \cellcolor[rgb]{1,1,0.719} 6.08 & \cellcolor[rgb]{1,1,0.677} 9.69 & \cellcolor[rgb]{1,0.771,0.265} 47.02 & \cellcolor[rgb]{1,1,0.747} 3.61 \\ 
  &M3 lag 2 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,0.976,0.421} 32.42 & \cellcolor[rgb]{1,0.749,0.248} 55.06 & \cellcolor[rgb]{1,0.727,0.231} 57.32 & \cellcolor[rgb]{1,0.771,0.265} 52.86 & \cellcolor[rgb]{1,1,0.533} 22.03 & \cellcolor[rgb]{1,1,0.612} 15.23 & \cellcolor[rgb]{1,0.891,0.357} 40.89 & \cellcolor[rgb]{1,0.994,0.435} 30.64 & \cellcolor[rgb]{1,1,0.628} 13.89 & \cellcolor[rgb]{1,1,0.712} 6.72 & \cellcolor[rgb]{1,1,0.677} 9.68 & \cellcolor[rgb]{1,1,0.778} 1.04 & \cellcolor[rgb]{1,1,0.78} 0.84 & \cellcolor[rgb]{1,1,0.786} 0.30 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.784} 0.47 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.765} 1.92 & \cellcolor[rgb]{1,1,0.777} 1.08 \\ 
  &M3 lag 1 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.783} 0.57 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.47 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.02 & \cellcolor[rgb]{1,1,0.717} 6.26 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.737} 4.04 & \cellcolor[rgb]{1,1,0.706} 7.00 \\ 
  &M3 lag 0 & \cellcolor[rgb]{1,1,0.78} 0.89 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.771} 1.65 & \cellcolor[rgb]{1,1,0.718} 6.18 & \cellcolor[rgb]{1,1,0.589} 17.23 & \cellcolor[rgb]{1,1,0.569} 18.94 & \cellcolor[rgb]{1,0.998,0.438} 30.20 & \cellcolor[rgb]{1,1,0.441} 29.92 & \cellcolor[rgb]{1,1,0.514} 23.68 & \cellcolor[rgb]{1,1,0.667} 10.57 & \cellcolor[rgb]{1,1,0.684} 9.13 & \cellcolor[rgb]{1,1,0.737} 4.53 & \cellcolor[rgb]{1,1,0.736} 4.60 & \cellcolor[rgb]{1,1,0.741} 4.19 & \cellcolor[rgb]{1,1,0.698} 7.82 & \cellcolor[rgb]{1,1,0.654} 11.53 & \cellcolor[rgb]{1,1,0.609} 15.44 & \cellcolor[rgb]{1,1,0.615} 15.03 & \cellcolor[rgb]{1,0.968,0.416} 33.15 & \cellcolor[rgb]{1,1,0.484} 26.22 & \cellcolor[rgb]{1,1,0.635} 13.32 & \cellcolor[rgb]{1,1,0.622} 12.77 & \cellcolor[rgb]{1,1,0.612} 14.89 \\ 
  &M10 lag 3 & \cellcolor[rgb]{1,1,0.708} 7.02 & \cellcolor[rgb]{1,0.849,0.324} 45.08 & \cellcolor[rgb]{1,0.99,0.432} 30.99 & \cellcolor[rgb]{1,1,0.537} 21.73 & \cellcolor[rgb]{1,1,0.579} 18.12 & \cellcolor[rgb]{1,1,0.628} 13.86 & \cellcolor[rgb]{1,1,0.768} 1.90 & \cellcolor[rgb]{1,1,0.734} 4.76 & \cellcolor[rgb]{1,1,0.784} 0.49 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.54 & \cellcolor[rgb]{1,1,0.683} 9.07 & \cellcolor[rgb]{1,1,0.741} 4.23 & \cellcolor[rgb]{1,1,0.688} 8.73 & \cellcolor[rgb]{1,1,0.684} 9.09 & \cellcolor[rgb]{1,1,0.58} 17.99 & \cellcolor[rgb]{1,0.994,0.436} 30.54 & \cellcolor[rgb]{1,0.91,0.371} 34.64 & \cellcolor[rgb]{1,1,0.592} 16.56 \\ 
  &M10 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.737} 4.57 & \cellcolor[rgb]{1,1,0.587} 17.36 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.785} 0.44 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.30 & \cellcolor[rgb]{1,1,0.738} 4.42 & \cellcolor[rgb]{1,1,0.747} 3.67 & \cellcolor[rgb]{1,1,0.722} 5.86 & \cellcolor[rgb]{1,1,0.727} 5.36 & \cellcolor[rgb]{1,1,0.739} 3.90 & \cellcolor[rgb]{1,1,0.788} 0.14 \\ 
  &M10 lag 1 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.758} 2.72 & \cellcolor[rgb]{1,1,0.77} 1.74 & \cellcolor[rgb]{1,1,0.742} 4.11 & \cellcolor[rgb]{1,1,0.73} 5.18 & \cellcolor[rgb]{1,1,0.712} 6.66 & \cellcolor[rgb]{1,1,0.744} 3.91 & \cellcolor[rgb]{1,1,0.757} 2.79 & \cellcolor[rgb]{1,1,0.758} 2.74 & \cellcolor[rgb]{1,1,0.785} 0.42 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.769} 1.79 & \cellcolor[rgb]{1,1,0.737} 4.49 & \cellcolor[rgb]{1,1,0.49} 25.62 & \cellcolor[rgb]{1,0.845,0.321} 45.49 & \cellcolor[rgb]{1,0.822,0.303} 47.83 & \cellcolor[rgb]{1,0.87,0.341} 42.97 & \cellcolor[rgb]{1,1,0.535} 21.81 & \cellcolor[rgb]{1,0.902,0.365} 35.34 & \cellcolor[rgb]{1,1,0.52} 22.61 \\ 
  &M10 lag 0 & \cellcolor[rgb]{1,1,0.772} 1.51 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.758} 2.75 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.784} 0.48 & \cellcolor[rgb]{1,1,0.769} 1.78 & \cellcolor[rgb]{1,1,0.754} 3.09 & \cellcolor[rgb]{1,1,0.706} 7.21 & \cellcolor[rgb]{1,1,0.759} 2.68 & \cellcolor[rgb]{1,1,0.619} 14.62 & \cellcolor[rgb]{1,1,0.614} 13.38 & \cellcolor[rgb]{1,0.989,0.432} 30.40 \\ 
  &M17 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.784} 0.47 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  &M17 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.748} 3.58 & \cellcolor[rgb]{1,1,0.719} 6.05 & \cellcolor[rgb]{1,1,0.695} 8.18 & \cellcolor[rgb]{1,1,0.664} 10.81 & \cellcolor[rgb]{1,1,0.678} 9.61 & \cellcolor[rgb]{1,1,0.699} 7.80 & \cellcolor[rgb]{1,1,0.706} 7.22 & \cellcolor[rgb]{1,1,0.719} 6.09 & \cellcolor[rgb]{1,1,0.745} 3.82 & \cellcolor[rgb]{1,1,0.705} 7.23 & \cellcolor[rgb]{1,1,0.665} 10.55 & \cellcolor[rgb]{1,1,0.531} 22.13 & \cellcolor[rgb]{1,0.998,0.438} 30.20 & \cellcolor[rgb]{1,0.965,0.413} 33.53 & \cellcolor[rgb]{1,0.939,0.393} 36.10 & \cellcolor[rgb]{1,1,0.658} 11.30 & \cellcolor[rgb]{1,1,0.484} 23.30 & \cellcolor[rgb]{1,1,0.655} 11.30 \\ 
  &M17 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.785} 0.40 & \cellcolor[rgb]{1,1,0.695} 8.18 & \cellcolor[rgb]{1,1,0.733} 4.91 & \cellcolor[rgb]{1,1,0.752} 3.29 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.755} 2.97 & \cellcolor[rgb]{1,0.915,0.375} 38.43 & \cellcolor[rgb]{1,0.863,0.335} 43.74 & \cellcolor[rgb]{1,0.762,0.258} 53.76 & \cellcolor[rgb]{1,0.717,0.223} 58.35 & \cellcolor[rgb]{1,0.736,0.238} 56.33 & \cellcolor[rgb]{1,0.512,0.154} 62.89 & \cellcolor[rgb]{1,0.74,0.241} 54.79 \\ 
  &M17 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.775} 1.30 & \cellcolor[rgb]{1,1,0.782} 0.69 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.659} 11.26 & \cellcolor[rgb]{1,0.959,0.408} 34.11 & \cellcolor[rgb]{1,0.854,0.328} 44.54 & \cellcolor[rgb]{1,0.909,0.371} 34.73 & \cellcolor[rgb]{1,1,0.758} 2.68 \\ 
  &M24 lag 3 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.631} 13.60 & \cellcolor[rgb]{1,1,0.765} 2.13 & \cellcolor[rgb]{1,1,0.604} 15.94 & \cellcolor[rgb]{1,0.889,0.355} 41.12 & \cellcolor[rgb]{1,0.855,0.328} 44.52 & \cellcolor[rgb]{1,0.939,0.393} 36.14 & \cellcolor[rgb]{1,0.93,0.386} 37.02 & \cellcolor[rgb]{1,0.866,0.338} 43.24 & \cellcolor[rgb]{1,0.77,0.264} 52.99 & \cellcolor[rgb]{1,0.777,0.269} 52.31 & \cellcolor[rgb]{1,0.747,0.246} 54.92 & \cellcolor[rgb]{1,0.73,0.233} 56.24 & \cellcolor[rgb]{1,0.908,0.369} 39.15 & \cellcolor[rgb]{1,0.767,0.261} 53.34 & \cellcolor[rgb]{1,0.747,0.246} 55.32 & \cellcolor[rgb]{1,0.813,0.297} 48.67 & \cellcolor[rgb]{1,0.921,0.379} 37.90 & \cellcolor[rgb]{1,0.95,0.401} 31.14 & \cellcolor[rgb]{1,0.998,0.439} 29.51 \\ 
  &M24 lag 2 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.49 & \cellcolor[rgb]{1,1,0.756} 2.89 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.584} 17.69 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.753} 3.20 & \cellcolor[rgb]{1,1,0.761} 2.53 & \cellcolor[rgb]{1,1,0.771} 1.63 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.781} 0.73 & \cellcolor[rgb]{1,1,0.707} 7.16 & \cellcolor[rgb]{1,1,0.608} 15.64 & \cellcolor[rgb]{1,1,0.474} 27.07 & \cellcolor[rgb]{1,0.88,0.348} 42.01 & \cellcolor[rgb]{1,0.948,0.4} 31.31 & \cellcolor[rgb]{1,0.862,0.334} 42.88 \\ 
  &M24 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.702} 7.53 & \cellcolor[rgb]{1,1,0.627} 13.96 & \cellcolor[rgb]{1,1,0.632} 13.56 & \cellcolor[rgb]{1,1,0.752} 3.27 & \cellcolor[rgb]{1,1,0.787} 0.30 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.02 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.766} 2.04 & \cellcolor[rgb]{1,1,0.757} 2.54 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M24 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.764} 2.26 & \cellcolor[rgb]{1,1,0.655} 11.60 & \cellcolor[rgb]{1,1,0.518} 23.34 & \cellcolor[rgb]{1,1,0.624} 14.21 & \cellcolor[rgb]{1,1,0.735} 4.74 & \cellcolor[rgb]{1,1,0.771} 1.65 & \cellcolor[rgb]{1,1,0.721} 5.90 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.668} 10.43 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.726} 4.87 & \cellcolor[rgb]{1,1,0.785} 0.41 \\ \hline \\ \hline
   \multirow{16}{*}{\begin{sideways}\textbf{Week Peak Future}\end{sideways}}
  
  &M3 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.713} 6.57 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.772} 1.55 & \cellcolor[rgb]{1,1,0.743} 3.95 & \cellcolor[rgb]{1,1,0.622} 14.33 & \cellcolor[rgb]{1,0.91,0.371} 38.99 & \cellcolor[rgb]{1,0.809,0.294} 49.08 & \cellcolor[rgb]{1,0.911,0.372} 38.93 & \cellcolor[rgb]{1,0.864,0.336} 43.59 & \cellcolor[rgb]{1,0.865,0.337} 38.66 & \cellcolor[rgb]{1,0.839,0.317} 45.09 \\ 
  &M3 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.768} 1.87 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.789} 0.12 \\ 
  &M3 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.773} 1.50 & \cellcolor[rgb]{1,1,0.773} 1.42 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.784} 0.52 & \cellcolor[rgb]{1,1,0.78} 0.90 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.35 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M3 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.772} 1.51 & \cellcolor[rgb]{1,1,0.78} 0.89 & \cellcolor[rgb]{1,1,0.641} 12.77 & \cellcolor[rgb]{1,1,0.667} 10.57 & \cellcolor[rgb]{1,1,0.458} 28.41 & \cellcolor[rgb]{1,0.1,0.03} 94.30 & \cellcolor[rgb]{1,0.035,0.01} 98.01 & \cellcolor[rgb]{1,0,0} 99.93 & \cellcolor[rgb]{1,0.036,0.011} 97.94 & \cellcolor[rgb]{1,0.601,0.18} 65.68 & \cellcolor[rgb]{1,0.888,0.354} 41.11 & \cellcolor[rgb]{1,0.918,0.377} 38.23 & \cellcolor[rgb]{1,0.949,0.401} 35.07 & \cellcolor[rgb]{1,0.919,0.378} 37.89 & \cellcolor[rgb]{1,0.924,0.382} 37.06 & \cellcolor[rgb]{1,0.814,0.297} 48.52 & \cellcolor[rgb]{1,0.975,0.421} 32.53 & \cellcolor[rgb]{1,0.927,0.384} 37.27 & \cellcolor[rgb]{1,0.98,0.425} 31.98 & \cellcolor[rgb]{1,1,0.636} 13.18 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.758} 2.68 \\ 
  &M10 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.628} 13.91 & \cellcolor[rgb]{1,1,0.669} 10.36 & \cellcolor[rgb]{1,1,0.77} 1.69 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.776} 1.24 & \cellcolor[rgb]{1,1,0.773} 1.44 & \cellcolor[rgb]{1,1,0.727} 5.37 & \cellcolor[rgb]{1,1,0.745} 3.85 & \cellcolor[rgb]{1,1,0.774} 1.38 & \cellcolor[rgb]{1,1,0.772} 1.56 & \cellcolor[rgb]{1,1,0.738} 4.42 & \cellcolor[rgb]{1,1,0.677} 9.53 & \cellcolor[rgb]{1,1,0.775} 1.26 & \cellcolor[rgb]{1,1,0.742} 4.10 & \cellcolor[rgb]{1,1,0.661} 11.08 & \cellcolor[rgb]{1,1,0.675} 9.82 & \cellcolor[rgb]{1,1,0.749} 3.49 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.763} 2.30 \\ 
  &M10 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.778} 1.07 & \cellcolor[rgb]{1,1,0.759} 2.66 & \cellcolor[rgb]{1,1,0.587} 17.36 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.785} 0.44 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.773} 1.48 & \cellcolor[rgb]{1,1,0.775} 1.32 & \cellcolor[rgb]{1,1,0.778} 1.02 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.753} 3.17 & \cellcolor[rgb]{1,1,0.757} 2.82 & \cellcolor[rgb]{1,1,0.709} 6.94 & \cellcolor[rgb]{1,1,0.759} 2.62 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M10 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.691} 8.47 & \cellcolor[rgb]{1,1,0.536} 21.78 & \cellcolor[rgb]{1,0.902,0.365} 39.83 & \cellcolor[rgb]{1,0.747,0.246} 55.33 & \cellcolor[rgb]{1,0.821,0.303} 47.88 & \cellcolor[rgb]{1,0.855,0.329} 44.44 & \cellcolor[rgb]{1,0.862,0.334} 43.84 & \cellcolor[rgb]{1,0.866,0.337} 43.42 & \cellcolor[rgb]{1,0.985,0.428} 31.43 & \cellcolor[rgb]{1,0.976,0.422} 32.38 & \cellcolor[rgb]{1,1,0.447} 29.41 & \cellcolor[rgb]{1,0.885,0.352} 41.20 & \cellcolor[rgb]{1,0.866,0.338} 42.77 & \cellcolor[rgb]{1,0.863,0.335} 43.64 & \cellcolor[rgb]{1,1,0.46} 28.27 & \cellcolor[rgb]{1,0.991,0.433} 30.86 & \cellcolor[rgb]{1,1,0.672} 10.14 & \cellcolor[rgb]{1,1,0.775} 1.25 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M10 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.756} 2.88 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.767} 1.99 & \cellcolor[rgb]{1,1,0.779} 0.89 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 \\ 
  &M17 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.683} 9.13 & \cellcolor[rgb]{1,1,0.746} 3.77 & \cellcolor[rgb]{1,1,0.775} 1.29 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.753} 3.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M17 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.771} 1.60 & \cellcolor[rgb]{1,1,0.78} 0.85 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.718} 6.18 & \cellcolor[rgb]{1,1,0.517} 23.42 & \cellcolor[rgb]{1,0.702,0.212} 59.78 & \cellcolor[rgb]{1,0.953,0.404} 34.73 & \cellcolor[rgb]{1,0.962,0.411} 33.84 & \cellcolor[rgb]{1,0.858,0.331} 44.13 & \cellcolor[rgb]{1,0.845,0.321} 45.49 & \cellcolor[rgb]{1,0.785,0.275} 51.52 & \cellcolor[rgb]{1,0.841,0.318} 45.73 & \cellcolor[rgb]{1,0.885,0.352} 41.51 & \cellcolor[rgb]{1,0.864,0.336} 43.60 & \cellcolor[rgb]{1,0.876,0.345} 42.13 & \cellcolor[rgb]{1,0.904,0.366} 39.07 & \cellcolor[rgb]{1,1,0.504} 24.44 & \cellcolor[rgb]{1,1,0.543} 21.20 & \cellcolor[rgb]{1,1,0.523} 22.87 & \cellcolor[rgb]{1,1,0.559} 19.80 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M17 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.784} 0.47 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.782} 0.67 & \cellcolor[rgb]{1,1,0.75} 3.44 & \cellcolor[rgb]{1,1,0.695} 8.10 & \cellcolor[rgb]{1,1,0.626} 14.08 & \cellcolor[rgb]{1,1,0.548} 20.64 & \cellcolor[rgb]{1,0.925,0.383} 36.96 & \cellcolor[rgb]{1,1,0.523} 22.81 & \cellcolor[rgb]{1,1,0.597} 16.55 & \cellcolor[rgb]{1,1,0.773} 1.45 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M17 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.742} 4.12 & \cellcolor[rgb]{1,1,0.537} 21.69 & \cellcolor[rgb]{1,1,0.448} 29.31 & \cellcolor[rgb]{1,1,0.445} 29.51 & \cellcolor[rgb]{1,1,0.551} 20.45 & \cellcolor[rgb]{1,1,0.775} 1.30 & \cellcolor[rgb]{1,1,0.738} 4.46 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.758} 2.75 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.73} 5.15 & \cellcolor[rgb]{1,1,0.57} 18.87 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M24 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.747} 3.68 & \cellcolor[rgb]{1,1,0.781} 0.77 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.707} 7.14 & \cellcolor[rgb]{1,1,0.449} 29.22 & \cellcolor[rgb]{1,0.352,0.105} 79.91 & \cellcolor[rgb]{1,0.362,0.109} 79.29 & \cellcolor[rgb]{1,0.734,0.236} 56.56 & \cellcolor[rgb]{1,0.98,0.425} 32.00 & \cellcolor[rgb]{1,0.995,0.436} 30.50 & \cellcolor[rgb]{1,1,0.469} 27.48 & \cellcolor[rgb]{1,1,0.444} 29.57 & \cellcolor[rgb]{1,0.803,0.289} 49.74 & \cellcolor[rgb]{1,0.762,0.257} 53.83 & \cellcolor[rgb]{1,0.771,0.265} 52.49 & \cellcolor[rgb]{1,0.818,0.301} 47.53 & \cellcolor[rgb]{1,0.806,0.291} 49.28 & \cellcolor[rgb]{1,0.796,0.284} 50.38 & \cellcolor[rgb]{1,0.96,0.41} 33.96 & \cellcolor[rgb]{1,1,0.59} 17.13 & \cellcolor[rgb]{1,1,0.742} 4.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M24 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.649} 12.05 & \cellcolor[rgb]{1,1,0.685} 9.00 & \cellcolor[rgb]{1,1,0.782} 0.65 & \cellcolor[rgb]{1,1,0.773} 1.43 & \cellcolor[rgb]{1,1,0.75} 3.46 & \cellcolor[rgb]{1,1,0.689} 8.62 & \cellcolor[rgb]{1,1,0.745} 3.88 & \cellcolor[rgb]{1,1,0.704} 7.37 & \cellcolor[rgb]{1,1,0.749} 3.50 & \cellcolor[rgb]{1,1,0.721} 5.88 & \cellcolor[rgb]{1,1,0.626} 13.95 & \cellcolor[rgb]{1,1,0.456} 28.22 & \cellcolor[rgb]{1,1,0.478} 26.68 & \cellcolor[rgb]{1,1,0.581} 17.94 & \cellcolor[rgb]{1,1,0.766} 2.04 & \cellcolor[rgb]{1,1,0.757} 2.80 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M24 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.715} 6.46 & \cellcolor[rgb]{1,1,0.55} 20.61 & \cellcolor[rgb]{1,0.938,0.392} 36.22 & \cellcolor[rgb]{1,1,0.487} 25.90 & \cellcolor[rgb]{1,1,0.607} 15.65 & \cellcolor[rgb]{1,1,0.774} 1.35 & \cellcolor[rgb]{1,1,0.786} 0.30 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.47} 27.34 & \cellcolor[rgb]{1,1,0.672} 10.14 & \cellcolor[rgb]{1,1,0.74} 4.31 & \cellcolor[rgb]{1,1,0.683} 9.15 & \cellcolor[rgb]{1,1,0.771} 1.60 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M24 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.757} 2.81 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ \hline \\ \hline
   \multirow{20}{*}{\begin{sideways}\textbf{Weekend Base Future}\end{sideways}}
  
  &M1 lag 1 & \cellcolor[rgb]{1,1,0.773} 1.48 & \cellcolor[rgb]{1,1,0.781} 0.77 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M1 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M2 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.91 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.781} 0.78 & \cellcolor[rgb]{1,1,0.775} 1.28 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M2 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.768} 1.91 & \cellcolor[rgb]{1,1,0.74} 3.82 & \cellcolor[rgb]{1,1,0.608} 15.29 \\ 
  &M3 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.43 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.98 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M3 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.32 & \cellcolor[rgb]{1,1,0.786} 0.32 & \cellcolor[rgb]{1,1,0.748} 3.51 \\ 
  &M4 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.784} 0.48 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.773} 1.44 & \cellcolor[rgb]{1,1,0.782} 0.65 & \cellcolor[rgb]{1,1,0.776} 1.16 & \cellcolor[rgb]{1,1,0.774} 1.34 & \cellcolor[rgb]{1,1,0.769} 1.82 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M4 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.96 & \cellcolor[rgb]{1,1,0.785} 0.38 & \cellcolor[rgb]{1,1,0.737} 4.41 \\ 
  &M5 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.787} 0.21 & \cellcolor[rgb]{1,1,0.76} 2.56 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M5 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.781} 0.77 \\ 
  &M8 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M8 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M9 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.686} 8.95 & \cellcolor[rgb]{1,1,0.644} 12.56 & \cellcolor[rgb]{1,1,0.576} 18.31 & \cellcolor[rgb]{1,1,0.505} 24.44 & \cellcolor[rgb]{1,0.944,0.397} 35.56 & \cellcolor[rgb]{1,1,0.522} 23.00 & \cellcolor[rgb]{1,1,0.692} 8.36 & \cellcolor[rgb]{1,1,0.689} 8.64 & \cellcolor[rgb]{1,1,0.732} 4.99 & \cellcolor[rgb]{1,1,0.737} 4.51 & \cellcolor[rgb]{1,1,0.772} 1.52 & \cellcolor[rgb]{1,1,0.782} 0.72 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.772} 1.52 & \cellcolor[rgb]{1,1,0.704} 7.31 & \cellcolor[rgb]{1,1,0.737} 4.55 & \cellcolor[rgb]{1,1,0.783} 0.63 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.762} 2.36 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.778} 0.91 & \cellcolor[rgb]{1,1,0.768} 1.85 \\ 
  &M9 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.706} 7.16 & \cellcolor[rgb]{1,1,0.618} 14.74 & \cellcolor[rgb]{1,1,0.531} 22.22 & \cellcolor[rgb]{1,1,0.719} 6.11 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.00 & \cellcolor[rgb]{1,1,0.78} 0.87 & \cellcolor[rgb]{1,1,0.658} 11.31 & \cellcolor[rgb]{1,1,0.696} 8.03 & \cellcolor[rgb]{1,1,0.689} 8.67 & \cellcolor[rgb]{1,1,0.619} 14.60 & \cellcolor[rgb]{1,1,0.716} 6.25 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.59 & \cellcolor[rgb]{1,1,0.697} 7.98 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.784} 0.50 \\ 
  &M10 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.719} 6.07 & \cellcolor[rgb]{1,1,0.761} 2.48 & \cellcolor[rgb]{1,1,0.785} 0.39 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.687} 8.82 & \cellcolor[rgb]{1,1,0.613} 15.14 & \cellcolor[rgb]{1,1,0.601} 16.22 & \cellcolor[rgb]{1,1,0.592} 16.85 & \cellcolor[rgb]{1,1,0.606} 15.57 & \cellcolor[rgb]{1,1,0.782} 0.67 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.78} 0.84 & \cellcolor[rgb]{1,1,0.771} 1.62 & \cellcolor[rgb]{1,1,0.782} 0.61 & \cellcolor[rgb]{1,1,0.786} 0.37 \\ 
  &M10 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.63 & \cellcolor[rgb]{1,1,0.759} 2.70 & \cellcolor[rgb]{1,1,0.734} 4.81 & \cellcolor[rgb]{1,1,0.663} 10.88 & \cellcolor[rgb]{1,1,0.621} 14.51 & \cellcolor[rgb]{1,1,0.674} 9.94 & \cellcolor[rgb]{1,1,0.779} 0.94 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.35 & \cellcolor[rgb]{1,1,0.778} 1.06 & \cellcolor[rgb]{1,1,0.779} 0.98 & \cellcolor[rgb]{1,1,0.715} 6.38 & \cellcolor[rgb]{1,1,0.779} 0.90 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.711} 6.77 & \cellcolor[rgb]{1,1,0.63} 13.73 & \cellcolor[rgb]{1,1,0.736} 4.15 & \cellcolor[rgb]{1,1,0.738} 4.38 \\ 
  &M11 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.774} 1.35 & \cellcolor[rgb]{1,1,0.767} 1.97 & \cellcolor[rgb]{1,1,0.776} 1.17 & \cellcolor[rgb]{1,1,0.784} 0.51 & \cellcolor[rgb]{1,1,0.779} 0.95 & \cellcolor[rgb]{1,1,0.777} 1.11 & \cellcolor[rgb]{1,1,0.767} 1.97 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.76} 2.59 & \cellcolor[rgb]{1,1,0.775} 1.32 & \cellcolor[rgb]{1,1,0.705} 7.32 & \cellcolor[rgb]{1,1,0.717} 6.25 & \cellcolor[rgb]{1,1,0.777} 0.97 & \cellcolor[rgb]{1,1,0.726} 5.37 \\ 
  &M11 lag 0 & \cellcolor[rgb]{1,1,0.779} 0.96 & \cellcolor[rgb]{1,1,0.616} 14.93 & \cellcolor[rgb]{1,1,0.725} 5.55 & \cellcolor[rgb]{1,1,0.763} 2.33 & \cellcolor[rgb]{1,1,0.773} 1.44 & \cellcolor[rgb]{1,1,0.776} 1.20 & \cellcolor[rgb]{1,1,0.776} 1.23 & \cellcolor[rgb]{1,1,0.771} 1.64 & \cellcolor[rgb]{1,1,0.781} 0.79 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.65 & \cellcolor[rgb]{1,1,0.776} 1.16 & \cellcolor[rgb]{1,1,0.761} 2.50 & \cellcolor[rgb]{1,1,0.708} 6.23 & \cellcolor[rgb]{1,1,0.702} 7.36 \\ 
  &M12 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.657} 11.38 & \cellcolor[rgb]{1,1,0.569} 18.98 & \cellcolor[rgb]{1,1,0.66} 11.12 & \cellcolor[rgb]{1,0.844,0.321} 45.55 & \cellcolor[rgb]{1,0.795,0.283} 50.47 & \cellcolor[rgb]{1,0.717,0.223} 58.32 & \cellcolor[rgb]{1,1,0.597} 16.53 & \cellcolor[rgb]{1,1,0.718} 6.21 & \cellcolor[rgb]{1,1,0.761} 2.47 & \cellcolor[rgb]{1,1,0.78} 0.84 & \cellcolor[rgb]{1,1,0.785} 0.44 & \cellcolor[rgb]{1,1,0.777} 1.08 & \cellcolor[rgb]{1,1,0.77} 1.72 & \cellcolor[rgb]{1,1,0.779} 0.97 & \cellcolor[rgb]{1,1,0.776} 1.15 & \cellcolor[rgb]{1,1,0.783} 0.57 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.782} 0.71 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M12 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.752} 3.26 & \cellcolor[rgb]{1,1,0.717} 6.27 & \cellcolor[rgb]{1,1,0.759} 2.65 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.784} 0.52 & \cellcolor[rgb]{1,1,0.732} 4.99 & \cellcolor[rgb]{1,1,0.727} 5.36 & \cellcolor[rgb]{1,1,0.703} 7.34 & \cellcolor[rgb]{1,1,0.779} 0.91 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.77} 1.71 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ \hline \\ \hline
   \multirow{10}{*}{\begin{sideways}\textbf{Weekend Peak Future}\end{sideways}}
  &M1 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.782} 0.71 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.784} 0.49 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.788} 0.16 \\ 
  &M1 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.768} 1.89 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M2 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.713} 6.57 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.755} 2.97 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M2 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M3 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M3 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.32 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M4 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.96 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M4 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  &M5 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.693} 8.28 & \cellcolor[rgb]{1,1,0.774} 1.40 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.778} 1.00 & \cellcolor[rgb]{1,1,0.776} 1.22 & \cellcolor[rgb]{1,1,0.77} 1.67 & \cellcolor[rgb]{1,1,0.745} 3.87 & \cellcolor[rgb]{1,1,0.758} 2.77 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.785} 0.40 & \cellcolor[rgb]{1,1,0.773} 1.43 & \cellcolor[rgb]{1,1,0.768} 1.89 & \cellcolor[rgb]{1,1,0.76} 2.56 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.779} 0.97 & \cellcolor[rgb]{1,1,0.783} 0.58 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 \\ 
  &M5 lag 0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.673} 9.99 & \cellcolor[rgb]{1,1,0.718} 6.15 & \cellcolor[rgb]{1,1,0.706} 7.17 & \cellcolor[rgb]{1,1,0.729} 5.25 & \cellcolor[rgb]{1,1,0.772} 1.54 & \cellcolor[rgb]{1,1,0.777} 1.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ \hline \\ \hline
 
  &Month Base& \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.764} 2.26 & \cellcolor[rgb]{1,1,0.745} 3.89 & \cellcolor[rgb]{1,1,0.778} 1.05 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.674} 9.91 & \cellcolor[rgb]{1,1,0.675} 9.87 & \cellcolor[rgb]{1,1,0.592} 16.94 & \cellcolor[rgb]{1,1,0.627} 13.97 & \cellcolor[rgb]{1,1,0.648} 12.15 & \cellcolor[rgb]{1,1,0.718} 6.19 & \cellcolor[rgb]{1,1,0.605} 15.78 & \cellcolor[rgb]{1,1,0.558} 19.63 & \cellcolor[rgb]{1,0.734,0.236} 56.53 & \cellcolor[rgb]{1,0.559,0.168} 68.04 & \cellcolor[rgb]{1,0.738,0.239} 56.19 & \cellcolor[rgb]{1,0.998,0.438} 30.24 & \cellcolor[rgb]{1,1,0.664} 10.83 & \cellcolor[rgb]{1,1,0.462} 25.02 & \cellcolor[rgb]{1,1,0.562} 19.09 \\ 
  &Month Peak & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.54 & \cellcolor[rgb]{1,1,0.76} 2.54 & \cellcolor[rgb]{1,1,0.727} 5.39 & \cellcolor[rgb]{1,1,0.718} 6.13 & \cellcolor[rgb]{1,0.893,0.358} 40.74 & \cellcolor[rgb]{1,0.83,0.31} 46.95 & \cellcolor[rgb]{1,0.856,0.33} 44.35 & \cellcolor[rgb]{1,0.962,0.411} 33.84 & \cellcolor[rgb]{1,0.879,0.347} 42.02 & \cellcolor[rgb]{1,1,0.489} 25.84 & \cellcolor[rgb]{1,1,0.519} 23.20 & \cellcolor[rgb]{1,1,0.678} 9.55 & \cellcolor[rgb]{1,1,0.66} 10.99 & \cellcolor[rgb]{1,1,0.683} 9.12 & \cellcolor[rgb]{1,1,0.73} 5.10 & \cellcolor[rgb]{1,1,0.451} 29.08 & \cellcolor[rgb]{1,0.847,0.322} 45.34 & \cellcolor[rgb]{1,0.982,0.426} 31.75 & \cellcolor[rgb]{1,1,0.774} 1.25 & \cellcolor[rgb]{1,1,0.774} 1.35 \\ \hline \\ \hline
   \multirow{4}{*}{\begin{sideways}\textbf{Seasons}\end{sideways}}
  &Spring & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.786} 0.30 & \cellcolor[rgb]{1,1,0.76} 2.57 & \cellcolor[rgb]{1,1,0.777} 1.11 & \cellcolor[rgb]{1,1,0.774} 1.33 & \cellcolor[rgb]{1,0.934,0.389} 36.59 & \cellcolor[rgb]{1,1,0.758} 2.73 & \cellcolor[rgb]{1,1,0.785} 0.39 & \cellcolor[rgb]{1,1,0.74} 4.32 & \cellcolor[rgb]{1,1,0.689} 8.68 & \cellcolor[rgb]{1,1,0.633} 13.42 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.778} 1.05 & \cellcolor[rgb]{1,1,0.72} 5.92 & \cellcolor[rgb]{1,1,0.58} 17.76 & \cellcolor[rgb]{1,0.954,0.404} 34.57 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.721} 5.92 & \cellcolor[rgb]{1,1,0.727} 5.40 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.785} 0.37 & \cellcolor[rgb]{1,1,0.738} 4.36 \\ 
  &Summer & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,0.73,0.233} 57.05 & \cellcolor[rgb]{1,0.57,0.171} 67.43 & \cellcolor[rgb]{1,0.605,0.182} 65.40 & \cellcolor[rgb]{1,0.692,0.207} 60.48 & \cellcolor[rgb]{1,0.589,0.177} 66.34 & \cellcolor[rgb]{1,0.867,0.338} 43.30 & \cellcolor[rgb]{1,1,0.783} 0.60 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.65 & \cellcolor[rgb]{1,1,0.765} 2.13 & \cellcolor[rgb]{1,1,0.591} 16.99 & \cellcolor[rgb]{1,1,0.666} 10.66 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.589} 17.21 & \cellcolor[rgb]{1,0.767,0.261} 47.42 & \cellcolor[rgb]{1,0.813,0.296} 47.65 \\ 
  &Autumn & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.539} 21.48 & \cellcolor[rgb]{1,0.871,0.341} 42.94 & \cellcolor[rgb]{1,0.939,0.393} 36.09 & \cellcolor[rgb]{1,1,0.739} 4.33 & \cellcolor[rgb]{1,1,0.447} 29.40 & \cellcolor[rgb]{1,0.315,0.095} 82.00 & \cellcolor[rgb]{1,0.906,0.368} 39.38 & \cellcolor[rgb]{1,1,0.76} 2.54 & \cellcolor[rgb]{1,1,0.707} 7.14 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.40 & \cellcolor[rgb]{1,1,0.786} 0.35 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,0.829,0.309} 47.08 & \cellcolor[rgb]{1,0.744,0.244} 55.58 & \cellcolor[rgb]{1,1,0.73} 5.17 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 \\ 
  &Winter & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.782} 0.67 & \cellcolor[rgb]{1,1,0.746} 3.77 & \cellcolor[rgb]{1,1,0.551} 20.52 & \cellcolor[rgb]{1,1,0.477} 26.83 & \cellcolor[rgb]{1,0.979,0.424} 32.10 & \cellcolor[rgb]{1,0.717,0.223} 58.31 & \cellcolor[rgb]{1,1,0.671} 10.23 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.769} 1.77 & \cellcolor[rgb]{1,1,0.574} 18.47 & \cellcolor[rgb]{1,1,0.465} 27.82 & \cellcolor[rgb]{1,1,0.472} 27.17 & \cellcolor[rgb]{1,0.848,0.324} 45.18 & \cellcolor[rgb]{1,0.914,0.374} 38.65 & \cellcolor[rgb]{1,0.729,0.233} 56.66 & \cellcolor[rgb]{1,0.036,0.011} 96.60 & \cellcolor[rgb]{1,0.022,0.007} 98.55 & \cellcolor[rgb]{1,1,0.728} 5.30 & \cellcolor[rgb]{1,1,0.785} 0.42 & \cellcolor[rgb]{1,1,0.746} 3.75 & \cellcolor[rgb]{1,1,0.487} 26.00 & \cellcolor[rgb]{1,1,0.78} 0.73 & \cellcolor[rgb]{1,1,0.713} 6.46 \\ \hline \\ \hline
   \multirow{7}{*}{\begin{sideways}\textbf{Weekdaies}\end{sideways}}
  &Sun+Holiday & \cellcolor[rgb]{1,0.863,0.335} 43.68 & \cellcolor[rgb]{1,0.028,0.008} 98.40 & \cellcolor[rgb]{1,0.034,0.01} 98.07 & \cellcolor[rgb]{1,0.018,0.005} 98.98 & \cellcolor[rgb]{1,0.011,0.003} 99.36 & \cellcolor[rgb]{1,0.006,0.002} 99.65 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0.002,0.001} 99.82 & \cellcolor[rgb]{1,0.08,0.024} 95.43 & \cellcolor[rgb]{1,0.283,0.085} 83.85 & \cellcolor[rgb]{1,0.229,0.069} 86.70 & \cellcolor[rgb]{1,0.182,0.055} 89.58 & \cellcolor[rgb]{1,0.152,0.046} 91.31 & \cellcolor[rgb]{1,0.165,0.05} 89.93 & \cellcolor[rgb]{1,0.168,0.051} 89.14 & \cellcolor[rgb]{1,0.382,0.115} 78.00 & \cellcolor[rgb]{1,1,0.458} 28.45 & \cellcolor[rgb]{1,1,0.699} 7.83 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.789} 0.10 \\ 
  &Mon & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.762} 2.37 & \cellcolor[rgb]{1,1,0.751} 3.33 & \cellcolor[rgb]{1,1,0.653} 11.75 & \cellcolor[rgb]{1,1,0.485} 26.15 & \cellcolor[rgb]{1,0.001,0} 99.95 & \cellcolor[rgb]{1,0.036,0.011} 97.96 & \cellcolor[rgb]{1,0.03,0.009} 98.28 & \cellcolor[rgb]{1,0.183,0.055} 89.47 & \cellcolor[rgb]{1,0.332,0.1} 81.01 & \cellcolor[rgb]{1,0.589,0.177} 66.37 & \cellcolor[rgb]{1,0.61,0.183} 64.95 & \cellcolor[rgb]{1,0.444,0.133} 74.64 & \cellcolor[rgb]{1,0.504,0.151} 71.20 & \cellcolor[rgb]{1,0.479,0.144} 72.12 & \cellcolor[rgb]{1,0.253,0.076} 84.39 & \cellcolor[rgb]{1,0.166,0.05} 90.32 & \cellcolor[rgb]{1,0.429,0.129} 75.47 & \cellcolor[rgb]{1,0.595,0.178} 66.02 & \cellcolor[rgb]{1,1,0.476} 26.93 & \cellcolor[rgb]{1,1,0.749} 3.51 & \cellcolor[rgb]{1,1,0.786} 0.28 & \cellcolor[rgb]{1,1,0.784} 0.49 \\ 
  &Tue & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.727} 5.42 & \cellcolor[rgb]{1,0.879,0.347} 42.07 & \cellcolor[rgb]{1,0.774,0.266} 52.63 & \cellcolor[rgb]{1,0.812,0.296} 48.80 & \cellcolor[rgb]{1,0.823,0.304} 47.70 & \cellcolor[rgb]{1,0.918,0.377} 38.18 & \cellcolor[rgb]{1,1,0.601} 16.12 & \cellcolor[rgb]{1,1,0.62} 14.57 & \cellcolor[rgb]{1,1,0.746} 3.76 & \cellcolor[rgb]{1,1,0.724} 5.58 & \cellcolor[rgb]{1,1,0.675} 9.76 & \cellcolor[rgb]{1,1,0.498} 24.98 & \cellcolor[rgb]{1,1,0.458} 28.45 & \cellcolor[rgb]{1,1,0.665} 10.74 & \cellcolor[rgb]{1,1,0.736} 4.62 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.03 \\ 
  &Wed & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.787} 0.28 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.774} 1.35 & \cellcolor[rgb]{1,1,0.772} 1.57 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.785} 0.45 & \cellcolor[rgb]{1,1,0.776} 1.16 & \cellcolor[rgb]{1,1,0.774} 1.33 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 \\ 
  &Thu& \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.755} 2.97 & \cellcolor[rgb]{1,1,0.7} 7.68 & \cellcolor[rgb]{1,1,0.764} 2.22 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 \\ 
  &Fri & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.784} 0.51 & \cellcolor[rgb]{1,1,0.768} 1.85 & \cellcolor[rgb]{1,1,0.757} 2.79 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.52 & \cellcolor[rgb]{1,1,0.784} 0.53 & \cellcolor[rgb]{1,1,0.74} 4.28 & \cellcolor[rgb]{1,1,0.769} 1.78 & \cellcolor[rgb]{1,1,0.491} 25.58 & \cellcolor[rgb]{1,1,0.578} 18.14 & \cellcolor[rgb]{1,1,0.66} 11.18 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.776} 1.22 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.766} 2.04 \\ 
  &Sat & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.772} 1.52 & \cellcolor[rgb]{1,1,0.629} 13.82 & \cellcolor[rgb]{1,1,0.476} 26.89 & \cellcolor[rgb]{1,1,0.486} 26.03 & \cellcolor[rgb]{1,1,0.521} 23.07 & \cellcolor[rgb]{1,1,0.683} 9.20 & \cellcolor[rgb]{1,1,0.685} 9.02 & \cellcolor[rgb]{1,1,0.692} 8.42 & \cellcolor[rgb]{1,1,0.708} 6.99 & \cellcolor[rgb]{1,1,0.697} 8.00 & \cellcolor[rgb]{1,1,0.715} 6.43 & \cellcolor[rgb]{1,1,0.688} 8.70 & \cellcolor[rgb]{1,1,0.712} 6.59 & \cellcolor[rgb]{1,1,0.702} 7.53 & \cellcolor[rgb]{1,1,0.756} 2.93 & \cellcolor[rgb]{1,1,0.767} 2.00 & \cellcolor[rgb]{1,1,0.774} 1.40 & \cellcolor[rgb]{1,1,0.569} 18.92 & \cellcolor[rgb]{1,0.874,0.343} 37.92 & \cellcolor[rgb]{1,0.916,0.376} 37.55 \\ 
   \hline
\end{tabular}

==> BBtable.txt <==
% latex table generated in R 3.4.3 by xtable 1.8-2 package
% Tue Jan 23 14:00:57 2018
\begin{table}[ht]
\centering
\begin{tabular}{rllllllllllllllllllllllll}
  \hline
 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 \\ 
  \hline
hour 1 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.778} 1.06 & \cellcolor[rgb]{1,1,0.736} 4.67 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.753} 3.15 & \cellcolor[rgb]{1,1,0.781} 0.74 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 \\ 
  hour 2 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.708} 7.06 & \cellcolor[rgb]{1,1,0.587} 17.42 & \cellcolor[rgb]{1,1,0.735} 4.76 & \cellcolor[rgb]{1,1,0.638} 12.99 & \cellcolor[rgb]{1,1,0.653} 11.73 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 \\ 
  hour 3 lag 1 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.672} 10.15 & \cellcolor[rgb]{1,1,0.781} 0.79 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.775} 1.25 & \cellcolor[rgb]{1,0.936,0.391} 36.39 & \cellcolor[rgb]{1,1,0.483} 26.35 & \cellcolor[rgb]{1,1,0.636} 13.20 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 4 lag 1 & \cellcolor[rgb]{1,1,0.735} 4.73 & \cellcolor[rgb]{1,1,0.482} 26.36 & \cellcolor[rgb]{1,0.808,0.293} 49.18 & \cellcolor[rgb]{1,0.989,0.432} 31.10 & \cellcolor[rgb]{1,1,0.593} 16.87 & \cellcolor[rgb]{1,1,0.758} 2.70 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.748} 3.60 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.706} 7.21 & \cellcolor[rgb]{1,1,0.755} 3.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.774} 1.35 \\ 
  hour 5 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.656} 11.46 & \cellcolor[rgb]{1,1,0.598} 16.47 & \cellcolor[rgb]{1,0.769,0.263} 53.13 & \cellcolor[rgb]{1,0.839,0.316} 46.14 & \cellcolor[rgb]{1,0.856,0.329} 44.43 & \cellcolor[rgb]{1,0.953,0.404} 34.71 & \cellcolor[rgb]{1,0.877,0.345} 42.34 & \cellcolor[rgb]{1,1,0.777} 1.09 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.786} 0.31 \\ 
  hour 6 lag 1 & \cellcolor[rgb]{1,1,0.765} 2.11 & \cellcolor[rgb]{1,1,0.709} 6.93 & \cellcolor[rgb]{1,1,0.509} 24.06 & \cellcolor[rgb]{1,0.937,0.392} 36.27 & \cellcolor[rgb]{1,0.603,0.181} 65.57 & \cellcolor[rgb]{1,0.742,0.242} 55.80 & \cellcolor[rgb]{1,1,0.497} 25.10 & \cellcolor[rgb]{1,1,0.777} 1.09 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.784} 0.51 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.772} 1.54 \\ 
  hour 7 lag 1 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.661} 11.06 & \cellcolor[rgb]{1,0.935,0.39} 36.54 & \cellcolor[rgb]{1,0.429,0.129} 75.46 & \cellcolor[rgb]{1,0.151,0.045} 91.40 & \cellcolor[rgb]{1,0.786,0.276} 51.44 & \cellcolor[rgb]{1,0.946,0.399} 35.35 & \cellcolor[rgb]{1,0.961,0.41} 33.89 & \cellcolor[rgb]{1,0.993,0.434} 30.73 & \cellcolor[rgb]{1,1,0.779} 0.97 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.749} 3.53 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.786} 0.32 \\ 
  hour 8 lag 1 & \cellcolor[rgb]{1,0.999,0.439} 30.12 & \cellcolor[rgb]{1,0.758,0.255} 54.19 & \cellcolor[rgb]{1,0.973,0.42} 32.67 & \cellcolor[rgb]{1,1,0.465} 27.86 & \cellcolor[rgb]{1,0.985,0.429} 31.46 & \cellcolor[rgb]{1,1,0.756} 2.93 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.762} 2.37 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.775} 1.26 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.786} 0.37 \\ 
  hour 9 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.764} 2.19 \\ 
  hour 10 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.03 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.758} 2.78 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.769} 1.79 \\ 
  hour 11 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.776} 1.16 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.746} 3.79 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.49 & \cellcolor[rgb]{1,1,0.767} 1.97 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  hour 12 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.785} 0.43 & \cellcolor[rgb]{1,1,0.777} 1.13 & \cellcolor[rgb]{1,1,0.683} 9.14 & \cellcolor[rgb]{1,0.786,0.276} 51.36 & \cellcolor[rgb]{1,0.398,0.119} 77.26 & \cellcolor[rgb]{1,0.224,0.067} 87.22 & \cellcolor[rgb]{1,0.295,0.088} 82.92 & \cellcolor[rgb]{1,0.871,0.341} 42.93 & \cellcolor[rgb]{1,1,0.527} 22.53 & \cellcolor[rgb]{1,1,0.53} 22.10 & \cellcolor[rgb]{1,1,0.602} 15.89 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 \\ 
  hour 13 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.766} 2.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,0.947,0.399} 35.29 & \cellcolor[rgb]{1,0.899,0.362} 40.14 & \cellcolor[rgb]{1,0.372,0.112} 78.51 & \cellcolor[rgb]{1,0.216,0.065} 87.65 & \cellcolor[rgb]{1,0.658,0.197} 62.39 & \cellcolor[rgb]{1,1,0.736} 4.58 & \cellcolor[rgb]{1,1,0.778} 0.99 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.777} 1.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 \\ 
  hour 14 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.766} 2.02 & \cellcolor[rgb]{1,1,0.767} 2.01 & \cellcolor[rgb]{1,1,0.776} 1.23 & \cellcolor[rgb]{1,1,0.77} 1.73 & \cellcolor[rgb]{1,1,0.766} 2.05 & \cellcolor[rgb]{1,1,0.772} 1.56 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 15 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.735} 4.73 & \cellcolor[rgb]{1,1,0.786} 0.35 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  hour 16 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.777} 1.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.735} 4.73 & \cellcolor[rgb]{1,1,0.653} 11.70 & \cellcolor[rgb]{1,1,0.781} 0.81 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.778} 1.00 & \cellcolor[rgb]{1,1,0.721} 5.93 & \cellcolor[rgb]{1,1,0.56} 19.70 & \cellcolor[rgb]{1,0.952,0.403} 34.80 & \cellcolor[rgb]{1,1,0.603} 15.90 & \cellcolor[rgb]{1,1,0.639} 12.74 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 17 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.43 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.30 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.766} 2.09 & \cellcolor[rgb]{1,1,0.654} 11.62 & \cellcolor[rgb]{1,1,0.761} 2.45 & \cellcolor[rgb]{1,1,0.767} 1.94 & \cellcolor[rgb]{1,1,0.752} 3.27 & \cellcolor[rgb]{1,1,0.568} 18.99 & \cellcolor[rgb]{1,1,0.617} 14.74 & \cellcolor[rgb]{1,1,0.745} 3.78 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.66 & \cellcolor[rgb]{1,1,0.751} 3.34 & \cellcolor[rgb]{1,1,0.786} 0.29 & \cellcolor[rgb]{1,1,0.774} 1.31 \\ 
  hour 18 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.559} 19.78 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.648} 12.17 & \cellcolor[rgb]{1,0.986,0.429} 31.42 & \cellcolor[rgb]{1,1,0.786} 0.30 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.756} 2.89 & \cellcolor[rgb]{1,1,0.557} 19.93 & \cellcolor[rgb]{1,0.712,0.219} 58.77 & \cellcolor[rgb]{1,0.723,0.228} 57.65 & \cellcolor[rgb]{1,0.427,0.128} 75.62 & \cellcolor[rgb]{1,0.474,0.142} 72.71 & \cellcolor[rgb]{1,0.405,0.122} 76.84 & \cellcolor[rgb]{1,0.359,0.108} 79.48 & \cellcolor[rgb]{1,0.151,0.045} 90.77 & \cellcolor[rgb]{1,0.079,0.024} 94.16 & \cellcolor[rgb]{1,0.004,0.001} 99.57 & \cellcolor[rgb]{1,0.975,0.421} 32.46 & \cellcolor[rgb]{1,1,0.763} 2.31 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.782} 0.70 \\ 
  hour 19 lag 1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.766} 2.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.753} 3.13 & \cellcolor[rgb]{1,1,0.757} 2.82 & \cellcolor[rgb]{1,1,0.716} 6.30 & \cellcolor[rgb]{1,1,0.527} 22.54 & \cellcolor[rgb]{1,1,0.539} 21.55 & \cellcolor[rgb]{1,1,0.626} 14.02 & \cellcolor[rgb]{1,1,0.703} 7.49 & \cellcolor[rgb]{1,1,0.727} 5.40 & \cellcolor[rgb]{1,1,0.662} 10.88 & \cellcolor[rgb]{1,0.964,0.412} 33.18 & \cellcolor[rgb]{1,0.47,0.141} 73.00 & \cellcolor[rgb]{1,0.39,0.117} 77.70 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.779} 0.81 & \cellcolor[rgb]{1,1,0.786} 0.29 \\ 
  hour 20 lag 1 & \cellcolor[rgb]{1,0.854,0.328} 44.62 & \cellcolor[rgb]{1,0.061,0.018} 96.54 & \cellcolor[rgb]{1,0.248,0.074} 85.84 & \cellcolor[rgb]{1,0.347,0.104} 80.20 & \cellcolor[rgb]{1,0.352,0.106} 79.89 & \cellcolor[rgb]{1,0.119,0.036} 93.22 & \cellcolor[rgb]{1,0.179,0.054} 89.75 & \cellcolor[rgb]{1,0.032,0.01} 98.16 & \cellcolor[rgb]{1,0.016,0.005} 99.06 & \cellcolor[rgb]{1,0.016,0.005} 99.02 & \cellcolor[rgb]{1,0.017,0.005} 99.02 & \cellcolor[rgb]{1,0.103,0.031} 94.09 & \cellcolor[rgb]{1,0.237,0.071} 86.20 & \cellcolor[rgb]{1,0.255,0.077} 85.42 & \cellcolor[rgb]{1,0.443,0.133} 74.66 & \cellcolor[rgb]{1,0.634,0.19} 63.36 & \cellcolor[rgb]{1,0.761,0.257} 53.19 & \cellcolor[rgb]{1,0.825,0.306} 47.44 & \cellcolor[rgb]{1,0.17,0.051} 90.29 & \cellcolor[rgb]{1,0.087,0.026} 95.04 & \cellcolor[rgb]{1,1,0.752} 3.29 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 21 lag 1 & \cellcolor[rgb]{1,0.564,0.169} 67.79 & \cellcolor[rgb]{1,0.853,0.327} 44.75 & \cellcolor[rgb]{1,1,0.451} 29.10 & \cellcolor[rgb]{1,1,0.474} 27.11 & \cellcolor[rgb]{1,1,0.573} 18.62 & \cellcolor[rgb]{1,0.823,0.304} 47.75 & \cellcolor[rgb]{1,0.365,0.11} 79.13 & \cellcolor[rgb]{1,0.418,0.125} 76.14 & \cellcolor[rgb]{1,0.299,0.09} 82.89 & \cellcolor[rgb]{1,0.212,0.064} 87.82 & \cellcolor[rgb]{1,1,0.569} 18.92 & \cellcolor[rgb]{1,1,0.74} 4.27 & \cellcolor[rgb]{1,1,0.721} 5.86 & \cellcolor[rgb]{1,1,0.781} 0.79 & \cellcolor[rgb]{1,1,0.768} 1.90 & \cellcolor[rgb]{1,1,0.767} 1.98 & \cellcolor[rgb]{1,1,0.691} 8.37 & \cellcolor[rgb]{1,1,0.762} 2.38 & \cellcolor[rgb]{1,1,0.706} 7.17 & \cellcolor[rgb]{1,0.44,0.132} 74.83 & \cellcolor[rgb]{1,0.25,0.075} 85.70 & \cellcolor[rgb]{1,1,0.745} 3.87 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.778} 1.01 \\ 
  hour 22 lag 1 & \cellcolor[rgb]{1,0.885,0.351} 41.55 & \cellcolor[rgb]{1,1,0.741} 4.20 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.774} 1.41 & \cellcolor[rgb]{1,1,0.693} 8.30 & \cellcolor[rgb]{1,0.918,0.377} 38.20 & \cellcolor[rgb]{1,0.799,0.286} 50.10 & \cellcolor[rgb]{1,1,0.722} 5.81 & \cellcolor[rgb]{1,1,0.78} 0.89 & \cellcolor[rgb]{1,1,0.777} 1.15 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.777} 1.12 & \cellcolor[rgb]{1,1,0.769} 1.75 & \cellcolor[rgb]{1,1,0.774} 1.35 & \cellcolor[rgb]{1,1,0.599} 16.40 & \cellcolor[rgb]{1,1,0.56} 19.70 & \cellcolor[rgb]{1,0.137,0.041} 92.15 & \cellcolor[rgb]{1,0,0} 99.96 & \cellcolor[rgb]{1,0.866,0.337} 38.60 & \cellcolor[rgb]{1,0.928,0.385} 36.42 \\ 
  hour 23 lag 1 & \cellcolor[rgb]{1,0.868,0.338} 43.25 & \cellcolor[rgb]{1,1,0.709} 6.96 & \cellcolor[rgb]{1,1,0.785} 0.42 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.692} 8.42 & \cellcolor[rgb]{1,1,0.612} 15.27 & \cellcolor[rgb]{1,0.931,0.387} 36.87 & \cellcolor[rgb]{1,0.74,0.241} 55.98 & \cellcolor[rgb]{1,0.667,0.2} 61.84 & \cellcolor[rgb]{1,0.662,0.199} 62.14 & \cellcolor[rgb]{1,0.492,0.148} 71.89 & \cellcolor[rgb]{1,0.511,0.153} 70.59 & \cellcolor[rgb]{1,0.779,0.27} 52.12 & \cellcolor[rgb]{1,0.756,0.253} 54.43 & \cellcolor[rgb]{1,0.959,0.409} 33.87 & \cellcolor[rgb]{1,0.971,0.418} 32.44 & \cellcolor[rgb]{1,1,0.554} 20.20 & \cellcolor[rgb]{1,1,0.65} 11.97 & \cellcolor[rgb]{1,1,0.559} 19.82 & \cellcolor[rgb]{1,1,0.467} 27.69 & \cellcolor[rgb]{1,0.881,0.348} 41.93 & \cellcolor[rgb]{1,0.159,0.048} 80.81 & \cellcolor[rgb]{1,0.747,0.246} 54.08 \\ 
  hour 24 lag 1 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0.008,0.002} 99.57 & \cellcolor[rgb]{1,0.529,0.159} 69.77 & \cellcolor[rgb]{1,0.679,0.204} 61.17 & \cellcolor[rgb]{1,0.741,0.241} 55.86 & \cellcolor[rgb]{1,0.647,0.194} 63.00 & \cellcolor[rgb]{1,0.632,0.19} 63.88 & \cellcolor[rgb]{1,0.743,0.243} 55.58 & \cellcolor[rgb]{1,0.718,0.223} 58.25 & \cellcolor[rgb]{1,0.806,0.292} 49.36 & \cellcolor[rgb]{1,0.346,0.104} 79.69 & \cellcolor[rgb]{1,0.358,0.107} 78.43 & \cellcolor[rgb]{1,0.823,0.305} 47.57 & \cellcolor[rgb]{1,1,0.647} 12.26 & \cellcolor[rgb]{1,0.89,0.356} 40.96 & \cellcolor[rgb]{1,0.926,0.383} 37.40 & \cellcolor[rgb]{1,0.865,0.337} 43.45 & \cellcolor[rgb]{1,0.729,0.232} 50.73 & \cellcolor[rgb]{1,0.332,0.099} 79.28 \\ 
  hour 1 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.745} 3.87 & \cellcolor[rgb]{1,1,0.729} 5.24 & \cellcolor[rgb]{1,1,0.783} 0.58 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.785} 0.40 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.65 & \cellcolor[rgb]{1,1,0.786} 0.36 & \cellcolor[rgb]{1,1,0.785} 0.39 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.33 \\ 
  hour 2 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.737} 4.58 & \cellcolor[rgb]{1,1,0.751} 3.36 & \cellcolor[rgb]{1,1,0.784} 0.48 & \cellcolor[rgb]{1,1,0.767} 2.00 & \cellcolor[rgb]{1,1,0.755} 2.99 & \cellcolor[rgb]{1,1,0.777} 1.14 & \cellcolor[rgb]{1,1,0.779} 0.91 & \cellcolor[rgb]{1,1,0.784} 0.51 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.786} 0.36 & \cellcolor[rgb]{1,1,0.737} 4.51 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.774} 1.39 & \cellcolor[rgb]{1,1,0.767} 1.96 & \cellcolor[rgb]{1,1,0.775} 1.30 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.783} 0.60 \\ 
  hour 3 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.777} 1.14 & \cellcolor[rgb]{1,1,0.77} 1.69 & \cellcolor[rgb]{1,1,0.726} 5.53 & \cellcolor[rgb]{1,1,0.542} 21.26 & \cellcolor[rgb]{1,1,0.706} 7.23 & \cellcolor[rgb]{1,1,0.749} 3.51 & \cellcolor[rgb]{1,1,0.73} 5.12 & \cellcolor[rgb]{1,1,0.773} 1.45 & \cellcolor[rgb]{1,1,0.779} 0.91 & \cellcolor[rgb]{1,1,0.772} 1.57 & \cellcolor[rgb]{1,1,0.769} 1.84 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.742} 4.03 & \cellcolor[rgb]{1,1,0.716} 6.33 & \cellcolor[rgb]{1,1,0.782} 0.70 & \cellcolor[rgb]{1,1,0.783} 0.59 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  hour 4 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.666} 10.59 & \cellcolor[rgb]{1,1,0.648} 12.19 & \cellcolor[rgb]{1,1,0.468} 27.56 & \cellcolor[rgb]{1,1,0.662} 10.98 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 5 lag 2 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.614} 15.12 & \cellcolor[rgb]{1,1,0.597} 16.52 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 \\ 
  hour 6 lag 2 & \cellcolor[rgb]{1,1,0.775} 1.25 & \cellcolor[rgb]{1,1,0.764} 2.19 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  hour 7 lag 2 & \cellcolor[rgb]{1,1,0.787} 0.28 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.784} 0.53 & \cellcolor[rgb]{1,1,0.772} 1.53 & \cellcolor[rgb]{1,1,0.753} 3.20 & \cellcolor[rgb]{1,1,0.77} 1.69 & \cellcolor[rgb]{1,1,0.779} 0.97 & \cellcolor[rgb]{1,1,0.78} 0.89 & \cellcolor[rgb]{1,1,0.772} 1.54 & \cellcolor[rgb]{1,1,0.77} 1.72 & \cellcolor[rgb]{1,1,0.783} 0.56 & \cellcolor[rgb]{1,1,0.771} 1.59 & \cellcolor[rgb]{1,1,0.776} 1.24 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.777} 1.10 \\ 
  hour 8 lag 2 & \cellcolor[rgb]{1,1,0.782} 0.65 & \cellcolor[rgb]{1,1,0.738} 4.48 & \cellcolor[rgb]{1,1,0.776} 1.17 & \cellcolor[rgb]{1,1,0.78} 0.85 & \cellcolor[rgb]{1,1,0.751} 3.38 & \cellcolor[rgb]{1,1,0.77} 1.74 & \cellcolor[rgb]{1,1,0.686} 8.90 & \cellcolor[rgb]{1,1,0.68} 9.43 & \cellcolor[rgb]{1,1,0.772} 1.55 & \cellcolor[rgb]{1,1,0.712} 6.69 & \cellcolor[rgb]{1,1,0.735} 4.71 & \cellcolor[rgb]{1,1,0.755} 2.98 & \cellcolor[rgb]{1,1,0.771} 1.59 & \cellcolor[rgb]{1,1,0.761} 2.51 & \cellcolor[rgb]{1,1,0.781} 0.79 & \cellcolor[rgb]{1,1,0.737} 4.51 & \cellcolor[rgb]{1,1,0.722} 5.74 & \cellcolor[rgb]{1,1,0.584} 17.58 & \cellcolor[rgb]{1,1,0.712} 6.71 & \cellcolor[rgb]{1,1,0.707} 7.07 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 9 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.97 & \cellcolor[rgb]{1,1,0.757} 2.85 & \cellcolor[rgb]{1,1,0.776} 1.23 & \cellcolor[rgb]{1,1,0.769} 1.84 & \cellcolor[rgb]{1,1,0.776} 1.21 & \cellcolor[rgb]{1,1,0.761} 2.52 & \cellcolor[rgb]{1,1,0.716} 6.37 & \cellcolor[rgb]{1,1,0.781} 0.81 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 10 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.737} 4.54 & \cellcolor[rgb]{1,1,0.752} 3.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 11 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.781} 0.79 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 \\ 
  hour 12 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.752} 3.24 & \cellcolor[rgb]{1,1,0.763} 2.32 & \cellcolor[rgb]{1,1,0.66} 11.13 & \cellcolor[rgb]{1,0.964,0.412} 33.58 & \cellcolor[rgb]{1,0.906,0.368} 39.36 & \cellcolor[rgb]{1,1,0.488} 25.86 & \cellcolor[rgb]{1,1,0.735} 4.71 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 13 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.773} 1.45 & \cellcolor[rgb]{1,1,0.766} 2.05 & \cellcolor[rgb]{1,1,0.78} 0.86 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 14 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  hour 15 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.782} 0.71 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.785} 0.45 & \cellcolor[rgb]{1,1,0.784} 0.52 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  hour 16 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.774} 1.35 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 17 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.786} 0.29 & \cellcolor[rgb]{1,1,0.786} 0.33 \\ 
  hour 18 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.783} 0.61 & \cellcolor[rgb]{1,1,0.782} 0.69 & \cellcolor[rgb]{1,1,0.757} 2.79 & \cellcolor[rgb]{1,1,0.763} 2.35 & \cellcolor[rgb]{1,1,0.76} 2.51 & \cellcolor[rgb]{1,1,0.698} 7.81 & \cellcolor[rgb]{1,1,0.618} 14.71 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.774} 1.41 & \cellcolor[rgb]{1,1,0.781} 0.81 & \cellcolor[rgb]{1,1,0.784} 0.49 & \cellcolor[rgb]{1,1,0.789} 0.09 \\ 
  hour 19 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.769} 1.82 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.766} 2.04 & \cellcolor[rgb]{1,1,0.744} 3.92 & \cellcolor[rgb]{1,0.918,0.377} 38.08 & \cellcolor[rgb]{1,0.757,0.254} 54.32 & \cellcolor[rgb]{1,1,0.737} 4.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.789} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 20 lag 2 & \cellcolor[rgb]{1,1,0.745} 3.87 & \cellcolor[rgb]{1,1,0.725} 5.61 & \cellcolor[rgb]{1,1,0.687} 8.86 & \cellcolor[rgb]{1,1,0.711} 6.78 & \cellcolor[rgb]{1,1,0.688} 8.72 & \cellcolor[rgb]{1,1,0.741} 4.20 & \cellcolor[rgb]{1,1,0.753} 3.14 & \cellcolor[rgb]{1,1,0.564} 19.34 & \cellcolor[rgb]{1,0.97,0.417} 33.01 & \cellcolor[rgb]{1,1,0.765} 2.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.779} 0.93 & \cellcolor[rgb]{1,0.786,0.276} 51.44 & \cellcolor[rgb]{1,1,0.768} 1.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 \\ 
  hour 21 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.777} 1.12 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.49 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.774} 1.38 & \cellcolor[rgb]{1,1,0.775} 1.26 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.681} 9.38 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 22 lag 2 & \cellcolor[rgb]{1,1,0.779} 0.96 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.776} 1.18 & \cellcolor[rgb]{1,1,0.781} 0.73 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.61 & \cellcolor[rgb]{1,1,0.702} 7.54 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.784} 0.53 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.498} 24.99 & \cellcolor[rgb]{1,0.769,0.263} 53.10 & \cellcolor[rgb]{1,0.811,0.295} 43.49 & \cellcolor[rgb]{1,0.787,0.277} 50.15 \\ 
  hour 23 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.75} 3.42 & \cellcolor[rgb]{1,1,0.771} 1.63 & \cellcolor[rgb]{1,1,0.783} 0.63 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.54 & \cellcolor[rgb]{1,1,0.786} 0.30 & \cellcolor[rgb]{1,1,0.779} 0.97 & \cellcolor[rgb]{1,1,0.777} 1.12 & \cellcolor[rgb]{1,1,0.783} 0.57 & \cellcolor[rgb]{1,1,0.777} 1.14 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.71 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.503} 24.59 & \cellcolor[rgb]{1,0.865,0.336} 43.51 & \cellcolor[rgb]{1,0.587,0.176} 59.07 & \cellcolor[rgb]{1,0.609,0.183} 63.80 \\ 
  hour 24 lag 2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.75} 3.46 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.755} 2.68 & \cellcolor[rgb]{1,1,0.677} 9.45 \\ 
  hour 1 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 2 lag 3 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.683} 9.14 & \cellcolor[rgb]{1,1,0.749} 3.53 & \cellcolor[rgb]{1,1,0.778} 0.99 & \cellcolor[rgb]{1,1,0.774} 1.40 & \cellcolor[rgb]{1,1,0.701} 7.59 & \cellcolor[rgb]{1,1,0.752} 3.24 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.782} 0.65 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.783} 0.61 \\ 
  hour 3 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.12 \\ 
  hour 4 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.783} 0.58 & \cellcolor[rgb]{1,1,0.716} 6.37 & \cellcolor[rgb]{1,1,0.624} 14.27 & \cellcolor[rgb]{1,1,0.742} 4.09 & \cellcolor[rgb]{1,1,0.773} 1.46 & \cellcolor[rgb]{1,1,0.781} 0.73 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 5 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.783} 0.58 & \cellcolor[rgb]{1,1,0.763} 2.34 & \cellcolor[rgb]{1,1,0.672} 10.09 & \cellcolor[rgb]{1,1,0.759} 2.68 & \cellcolor[rgb]{1,1,0.763} 2.30 & \cellcolor[rgb]{1,1,0.775} 1.32 & \cellcolor[rgb]{1,1,0.77} 1.69 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.63 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 6 lag 3 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.02 \\ 
  hour 7 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.775} 1.31 & \cellcolor[rgb]{1,1,0.752} 3.22 & \cellcolor[rgb]{1,1,0.781} 0.81 & \cellcolor[rgb]{1,1,0.649} 12.11 & \cellcolor[rgb]{1,1,0.527} 22.53 & \cellcolor[rgb]{1,1,0.743} 4.00 & \cellcolor[rgb]{1,1,0.774} 1.38 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 \\ 
  hour 8 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.53 & \cellcolor[rgb]{1,1,0.77} 1.70 & \cellcolor[rgb]{1,1,0.736} 4.67 & \cellcolor[rgb]{1,1,0.738} 4.49 & \cellcolor[rgb]{1,1,0.775} 1.27 & \cellcolor[rgb]{1,1,0.553} 20.27 & \cellcolor[rgb]{1,1,0.696} 8.08 & \cellcolor[rgb]{1,1,0.782} 0.66 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 9 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 10 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.741} 4.16 & \cellcolor[rgb]{1,1,0.771} 1.65 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 11 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.74} 4.28 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 12 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.786} 0.36 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 13 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.02 \\ 
  hour 14 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.779} 0.90 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 15 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.779} 0.98 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 16 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.776} 1.17 & \cellcolor[rgb]{1,1,0.775} 1.25 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.777} 1.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 17 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.784} 0.51 & \cellcolor[rgb]{1,1,0.771} 1.62 & \cellcolor[rgb]{1,1,0.784} 0.53 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 18 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.778} 1.04 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.652} 11.81 & \cellcolor[rgb]{1,0.925,0.382} 37.50 & \cellcolor[rgb]{1,1,0.459} 28.37 & \cellcolor[rgb]{1,1,0.52} 23.06 & \cellcolor[rgb]{1,1,0.578} 18.20 & \cellcolor[rgb]{1,1,0.552} 20.44 & \cellcolor[rgb]{1,0.988,0.431} 30.98 & \cellcolor[rgb]{1,0.924,0.381} 37.13 & \cellcolor[rgb]{1,0.804,0.29} 49.51 & \cellcolor[rgb]{1,1,0.531} 22.19 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 19 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.61 & \cellcolor[rgb]{1,1,0.786} 0.32 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.741} 4.24 & \cellcolor[rgb]{1,1,0.756} 2.90 & \cellcolor[rgb]{1,1,0.622} 14.40 & \cellcolor[rgb]{1,1,0.546} 20.94 & \cellcolor[rgb]{1,1,0.497} 25.16 & \cellcolor[rgb]{1,0.966,0.414} 33.35 & \cellcolor[rgb]{1,1,0.461} 28.24 & \cellcolor[rgb]{1,1,0.597} 16.57 & \cellcolor[rgb]{1,1,0.725} 5.53 & \cellcolor[rgb]{1,1,0.718} 6.13 & \cellcolor[rgb]{1,1,0.782} 0.66 & \cellcolor[rgb]{1,1,0.522} 22.98 & \cellcolor[rgb]{1,1,0.758} 2.73 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 20 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.784} 0.48 & \cellcolor[rgb]{1,1,0.767} 1.96 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.758} 2.72 & \cellcolor[rgb]{1,1,0.722} 5.80 & \cellcolor[rgb]{1,1,0.785} 0.39 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.781} 0.74 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 21 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.63 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.773} 1.50 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.13 \\ 
  hour 22 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.783} 0.63 & \cellcolor[rgb]{1,1,0.764} 2.22 & \cellcolor[rgb]{1,1,0.778} 1.02 & \cellcolor[rgb]{1,1,0.77} 1.73 & \cellcolor[rgb]{1,1,0.743} 4.07 & \cellcolor[rgb]{1,1,0.766} 2.09 & \cellcolor[rgb]{1,1,0.756} 2.91 & \cellcolor[rgb]{1,1,0.778} 1.03 & \cellcolor[rgb]{1,1,0.748} 3.59 & \cellcolor[rgb]{1,1,0.756} 2.86 & \cellcolor[rgb]{1,1,0.77} 1.74 & \cellcolor[rgb]{1,1,0.776} 1.19 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.72} 6.04 & \cellcolor[rgb]{1,1,0.741} 3.74 & \cellcolor[rgb]{1,1,0.781} 0.73 \\ 
  hour 23 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.751} 3.31 & \cellcolor[rgb]{1,1,0.649} 12.08 & \cellcolor[rgb]{1,1,0.676} 9.76 & \cellcolor[rgb]{1,1,0.652} 11.79 & \cellcolor[rgb]{1,1,0.777} 1.14 & \cellcolor[rgb]{1,1,0.685} 9.01 & \cellcolor[rgb]{1,1,0.749} 3.50 & \cellcolor[rgb]{1,1,0.784} 0.53 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.776} 1.21 & \cellcolor[rgb]{1,1,0.78} 0.86 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.457} 28.56 & \cellcolor[rgb]{1,0.845,0.321} 45.52 & \cellcolor[rgb]{1,0.596,0.179} 58.65 & \cellcolor[rgb]{1,0.773,0.266} 51.52 \\ 
  hour 24 lag 3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.767} 1.95 & \cellcolor[rgb]{1,1,0.754} 3.07 & \cellcolor[rgb]{1,1,0.764} 2.25 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.756} 2.89 & \cellcolor[rgb]{1,1,0.784} 0.52 & \cellcolor[rgb]{1,1,0.771} 1.65 & \cellcolor[rgb]{1,1,0.465} 27.83 & \cellcolor[rgb]{1,0.984,0.428} 31.55 & \cellcolor[rgb]{1,1,0.569} 16.85 & \cellcolor[rgb]{1,1,0.752} 3.20 \\ 
  hour 1 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.766} 2.03 & \cellcolor[rgb]{1,1,0.746} 3.76 & \cellcolor[rgb]{1,1,0.778} 1.05 & \cellcolor[rgb]{1,1,0.773} 1.43 & \cellcolor[rgb]{1,1,0.78} 0.89 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.784} 0.43 & \cellcolor[rgb]{1,1,0.788} 0.19 \\ 
  hour 2 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.784} 0.52 & \cellcolor[rgb]{1,1,0.732} 4.98 & \cellcolor[rgb]{1,0.874,0.344} 42.56 & \cellcolor[rgb]{1,0.818,0.3} 48.21 & \cellcolor[rgb]{1,1,0.502} 24.68 & \cellcolor[rgb]{1,1,0.679} 9.47 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.75} 3.40 & \cellcolor[rgb]{1,1,0.725} 5.54 & \cellcolor[rgb]{1,1,0.742} 4.15 & \cellcolor[rgb]{1,1,0.722} 5.83 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.777} 1.07 & \cellcolor[rgb]{1,1,0.78} 0.87 & \cellcolor[rgb]{1,1,0.785} 0.44 & \cellcolor[rgb]{1,1,0.784} 0.54 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.782} 0.60 & \cellcolor[rgb]{1,1,0.79} 0.02 \\ 
  hour 3 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.777} 1.12 & \cellcolor[rgb]{1,1,0.631} 13.67 & \cellcolor[rgb]{1,1,0.656} 11.50 & \cellcolor[rgb]{1,1,0.783} 0.58 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.768} 1.88 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.778} 1.07 & \cellcolor[rgb]{1,1,0.783} 0.61 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  hour 4 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.781} 0.80 & \cellcolor[rgb]{1,1,0.553} 20.29 & \cellcolor[rgb]{1,1,0.639} 12.92 & \cellcolor[rgb]{1,1,0.773} 1.47 & \cellcolor[rgb]{1,1,0.782} 0.71 & \cellcolor[rgb]{1,1,0.784} 0.52 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.765} 2.12 & \cellcolor[rgb]{1,1,0.665} 10.72 & \cellcolor[rgb]{1,1,0.734} 4.77 & \cellcolor[rgb]{1,1,0.702} 7.55 & \cellcolor[rgb]{1,1,0.777} 1.13 & \cellcolor[rgb]{1,1,0.782} 0.72 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 5 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.777} 1.09 & \cellcolor[rgb]{1,1,0.752} 3.26 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.763} 2.35 & \cellcolor[rgb]{1,1,0.757} 2.83 & \cellcolor[rgb]{1,1,0.765} 2.17 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.781} 0.76 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 6 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.686} 8.93 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 \\ 
  hour 7 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 8 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.782} 0.72 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.28 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 9 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  hour 10 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 11 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 12 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.63 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.756} 2.95 & \cellcolor[rgb]{1,1,0.704} 7.35 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 13 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.94 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 14 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.735} 4.71 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 15 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.07 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 16 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.782} 0.67 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 17 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.763} 2.32 & \cellcolor[rgb]{1,1,0.78} 0.89 & \cellcolor[rgb]{1,1,0.742} 3.65 & \cellcolor[rgb]{1,1,0.778} 1.01 \\ 
  hour 18 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.745} 3.82 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.777} 1.09 & \cellcolor[rgb]{1,1,0.779} 0.94 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.782} 0.69 & \cellcolor[rgb]{1,1,0.753} 3.16 & \cellcolor[rgb]{1,1,0.787} 0.20 & \cellcolor[rgb]{1,1,0.788} 0.14 \\ 
  hour 19 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.42 & \cellcolor[rgb]{1,1,0.748} 3.57 & \cellcolor[rgb]{1,1,0.784} 0.49 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.768} 1.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.732} 4.95 & \cellcolor[rgb]{1,1,0.701} 7.60 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 20 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.762} 2.39 & \cellcolor[rgb]{1,1,0.491} 25.67 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 \\ 
  hour 21 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.30 & \cellcolor[rgb]{1,1,0.773} 1.49 & \cellcolor[rgb]{1,1,0.77} 1.70 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.764} 2.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.28 & \cellcolor[rgb]{1,1,0.742} 4.15 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 22 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.773} 1.44 & \cellcolor[rgb]{1,1,0.77} 1.71 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.779} 0.95 & \cellcolor[rgb]{1,1,0.779} 0.92 & \cellcolor[rgb]{1,1,0.779} 0.93 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.665} 10.75 & \cellcolor[rgb]{1,1,0.729} 5.20 & \cellcolor[rgb]{1,1,0.784} 0.45 & \cellcolor[rgb]{1,1,0.788} 0.18 \\ 
  hour 23 lag 4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.691} 8.45 & \cellcolor[rgb]{1,1,0.62} 14.60 & \cellcolor[rgb]{1,1,0.498} 25.00 & \cellcolor[rgb]{1,1,0.665} 10.68 & \cellcolor[rgb]{1,1,0.631} 13.59 & \cellcolor[rgb]{1,1,0.707} 7.08 & \cellcolor[rgb]{1,1,0.774} 1.35 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.765} 2.13 & \cellcolor[rgb]{1,1,0.777} 1.11 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.783} 0.59 & \cellcolor[rgb]{1,1,0.783} 0.59 & \cellcolor[rgb]{1,1,0.782} 0.67 & \cellcolor[rgb]{1,1,0.777} 1.11 & \cellcolor[rgb]{1,1,0.771} 1.57 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.77} 1.75 & \cellcolor[rgb]{1,1,0.757} 2.84 & \cellcolor[rgb]{1,1,0.556} 20.10 & \cellcolor[rgb]{1,0.725,0.229} 57.49 & \cellcolor[rgb]{1,0.48,0.144} 64.53 & \cellcolor[rgb]{1,0.744,0.244} 54.40 \\ 
  hour 24 lag 4 & \cellcolor[rgb]{1,1,0.786} 0.35 & \cellcolor[rgb]{1,1,0.784} 0.52 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.775} 1.29 & \cellcolor[rgb]{1,1,0.768} 1.88 & \cellcolor[rgb]{1,1,0.782} 0.67 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.744} 3.93 & \cellcolor[rgb]{1,1,0.511} 23.90 & \cellcolor[rgb]{1,1,0.487} 25.93 & \cellcolor[rgb]{1,1,0.743} 4.00 & \cellcolor[rgb]{1,1,0.761} 2.17 & \cellcolor[rgb]{1,1,0.667} 10.32 \\ 
  hour 1 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.773} 1.42 & \cellcolor[rgb]{1,1,0.725} 5.59 & \cellcolor[rgb]{1,1,0.756} 2.88 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.32 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.765} 2.15 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 2 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.781} 0.76 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.782} 0.72 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 3 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.70 & \cellcolor[rgb]{1,1,0.769} 1.77 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.43 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.781} 0.77 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.15 \\ 
  hour 4 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.764} 2.27 & \cellcolor[rgb]{1,1,0.735} 4.68 & \cellcolor[rgb]{1,1,0.745} 3.89 & \cellcolor[rgb]{1,1,0.782} 0.69 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.741} 4.17 & \cellcolor[rgb]{1,1,0.732} 4.98 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 5 lag 5 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.75} 3.42 & \cellcolor[rgb]{1,1,0.732} 4.97 & \cellcolor[rgb]{1,1,0.705} 7.30 & \cellcolor[rgb]{1,1,0.601} 16.20 & \cellcolor[rgb]{1,1,0.582} 17.84 & \cellcolor[rgb]{1,1,0.77} 1.67 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.756} 2.90 & \cellcolor[rgb]{1,1,0.774} 1.39 & \cellcolor[rgb]{1,1,0.77} 1.68 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 6 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.772} 1.51 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.74} 4.27 & \cellcolor[rgb]{1,1,0.759} 2.65 & \cellcolor[rgb]{1,1,0.773} 1.42 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.78} 0.86 & \cellcolor[rgb]{1,1,0.784} 0.51 & \cellcolor[rgb]{1,1,0.78} 0.87 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 \\ 
  hour 7 lag 5 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.771} 1.64 & \cellcolor[rgb]{1,1,0.715} 6.39 & \cellcolor[rgb]{1,1,0.759} 2.66 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.78} 0.89 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  hour 8 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.774} 1.36 & \cellcolor[rgb]{1,1,0.776} 1.18 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 \\ 
  hour 9 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 10 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.782} 0.59 & \cellcolor[rgb]{1,1,0.786} 0.31 \\ 
  hour 11 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.769} 1.82 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.35 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.04 \\ 
  hour 12 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 13 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 14 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 15 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 16 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.52 & \cellcolor[rgb]{1,1,0.706} 7.22 & \cellcolor[rgb]{1,1,0.771} 1.65 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.767} 1.75 & \cellcolor[rgb]{1,1,0.78} 0.82 \\ 
  hour 17 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.781} 0.80 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.789} 0.05 \\ 
  hour 18 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.767} 1.97 & \cellcolor[rgb]{1,1,0.754} 3.07 & \cellcolor[rgb]{1,1,0.701} 7.63 & \cellcolor[rgb]{1,1,0.562} 19.53 & \cellcolor[rgb]{1,1,0.478} 26.76 & \cellcolor[rgb]{1,1,0.571} 18.74 & \cellcolor[rgb]{1,1,0.445} 29.39 & \cellcolor[rgb]{1,0.913,0.374} 38.14 & \cellcolor[rgb]{1,0.875,0.344} 42.42 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.758} 2.72 & \cellcolor[rgb]{1,1,0.681} 8.32 & \cellcolor[rgb]{1,1,0.523} 22.40 \\ 
  hour 19 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.782} 0.69 & \cellcolor[rgb]{1,1,0.727} 5.39 & \cellcolor[rgb]{1,1,0.702} 7.50 & \cellcolor[rgb]{1,1,0.777} 1.08 & \cellcolor[rgb]{1,1,0.774} 1.41 & \cellcolor[rgb]{1,1,0.758} 2.71 & \cellcolor[rgb]{1,1,0.769} 1.77 & \cellcolor[rgb]{1,1,0.782} 0.70 & \cellcolor[rgb]{1,1,0.723} 5.72 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.782} 0.60 & \cellcolor[rgb]{1,1,0.79} 0.04 \\ 
  hour 20 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.754} 3.06 & \cellcolor[rgb]{1,1,0.759} 2.68 & \cellcolor[rgb]{1,1,0.573} 18.59 & \cellcolor[rgb]{1,1,0.506} 24.34 & \cellcolor[rgb]{1,1,0.729} 5.21 & \cellcolor[rgb]{1,1,0.753} 3.20 & \cellcolor[rgb]{1,1,0.66} 11.14 & \cellcolor[rgb]{1,1,0.601} 16.18 & \cellcolor[rgb]{1,1,0.609} 15.51 & \cellcolor[rgb]{1,1,0.622} 14.35 & \cellcolor[rgb]{1,1,0.739} 4.34 & \cellcolor[rgb]{1,1,0.766} 2.04 & \cellcolor[rgb]{1,1,0.784} 0.53 & \cellcolor[rgb]{1,1,0.763} 2.31 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.463} 27.99 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 21 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.586} 17.47 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.789} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.10 \\ 
  hour 22 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.778} 1.04 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.693} 8.28 & \cellcolor[rgb]{1,1,0.76} 2.25 & \cellcolor[rgb]{1,1,0.764} 2.15 \\ 
  hour 23 lag 5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.734} 4.77 & \cellcolor[rgb]{1,1,0.682} 9.27 & \cellcolor[rgb]{1,1,0.693} 8.31 & \cellcolor[rgb]{1,1,0.719} 6.09 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.694} 8.20 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.783} 0.58 & \cellcolor[rgb]{1,1,0.773} 1.49 & \cellcolor[rgb]{1,1,0.778} 1.03 & \cellcolor[rgb]{1,1,0.757} 2.75 & \cellcolor[rgb]{1,1,0.757} 2.79 & \cellcolor[rgb]{1,1,0.764} 2.24 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.74} 4.30 & \cellcolor[rgb]{1,1,0.526} 20.15 & \cellcolor[rgb]{1,1,0.746} 3.69 \\ 
  hour 24 lag 5 & \cellcolor[rgb]{1,1,0.775} 1.25 & \cellcolor[rgb]{1,0.958,0.408} 34.20 & \cellcolor[rgb]{1,1,0.461} 28.22 & \cellcolor[rgb]{1,1,0.483} 26.33 & \cellcolor[rgb]{1,1,0.449} 29.23 & \cellcolor[rgb]{1,1,0.658} 11.29 & \cellcolor[rgb]{1,1,0.724} 5.65 & \cellcolor[rgb]{1,1,0.74} 4.25 & \cellcolor[rgb]{1,1,0.751} 3.32 & \cellcolor[rgb]{1,1,0.759} 2.69 & \cellcolor[rgb]{1,1,0.761} 2.50 & \cellcolor[rgb]{1,1,0.759} 2.62 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.755} 3.01 & \cellcolor[rgb]{1,1,0.729} 5.22 & \cellcolor[rgb]{1,1,0.683} 9.14 & \cellcolor[rgb]{1,1,0.724} 5.55 & \cellcolor[rgb]{1,1,0.558} 19.80 & \cellcolor[rgb]{1,1,0.688} 8.74 & \cellcolor[rgb]{1,1,0.749} 3.54 & \cellcolor[rgb]{1,1,0.67} 10.31 & \cellcolor[rgb]{1,0.925,0.383} 37.44 & \cellcolor[rgb]{1,1,0.607} 13.92 & \cellcolor[rgb]{1,1,0.653} 11.47 \\ 
  hour 1 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 2 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.12 & \cellcolor[rgb]{1,1,0.79} 0.04 \\ 
  hour 3 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.762} 2.42 & \cellcolor[rgb]{1,1,0.78} 0.84 & \cellcolor[rgb]{1,1,0.781} 0.79 & \cellcolor[rgb]{1,1,0.767} 1.97 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.783} 0.63 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 4 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.778} 1.05 & \cellcolor[rgb]{1,1,0.752} 3.22 & \cellcolor[rgb]{1,1,0.748} 3.57 & \cellcolor[rgb]{1,1,0.714} 6.49 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 \\ 
  hour 5 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.77} 1.70 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.745} 3.84 & \cellcolor[rgb]{1,1,0.714} 6.54 & \cellcolor[rgb]{1,1,0.67} 10.27 & \cellcolor[rgb]{1,1,0.699} 7.76 & \cellcolor[rgb]{1,1,0.749} 3.48 & \cellcolor[rgb]{1,1,0.761} 2.52 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.53 & \cellcolor[rgb]{1,1,0.785} 0.40 & \cellcolor[rgb]{1,1,0.732} 4.94 & \cellcolor[rgb]{1,1,0.779} 0.90 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.13 \\ 
  hour 6 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.782} 0.72 & \cellcolor[rgb]{1,1,0.722} 5.79 & \cellcolor[rgb]{1,1,0.692} 8.41 & \cellcolor[rgb]{1,0.883,0.35} 41.73 & \cellcolor[rgb]{1,0.933,0.388} 36.74 & \cellcolor[rgb]{1,1,0.647} 12.22 & \cellcolor[rgb]{1,1,0.778} 1.03 & \cellcolor[rgb]{1,1,0.78} 0.86 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.728} 5.34 & \cellcolor[rgb]{1,1,0.781} 0.81 & \cellcolor[rgb]{1,1,0.778} 1.06 & \cellcolor[rgb]{1,1,0.77} 1.51 & \cellcolor[rgb]{1,1,0.787} 0.23 \\ 
  hour 7 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.646} 12.32 & \cellcolor[rgb]{1,0.73,0.233} 56.96 & \cellcolor[rgb]{1,0.946,0.399} 35.39 & \cellcolor[rgb]{1,1,0.765} 2.16 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.783} 0.57 & \cellcolor[rgb]{1,0.985,0.429} 31.46 & \cellcolor[rgb]{1,0.81,0.294} 49.01 & \cellcolor[rgb]{1,0.909,0.37} 39.07 & \cellcolor[rgb]{1,0.989,0.431} 27.66 & \cellcolor[rgb]{1,1,0.695} 8.00 \\ 
  hour 8 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.764} 2.20 & \cellcolor[rgb]{1,1,0.621} 14.46 & \cellcolor[rgb]{1,1,0.62} 14.60 & \cellcolor[rgb]{1,0.919,0.378} 38.10 & \cellcolor[rgb]{1,1,0.469} 27.50 & \cellcolor[rgb]{1,1,0.707} 7.09 & \cellcolor[rgb]{1,1,0.778} 1.01 & \cellcolor[rgb]{1,1,0.747} 3.66 & \cellcolor[rgb]{1,1,0.764} 2.21 & \cellcolor[rgb]{1,1,0.714} 6.56 & \cellcolor[rgb]{1,1,0.758} 2.72 & \cellcolor[rgb]{1,1,0.731} 4.99 & \cellcolor[rgb]{1,1,0.76} 2.52 & \cellcolor[rgb]{1,1,0.77} 1.68 & \cellcolor[rgb]{1,1,0.776} 1.20 & \cellcolor[rgb]{1,1,0.762} 2.38 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 9 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.684} 9.09 & \cellcolor[rgb]{1,1,0.595} 16.70 & \cellcolor[rgb]{1,1,0.601} 16.17 & \cellcolor[rgb]{1,0.985,0.428} 31.51 & \cellcolor[rgb]{1,1,0.599} 16.38 & \cellcolor[rgb]{1,1,0.505} 24.42 & \cellcolor[rgb]{1,1,0.624} 14.27 & \cellcolor[rgb]{1,1,0.675} 9.79 & \cellcolor[rgb]{1,1,0.645} 12.45 & \cellcolor[rgb]{1,1,0.752} 3.24 & \cellcolor[rgb]{1,1,0.77} 1.74 & \cellcolor[rgb]{1,1,0.78} 0.83 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.775} 1.28 & \cellcolor[rgb]{1,1,0.714} 6.48 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 10 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.775} 1.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.735} 4.71 & \cellcolor[rgb]{1,1,0.696} 8.01 & \cellcolor[rgb]{1,1,0.676} 9.74 & \cellcolor[rgb]{1,1,0.751} 3.39 & \cellcolor[rgb]{1,1,0.752} 3.26 & \cellcolor[rgb]{1,1,0.776} 1.16 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.784} 0.47 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.711} 6.79 & \cellcolor[rgb]{1,1,0.682} 9.23 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 11 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.773} 1.43 & \cellcolor[rgb]{1,1,0.658} 11.29 & \cellcolor[rgb]{1,1,0.76} 2.61 & \cellcolor[rgb]{1,1,0.773} 1.48 & \cellcolor[rgb]{1,1,0.778} 1.03 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  hour 12 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.777} 1.14 & \cellcolor[rgb]{1,1,0.738} 4.47 & \cellcolor[rgb]{1,1,0.716} 6.30 & \cellcolor[rgb]{1,1,0.678} 9.59 & \cellcolor[rgb]{1,1,0.71} 6.83 & \cellcolor[rgb]{1,1,0.778} 0.99 & \cellcolor[rgb]{1,1,0.786} 0.36 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 13 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.76} 2.56 & \cellcolor[rgb]{1,1,0.602} 16.13 & \cellcolor[rgb]{1,0.957,0.407} 34.29 & \cellcolor[rgb]{1,0.948,0.4} 35.23 & \cellcolor[rgb]{1,1,0.665} 10.68 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.32 & \cellcolor[rgb]{1,1,0.79} 0.04 \\ 
  hour 14 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.782} 0.69 & \cellcolor[rgb]{1,1,0.783} 0.63 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.98 & \cellcolor[rgb]{1,1,0.751} 3.35 & \cellcolor[rgb]{1,1,0.511} 23.89 & \cellcolor[rgb]{1,1,0.752} 3.23 & \cellcolor[rgb]{1,1,0.782} 0.70 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 \\ 
  hour 15 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.92 & \cellcolor[rgb]{1,1,0.757} 2.80 & \cellcolor[rgb]{1,1,0.632} 13.51 & \cellcolor[rgb]{1,1,0.582} 17.84 & \cellcolor[rgb]{1,1,0.649} 12.12 & \cellcolor[rgb]{1,1,0.764} 2.25 & \cellcolor[rgb]{1,1,0.639} 12.91 & \cellcolor[rgb]{1,1,0.626} 14.06 & \cellcolor[rgb]{1,1,0.494} 25.39 & \cellcolor[rgb]{1,1,0.525} 22.72 & \cellcolor[rgb]{1,1,0.697} 7.98 & \cellcolor[rgb]{1,1,0.738} 4.40 & \cellcolor[rgb]{1,1,0.749} 3.55 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.756} 2.87 & \cellcolor[rgb]{1,1,0.765} 2.09 & \cellcolor[rgb]{1,1,0.771} 1.66 & \cellcolor[rgb]{1,1,0.773} 1.46 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.02 \\ 
  hour 16 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.772} 1.59 & \cellcolor[rgb]{1,1,0.65} 12.02 & \cellcolor[rgb]{1,1,0.784} 0.49 & \cellcolor[rgb]{1,1,0.779} 0.95 & \cellcolor[rgb]{1,1,0.692} 8.42 & \cellcolor[rgb]{1,1,0.775} 1.31 & \cellcolor[rgb]{1,1,0.785} 0.42 & \cellcolor[rgb]{1,1,0.78} 0.85 & \cellcolor[rgb]{1,1,0.77} 1.72 & \cellcolor[rgb]{1,1,0.762} 2.40 & \cellcolor[rgb]{1,1,0.783} 0.60 & \cellcolor[rgb]{1,1,0.757} 2.81 & \cellcolor[rgb]{1,1,0.665} 10.56 & \cellcolor[rgb]{1,1,0.464} 27.88 & \cellcolor[rgb]{1,1,0.487} 25.95 & \cellcolor[rgb]{1,1,0.761} 2.52 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.787} 0.22 \\ 
  hour 17 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.771} 1.60 & \cellcolor[rgb]{1,1,0.777} 1.14 & \cellcolor[rgb]{1,1,0.761} 2.50 & \cellcolor[rgb]{1,1,0.579} 18.08 & \cellcolor[rgb]{1,1,0.628} 13.87 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.44 & \cellcolor[rgb]{1,1,0.771} 1.64 & \cellcolor[rgb]{1,1,0.74} 4.27 & \cellcolor[rgb]{1,1,0.65} 11.95 & \cellcolor[rgb]{1,1,0.504} 24.52 & \cellcolor[rgb]{1,1,0.674} 9.97 & \cellcolor[rgb]{1,0.994,0.436} 30.35 & \cellcolor[rgb]{1,0.969,0.416} 32.64 & \cellcolor[rgb]{1,1,0.552} 20.37 & \cellcolor[rgb]{1,1,0.744} 3.96 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 18 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.752} 3.25 & \cellcolor[rgb]{1,1,0.754} 3.11 & \cellcolor[rgb]{1,1,0.758} 2.72 & \cellcolor[rgb]{1,1,0.583} 17.70 & \cellcolor[rgb]{1,1,0.772} 1.51 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.535} 21.84 & \cellcolor[rgb]{1,1,0.654} 11.64 & \cellcolor[rgb]{1,1,0.568} 19.01 & \cellcolor[rgb]{1,1,0.578} 18.20 & \cellcolor[rgb]{1,1,0.548} 20.72 & \cellcolor[rgb]{1,1,0.561} 19.57 & \cellcolor[rgb]{1,1,0.558} 19.91 & \cellcolor[rgb]{1,1,0.606} 15.74 & \cellcolor[rgb]{1,1,0.585} 17.46 & \cellcolor[rgb]{1,1,0.651} 11.71 & \cellcolor[rgb]{1,1,0.739} 4.39 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.781} 0.75 & \cellcolor[rgb]{1,1,0.774} 1.39 & \cellcolor[rgb]{1,1,0.733} 4.32 & \cellcolor[rgb]{1,1,0.692} 8.25 \\ 
  hour 19 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.629} 13.84 & \cellcolor[rgb]{1,1,0.747} 3.69 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.783} 0.60 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.773} 1.48 & \cellcolor[rgb]{1,1,0.772} 1.55 & \cellcolor[rgb]{1,1,0.622} 14.36 & \cellcolor[rgb]{1,1,0.673} 9.99 & \cellcolor[rgb]{1,1,0.549} 20.33 & \cellcolor[rgb]{1,1,0.493} 25.43 & \cellcolor[rgb]{1,1,0.468} 27.61 & \cellcolor[rgb]{1,1,0.591} 17.02 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.781} 0.75 & \cellcolor[rgb]{1,1,0.786} 0.32 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 20 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.776} 1.17 & \cellcolor[rgb]{1,1,0.541} 21.33 & \cellcolor[rgb]{1,1,0.516} 23.51 & \cellcolor[rgb]{1,1,0.739} 4.35 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.765} 2.15 & \cellcolor[rgb]{1,1,0.759} 2.67 & \cellcolor[rgb]{1,1,0.604} 15.94 & \cellcolor[rgb]{1,1,0.687} 8.82 & \cellcolor[rgb]{1,1,0.68} 9.41 & \cellcolor[rgb]{1,1,0.732} 4.98 & \cellcolor[rgb]{1,1,0.628} 13.80 & \cellcolor[rgb]{1,1,0.583} 17.51 & \cellcolor[rgb]{1,1,0.56} 19.72 & \cellcolor[rgb]{1,0.884,0.351} 41.57 & \cellcolor[rgb]{1,0.126,0.038} 92.83 & \cellcolor[rgb]{1,1,0.712} 6.69 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 21 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.488} 25.91 & \cellcolor[rgb]{1,1,0.664} 10.76 & \cellcolor[rgb]{1,1,0.759} 2.66 & \cellcolor[rgb]{1,1,0.763} 2.34 & \cellcolor[rgb]{1,1,0.783} 0.60 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.28 & \cellcolor[rgb]{1,0.638,0.192} 63.52 & \cellcolor[rgb]{1,1,0.783} 0.57 & \cellcolor[rgb]{1,1,0.784} 0.43 & \cellcolor[rgb]{1,1,0.786} 0.33 \\ 
  hour 22 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.783} 0.63 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,0.767,0.262} 53.28 & \cellcolor[rgb]{1,0.03,0.009} 98.26 & \cellcolor[rgb]{1,0.703,0.212} 53.09 & \cellcolor[rgb]{1,0.888,0.354} 40.28 \\ 
  hour 23 lag 6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.773} 1.42 & \cellcolor[rgb]{1,1,0.778} 1.00 & \cellcolor[rgb]{1,1,0.785} 0.39 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.774} 1.35 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.744} 3.95 & \cellcolor[rgb]{1,1,0.735} 4.68 & \cellcolor[rgb]{1,0.781,0.272} 46.14 & \cellcolor[rgb]{1,0.996,0.437} 29.73 \\ 
  hour 24 lag 6 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.786} 0.32 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.778} 1.03 & \cellcolor[rgb]{1,1,0.787} 0.28 & \cellcolor[rgb]{1,1,0.775} 1.31 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,0.911,0.372} 34.56 & \cellcolor[rgb]{1,0.914,0.374} 37.74 \\ 
  hour 1 lag 7 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.785} 0.43 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.732} 5.00 & \cellcolor[rgb]{1,1,0.756} 2.93 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.782} 0.66 & \cellcolor[rgb]{1,1,0.739} 4.35 & \cellcolor[rgb]{1,1,0.754} 3.10 & \cellcolor[rgb]{1,1,0.767} 1.93 & \cellcolor[rgb]{1,1,0.731} 5.02 & \cellcolor[rgb]{1,1,0.742} 4.12 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.681} 9.36 & \cellcolor[rgb]{1,1,0.769} 1.78 & \cellcolor[rgb]{1,1,0.782} 0.67 & \cellcolor[rgb]{1,1,0.752} 3.25 & \cellcolor[rgb]{1,1,0.712} 5.91 & \cellcolor[rgb]{1,1,0.746} 3.70 \\ 
  hour 2 lag 7 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 3 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.02 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.785} 0.45 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.21 \\ 
  hour 4 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.786} 0.36 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.785} 0.45 & \cellcolor[rgb]{1,1,0.768} 1.89 & \cellcolor[rgb]{1,1,0.769} 1.82 & \cellcolor[rgb]{1,1,0.775} 1.25 & \cellcolor[rgb]{1,1,0.785} 0.40 & \cellcolor[rgb]{1,1,0.781} 0.81 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.731} 5.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.787} 0.25 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.20 \\ 
  hour 5 lag 7 & \cellcolor[rgb]{1,1,0.768} 1.91 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.765} 2.14 & \cellcolor[rgb]{1,1,0.781} 0.75 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.77} 1.74 & \cellcolor[rgb]{1,1,0.734} 4.83 & \cellcolor[rgb]{1,1,0.765} 2.15 & \cellcolor[rgb]{1,1,0.769} 1.78 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.78} 0.85 & \cellcolor[rgb]{1,1,0.769} 1.78 & \cellcolor[rgb]{1,1,0.652} 11.80 & \cellcolor[rgb]{1,1,0.776} 1.17 & \cellcolor[rgb]{1,1,0.716} 6.31 & \cellcolor[rgb]{1,1,0.753} 3.17 & \cellcolor[rgb]{1,1,0.776} 1.20 & \cellcolor[rgb]{1,1,0.597} 14.74 & \cellcolor[rgb]{1,1,0.666} 10.39 \\ 
  hour 6 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.784} 0.54 & \cellcolor[rgb]{1,1,0.776} 1.17 & \cellcolor[rgb]{1,1,0.745} 3.83 & \cellcolor[rgb]{1,1,0.738} 3.96 & \cellcolor[rgb]{1,1,0.763} 2.23 \\ 
  hour 7 lag 7 & \cellcolor[rgb]{1,1,0.781} 0.79 & \cellcolor[rgb]{1,1,0.766} 2.05 & \cellcolor[rgb]{1,1,0.773} 1.50 & \cellcolor[rgb]{1,1,0.554} 20.22 & \cellcolor[rgb]{1,1,0.471} 27.34 & \cellcolor[rgb]{1,0.73,0.233} 56.96 & \cellcolor[rgb]{1,0.646,0.194} 63.08 & \cellcolor[rgb]{1,0.81,0.294} 49.00 & \cellcolor[rgb]{1,0.738,0.239} 56.24 & \cellcolor[rgb]{1,1,0.547} 20.83 & \cellcolor[rgb]{1,1,0.674} 9.90 & \cellcolor[rgb]{1,1,0.687} 8.86 & \cellcolor[rgb]{1,1,0.746} 3.79 & \cellcolor[rgb]{1,1,0.776} 1.24 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.718} 6.16 & \cellcolor[rgb]{1,1,0.693} 8.20 & \cellcolor[rgb]{1,1,0.638} 13.04 & \cellcolor[rgb]{1,1,0.698} 7.91 & \cellcolor[rgb]{1,0.982,0.426} 31.76 & \cellcolor[rgb]{1,1,0.516} 23.49 & \cellcolor[rgb]{1,1,0.719} 6.05 & \cellcolor[rgb]{1,1,0.779} 0.86 & \cellcolor[rgb]{1,1,0.773} 1.42 \\ 
  hour 8 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.61 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.781} 0.76 & \cellcolor[rgb]{1,1,0.527} 22.57 & \cellcolor[rgb]{1,1,0.542} 21.27 & \cellcolor[rgb]{1,0.91,0.371} 39.03 & \cellcolor[rgb]{1,1,0.531} 22.23 & \cellcolor[rgb]{1,1,0.598} 16.48 & \cellcolor[rgb]{1,1,0.625} 14.11 & \cellcolor[rgb]{1,1,0.695} 8.13 & \cellcolor[rgb]{1,1,0.72} 5.99 & \cellcolor[rgb]{1,1,0.753} 3.15 & \cellcolor[rgb]{1,1,0.754} 3.09 & \cellcolor[rgb]{1,1,0.762} 2.38 & \cellcolor[rgb]{1,1,0.684} 9.05 & \cellcolor[rgb]{1,1,0.676} 9.67 & \cellcolor[rgb]{1,1,0.728} 5.31 & \cellcolor[rgb]{1,1,0.665} 10.72 & \cellcolor[rgb]{1,1,0.452} 28.99 & \cellcolor[rgb]{1,1,0.507} 24.29 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.789} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 9 lag 7 & \cellcolor[rgb]{1,1,0.76} 2.58 & \cellcolor[rgb]{1,1,0.78} 0.83 & \cellcolor[rgb]{1,1,0.782} 0.71 & \cellcolor[rgb]{1,1,0.749} 3.54 & \cellcolor[rgb]{1,1,0.695} 8.15 & \cellcolor[rgb]{1,1,0.594} 16.83 & \cellcolor[rgb]{1,1,0.783} 0.58 & \cellcolor[rgb]{1,1,0.529} 22.35 & \cellcolor[rgb]{1,0.942,0.396} 35.76 & \cellcolor[rgb]{1,0.735,0.237} 56.49 & \cellcolor[rgb]{1,0.917,0.376} 38.34 & \cellcolor[rgb]{1,1,0.442} 29.84 & \cellcolor[rgb]{1,1,0.521} 22.96 & \cellcolor[rgb]{1,1,0.687} 8.79 & \cellcolor[rgb]{1,1,0.747} 3.68 & \cellcolor[rgb]{1,1,0.666} 10.52 & \cellcolor[rgb]{1,1,0.722} 5.71 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.736} 4.66 & \cellcolor[rgb]{1,1,0.727} 5.37 & \cellcolor[rgb]{1,1,0.704} 7.40 & \cellcolor[rgb]{1,1,0.779} 0.94 & \cellcolor[rgb]{1,1,0.768} 1.64 & \cellcolor[rgb]{1,1,0.765} 2.06 \\ 
  hour 10 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.739} 4.36 & \cellcolor[rgb]{1,1,0.662} 10.95 & \cellcolor[rgb]{1,1,0.687} 8.79 & \cellcolor[rgb]{1,1,0.76} 2.59 & \cellcolor[rgb]{1,1,0.715} 6.45 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.783} 0.63 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.744} 3.95 & \cellcolor[rgb]{1,1,0.764} 2.25 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 11 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.701} 7.61 & \cellcolor[rgb]{1,1,0.601} 16.23 & \cellcolor[rgb]{1,1,0.593} 16.87 & \cellcolor[rgb]{1,1,0.531} 22.14 & \cellcolor[rgb]{1,1,0.581} 17.92 & \cellcolor[rgb]{1,1,0.736} 4.66 & \cellcolor[rgb]{1,1,0.474} 26.92 & \cellcolor[rgb]{1,1,0.481} 26.09 & \cellcolor[rgb]{1,1,0.596} 16.62 & \cellcolor[rgb]{1,1,0.472} 27.30 & \cellcolor[rgb]{1,1,0.615} 14.98 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 12 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.59 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.581} 17.93 & \cellcolor[rgb]{1,1,0.612} 15.23 & \cellcolor[rgb]{1,1,0.751} 3.36 & \cellcolor[rgb]{1,1,0.739} 4.37 & \cellcolor[rgb]{1,1,0.68} 9.45 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.759} 2.62 & \cellcolor[rgb]{1,1,0.735} 4.62 & \cellcolor[rgb]{1,1,0.668} 10.47 & \cellcolor[rgb]{1,1,0.65} 11.98 & \cellcolor[rgb]{1,1,0.73} 5.17 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 13 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.787} 0.28 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.57 & \cellcolor[rgb]{1,1,0.784} 0.49 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.785} 0.40 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.761} 2.47 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.02 \\ 
  hour 14 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.775} 1.25 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.603} 16.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.785} 0.45 \\ 
  hour 15 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.772} 1.59 & \cellcolor[rgb]{1,1,0.497} 25.13 & \cellcolor[rgb]{1,1,0.474} 27.08 & \cellcolor[rgb]{1,1,0.59} 17.15 & \cellcolor[rgb]{1,1,0.71} 6.81 & \cellcolor[rgb]{1,0.801,0.288} 49.87 & \cellcolor[rgb]{1,0.727,0.23} 57.33 & \cellcolor[rgb]{1,1,0.739} 4.35 & \cellcolor[rgb]{1,1,0.775} 1.26 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.38 \\ 
  hour 16 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.735} 4.76 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.685} 9.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.764} 2.21 & \cellcolor[rgb]{1,1,0.734} 4.80 & \cellcolor[rgb]{1,1,0.664} 10.77 & \cellcolor[rgb]{1,1,0.715} 6.39 & \cellcolor[rgb]{1,1,0.721} 5.93 & \cellcolor[rgb]{1,1,0.729} 5.20 & \cellcolor[rgb]{1,1,0.602} 16.13 & \cellcolor[rgb]{1,1,0.522} 22.96 & \cellcolor[rgb]{1,1,0.5} 24.72 & \cellcolor[rgb]{1,1,0.492} 25.16 & \cellcolor[rgb]{1,0.995,0.436} 30.40 & \cellcolor[rgb]{1,1,0.621} 14.51 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 \\ 
  hour 17 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.772} 1.59 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.787} 0.28 & \cellcolor[rgb]{1,1,0.662} 10.97 & \cellcolor[rgb]{1,1,0.58} 17.96 & \cellcolor[rgb]{1,1,0.596} 16.60 & \cellcolor[rgb]{1,1,0.626} 14.03 & \cellcolor[rgb]{1,0.979,0.424} 32.09 & \cellcolor[rgb]{1,0.945,0.398} 35.24 & \cellcolor[rgb]{1,1,0.481} 26.14 & \cellcolor[rgb]{1,0.966,0.414} 33.30 & \cellcolor[rgb]{1,1,0.715} 6.46 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.38 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  hour 18 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.784} 0.54 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.537} 21.71 & \cellcolor[rgb]{1,1,0.5} 24.89 & \cellcolor[rgb]{1,1,0.47} 27.44 & \cellcolor[rgb]{1,0.942,0.395} 35.73 & \cellcolor[rgb]{1,1,0.48} 26.57 & \cellcolor[rgb]{1,1,0.766} 2.03 & \cellcolor[rgb]{1,0.752,0.25} 54.40 & \cellcolor[rgb]{1,0.723,0.228} 56.91 & \cellcolor[rgb]{1,0.516,0.155} 70.36 & \cellcolor[rgb]{1,0.815,0.298} 48.50 & \cellcolor[rgb]{1,1,0.75} 3.43 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.777} 1.13 & \cellcolor[rgb]{1,1,0.769} 1.59 & \cellcolor[rgb]{1,1,0.764} 2.20 \\ 
  hour 19 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.01 & \cellcolor[rgb]{1,1,0.687} 8.83 & \cellcolor[rgb]{1,1,0.687} 8.83 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.781} 0.77 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.782} 0.67 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,0.898,0.362} 40.20 & \cellcolor[rgb]{1,1,0.709} 6.93 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.785} 0.38 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  hour 20 lag 7 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.714} 6.48 & \cellcolor[rgb]{1,0.984,0.428} 31.59 & \cellcolor[rgb]{1,1,0.681} 9.34 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.785} 0.45 & \cellcolor[rgb]{1,1,0.782} 0.67 & \cellcolor[rgb]{1,1,0.754} 3.05 & \cellcolor[rgb]{1,1,0.736} 4.65 & \cellcolor[rgb]{1,1,0.769} 1.76 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,0.921,0.379} 37.94 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  hour 21 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.779} 0.97 & \cellcolor[rgb]{1,0.865,0.337} 43.46 & \cellcolor[rgb]{1,0.941,0.395} 35.91 & \cellcolor[rgb]{1,0.974,0.42} 32.61 & \cellcolor[rgb]{1,1,0.738} 4.43 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.746} 3.80 & \cellcolor[rgb]{1,0.784,0.274} 51.62 & \cellcolor[rgb]{1,1,0.759} 2.65 & \cellcolor[rgb]{1,1,0.782} 0.65 & \cellcolor[rgb]{1,1,0.781} 0.71 \\ 
  hour 22 lag 7 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.744} 3.95 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.566} 19.21 & \cellcolor[rgb]{1,0.275,0.083} 84.25 & \cellcolor[rgb]{1,1,0.477} 23.83 & \cellcolor[rgb]{1,1,0.679} 9.33 \\ 
  hour 23 lag 7 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.677} 9.66 & \cellcolor[rgb]{1,1,0.606} 15.77 & \cellcolor[rgb]{1,1,0.777} 1.13 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.56 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,0.975,0.421} 28.86 & \cellcolor[rgb]{1,1,0.569} 18.50 \\ 
  hour 24 lag 7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.61 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.773} 1.42 & \cellcolor[rgb]{1,1,0.776} 1.22 & \cellcolor[rgb]{1,1,0.785} 0.39 & \cellcolor[rgb]{1,1,0.777} 1.11 & \cellcolor[rgb]{1,1,0.776} 1.22 & \cellcolor[rgb]{1,1,0.771} 1.59 & \cellcolor[rgb]{1,1,0.754} 3.06 & \cellcolor[rgb]{1,1,0.691} 8.47 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 \\ 
  day_base_mat2_lag7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.776} 1.20 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat2_lag6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat2_lag5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.781} 0.73 & \cellcolor[rgb]{1,1,0.734} 4.84 & \cellcolor[rgb]{1,1,0.737} 4.57 & \cellcolor[rgb]{1,1,0.572} 18.68 & \cellcolor[rgb]{1,0.97,0.417} 33.01 & \cellcolor[rgb]{1,0.907,0.369} 39.27 & \cellcolor[rgb]{1,1,0.618} 14.70 & \cellcolor[rgb]{1,1,0.631} 13.61 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.745} 3.84 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.773} 1.46 \\ 
  day_base_mat2_lag4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.785} 0.44 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat2_lag3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.776} 1.16 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat2_lag2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat2_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.776} 1.23 & \cellcolor[rgb]{1,1,0.756} 2.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat2_lag0 & \cellcolor[rgb]{1,1,0.569} 18.90 & \cellcolor[rgb]{1,0.441,0.132} 74.79 & \cellcolor[rgb]{1,0.455,0.137} 73.97 & \cellcolor[rgb]{1,0.417,0.125} 76.16 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0.048,0.014} 97.26 & \cellcolor[rgb]{1,0.7,0.21} 60.00 & \cellcolor[rgb]{1,0.859,0.332} 44.11 & \cellcolor[rgb]{1,0.911,0.372} 38.90 & \cellcolor[rgb]{1,1,0.64} 12.88 & \cellcolor[rgb]{1,1,0.72} 6.03 & \cellcolor[rgb]{1,1,0.748} 3.56 & \cellcolor[rgb]{1,1,0.594} 16.71 & \cellcolor[rgb]{1,1,0.56} 19.73 & \cellcolor[rgb]{1,1,0.691} 8.49 & \cellcolor[rgb]{1,1,0.465} 27.67 & \cellcolor[rgb]{1,1,0.463} 27.67 & \cellcolor[rgb]{1,1,0.739} 4.38 & \cellcolor[rgb]{1,1,0.553} 20.27 & \cellcolor[rgb]{1,0.566,0.17} 67.67 & \cellcolor[rgb]{1,0.714,0.221} 58.63 & \cellcolor[rgb]{1,0.851,0.325} 44.93 & \cellcolor[rgb]{1,0.761,0.257} 47.95 & \cellcolor[rgb]{1,0.255,0.076} 83.56 \\ 
  day_base_mat3_lag7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.774} 1.34 & \cellcolor[rgb]{1,1,0.776} 1.16 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat3_lag6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat3_lag5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.32 & \cellcolor[rgb]{1,1,0.778} 1.05 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.788} 0.14 \\ 
  day_base_mat3_lag4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.781} 0.66 & \cellcolor[rgb]{1,1,0.783} 0.55 \\ 
  day_base_mat3_lag3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat3_lag2 & \cellcolor[rgb]{1,1,0.681} 9.32 & \cellcolor[rgb]{1,1,0.753} 3.20 & \cellcolor[rgb]{1,1,0.778} 1.00 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.776} 1.19 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat3_lag1 & \cellcolor[rgb]{1,0.867,0.338} 43.29 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0.012,0.004} 99.32 & \cellcolor[rgb]{1,0.57,0.171} 67.40 & \cellcolor[rgb]{1,0.989,0.432} 31.10 & \cellcolor[rgb]{1,1,0.633} 13.42 & \cellcolor[rgb]{1,1,0.53} 22.19 & \cellcolor[rgb]{1,1,0.702} 7.53 & \cellcolor[rgb]{1,1,0.766} 2.05 & \cellcolor[rgb]{1,1,0.627} 13.84 & \cellcolor[rgb]{1,1,0.571} 18.49 & \cellcolor[rgb]{1,1,0.761} 2.47 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,0.338,0.101} 80.68 & \cellcolor[rgb]{1,0.235,0.07} 86.58 & \cellcolor[rgb]{1,0.963,0.412} 33.70 & \cellcolor[rgb]{1,1,0.662} 9.73 & \cellcolor[rgb]{1,1,0.636} 12.88 \\ 
  day_base_mat3_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,0.955,0.405} 34.52 & \cellcolor[rgb]{1,0.76,0.256} 53.97 & \cellcolor[rgb]{1,0.225,0.068} 87.12 & \cellcolor[rgb]{1,0.9,0.363} 40.00 & \cellcolor[rgb]{1,1,0.646} 12.33 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.752} 3.29 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.761} 2.47 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,0.977,0.423} 32.05 & \cellcolor[rgb]{1,1,0.45} 28.77 & \cellcolor[rgb]{1,0.891,0.356} 40.82 & \cellcolor[rgb]{1,0.848,0.323} 45.21 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0.349,0.105} 80.00 & \cellcolor[rgb]{1,0.013,0.004} 88.22 & \cellcolor[rgb]{1,0,0} 97.81 \\ 
  day_base_mat4_lag7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.728} 5.34 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat4_lag6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.763} 2.31 & \cellcolor[rgb]{1,1,0.777} 1.14 & \cellcolor[rgb]{1,1,0.783} 0.59 & \cellcolor[rgb]{1,1,0.743} 4.03 & \cellcolor[rgb]{1,1,0.774} 1.41 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat4_lag5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.748} 3.61 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.76} 2.56 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.59 \\ 
  day_base_mat4_lag4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.783} 0.60 & \cellcolor[rgb]{1,1,0.769} 1.81 & \cellcolor[rgb]{1,1,0.782} 0.71 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat4_lag3 & \cellcolor[rgb]{1,1,0.765} 2.12 & \cellcolor[rgb]{1,1,0.748} 3.56 & \cellcolor[rgb]{1,1,0.775} 1.30 & \cellcolor[rgb]{1,1,0.688} 8.77 & \cellcolor[rgb]{1,1,0.566} 19.18 & \cellcolor[rgb]{1,1,0.744} 3.97 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat4_lag2 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.488} 25.84 & \cellcolor[rgb]{1,0.997,0.438} 30.32 & \cellcolor[rgb]{1,0.966,0.414} 33.42 & \cellcolor[rgb]{1,0.936,0.391} 36.44 & \cellcolor[rgb]{1,0.765,0.26} 53.52 & \cellcolor[rgb]{1,0.237,0.071} 86.48 & \cellcolor[rgb]{1,0.561,0.168} 67.95 & \cellcolor[rgb]{1,0.128,0.038} 92.69 & \cellcolor[rgb]{1,1,0.515} 23.56 & \cellcolor[rgb]{1,1,0.748} 3.56 & \cellcolor[rgb]{1,1,0.779} 0.91 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.755} 3.01 & \cellcolor[rgb]{1,1,0.754} 3.01 & \cellcolor[rgb]{1,1,0.778} 1.00 & \cellcolor[rgb]{1,1,0.727} 5.39 & \cellcolor[rgb]{1,0.777,0.269} 52.33 & \cellcolor[rgb]{1,0.905,0.368} 39.45 & \cellcolor[rgb]{1,1,0.496} 25.21 & \cellcolor[rgb]{1,1,0.756} 2.56 & \cellcolor[rgb]{1,1,0.596} 16.26 \\ 
  day_base_mat4_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.685} 9.04 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.756} 2.88 & \cellcolor[rgb]{1,0.611,0.183} 65.07 & \cellcolor[rgb]{1,0.348,0.104} 80.14 & \cellcolor[rgb]{1,0.028,0.008} 98.36 & \cellcolor[rgb]{1,0,0} 88.90 & \cellcolor[rgb]{1,0.125,0.037} 90.82 \\ 
  day_base_mat4_lag0 & \cellcolor[rgb]{1,1,0.55} 20.55 & \cellcolor[rgb]{1,1,0.509} 24.11 & \cellcolor[rgb]{1,0.955,0.405} 34.52 & \cellcolor[rgb]{1,1,0.448} 29.32 & \cellcolor[rgb]{1,0.947,0.399} 35.34 & \cellcolor[rgb]{1,1,0.518} 23.29 & \cellcolor[rgb]{1,1,0.665} 10.68 & \cellcolor[rgb]{1,1,0.736} 4.66 & \cellcolor[rgb]{1,1,0.534} 21.92 & \cellcolor[rgb]{1,1,0.624} 14.25 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.611} 15.34 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.728} 5.21 \\ 
  day_base_mat5_lag7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.718} 6.13 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat5_lag6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.785} 0.39 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.55 \\ 
  day_base_mat5_lag5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.763} 2.33 & \cellcolor[rgb]{1,1,0.737} 4.57 & \cellcolor[rgb]{1,1,0.493} 25.43 & \cellcolor[rgb]{1,1,0.653} 11.74 & \cellcolor[rgb]{1,1,0.628} 13.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.736} 4.57 & \cellcolor[rgb]{1,1,0.7} 7.58 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.772} 1.51 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.41 \\ 
  day_base_mat5_lag4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat5_lag3 & \cellcolor[rgb]{1,0.098,0.029} 94.38 & \cellcolor[rgb]{1,0.161,0.048} 90.82 & \cellcolor[rgb]{1,0.569,0.171} 67.47 & \cellcolor[rgb]{1,0.821,0.302} 47.95 & \cellcolor[rgb]{1,0.742,0.243} 55.75 & \cellcolor[rgb]{1,0.792,0.281} 50.75 & \cellcolor[rgb]{1,0.823,0.305} 47.67 & \cellcolor[rgb]{1,0.987,0.43} 31.30 & \cellcolor[rgb]{1,0.827,0.307} 47.33 & \cellcolor[rgb]{1,0.818,0.301} 48.15 & \cellcolor[rgb]{1,1,0.593} 16.85 & \cellcolor[rgb]{1,1,0.613} 15.21 & \cellcolor[rgb]{1,1,0.574} 18.42 & \cellcolor[rgb]{1,1,0.448} 29.32 & \cellcolor[rgb]{1,0.916,0.376} 38.36 & \cellcolor[rgb]{1,0.949,0.401} 34.86 & \cellcolor[rgb]{1,1,0.613} 14.93 & \cellcolor[rgb]{1,1,0.735} 4.73 & \cellcolor[rgb]{1,1,0.646} 12.33 & \cellcolor[rgb]{1,0.836,0.314} 46.44 & \cellcolor[rgb]{1,0.484,0.145} 72.33 & \cellcolor[rgb]{1,0.922,0.38} 37.81 & \cellcolor[rgb]{1,1,0.697} 7.05 & \cellcolor[rgb]{1,1,0.532} 21.64 \\ 
  day_base_mat5_lag2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.00 & \cellcolor[rgb]{1,1,0.676} 9.77 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.651} 11.87 & \cellcolor[rgb]{1,0.515,0.154} 70.59 & \cellcolor[rgb]{1,0.468,0.14} 73.24 & \cellcolor[rgb]{1,0.436,0.131} 75.07 & \cellcolor[rgb]{1,0.332,0.099} 72.05 & \cellcolor[rgb]{1,0.507,0.152} 69.50 \\ 
  day_base_mat5_lag1 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.732} 4.93 & \cellcolor[rgb]{1,1,0.755} 3.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.737} 4.52 & \cellcolor[rgb]{1,1,0.731} 5.07 & \cellcolor[rgb]{1,1,0.771} 1.64 & \cellcolor[rgb]{1,1,0.761} 2.47 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.592} 16.58 \\ 
  day_base_mat5_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.499} 24.93 & \cellcolor[rgb]{1,1,0.515} 23.56 & \cellcolor[rgb]{1,1,0.611} 15.34 & \cellcolor[rgb]{1,1,0.499} 22.19 & \cellcolor[rgb]{1,1,0.46} 27.67 \\ 
  day_base_mat6_lag7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.776} 1.20 & \cellcolor[rgb]{1,1,0.777} 1.13 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.78} 0.89 & \cellcolor[rgb]{1,1,0.762} 2.43 & \cellcolor[rgb]{1,1,0.766} 2.02 & \cellcolor[rgb]{1,1,0.764} 2.19 & \cellcolor[rgb]{1,1,0.773} 1.44 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.782} 0.65 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.783} 0.51 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat6_lag6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.743} 4.07 & \cellcolor[rgb]{1,1,0.705} 7.32 & \cellcolor[rgb]{1,1,0.729} 5.21 & \cellcolor[rgb]{1,1,0.715} 6.42 & \cellcolor[rgb]{1,1,0.721} 5.95 & \cellcolor[rgb]{1,1,0.721} 5.95 & \cellcolor[rgb]{1,1,0.695} 8.18 & \cellcolor[rgb]{1,1,0.681} 9.32 & \cellcolor[rgb]{1,1,0.7} 7.71 & \cellcolor[rgb]{1,1,0.708} 7.05 & \cellcolor[rgb]{1,1,0.725} 5.56 & \cellcolor[rgb]{1,1,0.745} 3.87 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.781} 0.78 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.774} 1.41 & \cellcolor[rgb]{1,1,0.75} 3.44 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_base_mat6_lag5 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.78} 0.87 & \cellcolor[rgb]{1,1,0.744} 3.93 & \cellcolor[rgb]{1,1,0.77} 1.74 & \cellcolor[rgb]{1,1,0.752} 3.24 & \cellcolor[rgb]{1,1,0.775} 1.28 & \cellcolor[rgb]{1,1,0.776} 1.19 & \cellcolor[rgb]{1,1,0.78} 0.87 & \cellcolor[rgb]{1,1,0.781} 0.78 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.708} 7.03 & \cellcolor[rgb]{1,1,0.733} 4.89 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.788} 0.18 \\ 
  day_base_mat6_lag4 & \cellcolor[rgb]{1,1,0.709} 6.96 & \cellcolor[rgb]{1,1,0.764} 2.19 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.773} 1.48 & \cellcolor[rgb]{1,1,0.712} 6.68 & \cellcolor[rgb]{1,1,0.638} 12.99 & \cellcolor[rgb]{1,1,0.666} 10.63 & \cellcolor[rgb]{1,1,0.524} 22.79 & \cellcolor[rgb]{1,1,0.479} 26.68 & \cellcolor[rgb]{1,1,0.652} 11.78 & \cellcolor[rgb]{1,1,0.726} 5.48 & \cellcolor[rgb]{1,1,0.668} 10.47 & \cellcolor[rgb]{1,1,0.673} 10.03 & \cellcolor[rgb]{1,1,0.778} 0.99 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.04 & \cellcolor[rgb]{1,1,0.781} 0.77 & \cellcolor[rgb]{1,1,0.745} 3.84 & \cellcolor[rgb]{1,1,0.761} 2.52 & \cellcolor[rgb]{1,0.892,0.357} 40.77 & \cellcolor[rgb]{1,1,0.455} 28.71 & \cellcolor[rgb]{1,0.959,0.409} 34.08 & \cellcolor[rgb]{1,1,0.492} 22.74 & \cellcolor[rgb]{1,1,0.476} 26.30 \\ 
  day_base_mat6_lag3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.772} 1.51 & \cellcolor[rgb]{1,1,0.769} 1.78 & \cellcolor[rgb]{1,1,0.748} 3.63 & \cellcolor[rgb]{1,1,0.598} 16.44 & \cellcolor[rgb]{1,1,0.539} 21.51 & \cellcolor[rgb]{1,1,0.77} 1.71 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,0.993,0.435} 30.68 & \cellcolor[rgb]{1,0.693,0.208} 60.41 & \cellcolor[rgb]{1,0.66,0.198} 62.26 & \cellcolor[rgb]{1,0.758,0.254} 54.18 & \cellcolor[rgb]{1,0.635,0.191} 56.64 & \cellcolor[rgb]{1,0.752,0.25} 53.56 \\ 
  day_base_mat6_lag2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.757} 2.83 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.77} 1.74 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.781} 0.73 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.658} 11.32 & \cellcolor[rgb]{1,0.887,0.354} 41.28 & \cellcolor[rgb]{1,0.914,0.374} 38.63 & \cellcolor[rgb]{1,0.766,0.26} 53.42 & \cellcolor[rgb]{1,0.733,0.235} 50.41 & \cellcolor[rgb]{1,0.829,0.309} 46.03 \\ 
  day_base_mat6_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.764} 2.19 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.541} 21.37 & \cellcolor[rgb]{1,0.249,0.075} 85.75 & \cellcolor[rgb]{1,0.711,0.218} 58.90 & \cellcolor[rgb]{1,0.749,0.248} 55.07 & \cellcolor[rgb]{1,0.663,0.199} 55.21 & \cellcolor[rgb]{1,0.686,0.206} 59.45 \\ 
  day_base_mat6_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.697} 7.95 & \cellcolor[rgb]{1,1,0.605} 15.89 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.779} 0.82 & \cellcolor[rgb]{1,1,0.6} 15.89 \\ 
  day_peak_mat2_lag7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.765} 2.12 & \cellcolor[rgb]{1,1,0.773} 1.47 & \cellcolor[rgb]{1,1,0.782} 0.72 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.782} 0.72 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 \\ 
  day_peak_mat2_lag6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat2_lag5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.639} 12.92 & \cellcolor[rgb]{1,1,0.654} 11.64 & \cellcolor[rgb]{1,1,0.592} 16.94 & \cellcolor[rgb]{1,0.972,0.418} 32.83 & \cellcolor[rgb]{1,0.861,0.334} 43.88 & \cellcolor[rgb]{1,0.916,0.375} 38.31 & \cellcolor[rgb]{1,0.979,0.424} 32.10 & \cellcolor[rgb]{1,1,0.586} 17.49 & \cellcolor[rgb]{1,0.914,0.374} 38.31 & \cellcolor[rgb]{1,0.98,0.424} 31.60 & \cellcolor[rgb]{1,0.96,0.41} 33.88 & \cellcolor[rgb]{1,1,0.583} 17.76 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.781} 0.78 & \cellcolor[rgb]{1,1,0.768} 1.64 & \cellcolor[rgb]{1,1,0.742} 4.06 \\ 
  day_peak_mat2_lag4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.771} 1.59 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat2_lag3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.48 & \cellcolor[rgb]{1,1,0.764} 2.26 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.784} 0.48 & \cellcolor[rgb]{1,1,0.76} 2.53 \\ 
  day_peak_mat2_lag2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.779} 0.91 & \cellcolor[rgb]{1,1,0.724} 5.66 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat2_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.776} 1.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat2_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.506} 24.38 & \cellcolor[rgb]{1,0.765,0.26} 53.42 & \cellcolor[rgb]{1,0.547,0.164} 68.77 & \cellcolor[rgb]{1,0.235,0.07} 86.58 & \cellcolor[rgb]{1,0.322,0.097} 81.37 & \cellcolor[rgb]{1,0.268,0.081} 84.66 & \cellcolor[rgb]{1,0.747,0.246} 55.34 & \cellcolor[rgb]{1,0.533,0.16} 69.04 & \cellcolor[rgb]{1,0.073,0.022} 94.52 & \cellcolor[rgb]{1,0.025,0.008} 98.36 & \cellcolor[rgb]{1,0.393,0.118} 77.53 & \cellcolor[rgb]{1,1,0.512} 23.84 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat3_lag7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.784} 0.48 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.724} 5.62 & \cellcolor[rgb]{1,1,0.746} 3.77 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat3_lag6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.771} 1.60 & \cellcolor[rgb]{1,1,0.779} 0.90 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.778} 1.06 & \cellcolor[rgb]{1,1,0.781} 0.74 & \cellcolor[rgb]{1,1,0.752} 3.29 & \cellcolor[rgb]{1,1,0.741} 4.19 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.759} 2.62 & \cellcolor[rgb]{1,1,0.78} 0.78 & \cellcolor[rgb]{1,1,0.669} 10.18 \\ 
  day_peak_mat3_lag5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.91 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.767} 2.01 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.785} 0.41 \\ 
  day_peak_mat3_lag4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.759} 2.68 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.785} 0.38 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.639} 12.93 & \cellcolor[rgb]{1,1,0.783} 0.55 & \cellcolor[rgb]{1,1,0.727} 5.32 \\ 
  day_peak_mat3_lag3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.76} 2.60 & \cellcolor[rgb]{1,1,0.786} 0.27 & \cellcolor[rgb]{1,1,0.779} 0.89 \\ 
  day_peak_mat3_lag2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.776} 1.19 & \cellcolor[rgb]{1,1,0.627} 13.97 & \cellcolor[rgb]{1,1,0.723} 5.75 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.781} 0.73 \\ 
  day_peak_mat3_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.736} 4.66 & \cellcolor[rgb]{1,1,0.443} 29.73 & \cellcolor[rgb]{1,0.001,0} 99.86 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 99.73 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 99.32 & \cellcolor[rgb]{1,0.063,0.019} 95.07 & \cellcolor[rgb]{1,0.018,0.005} 98.77 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0.971,0.418} 32.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat3_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.736} 4.66 & \cellcolor[rgb]{1,1,0.592} 16.99 & \cellcolor[rgb]{1,0.916,0.376} 38.36 & \cellcolor[rgb]{1,1,0.518} 23.29 & \cellcolor[rgb]{1,1,0.541} 21.37 & \cellcolor[rgb]{1,1,0.662} 10.96 & \cellcolor[rgb]{1,0.809,0.294} 48.77 & \cellcolor[rgb]{1,0.637,0.191} 62.74 & \cellcolor[rgb]{1,0.525,0.157} 69.86 & \cellcolor[rgb]{1,0.398,0.119} 77.26 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat4_lag7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.768} 1.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.03 \\ 
  day_peak_mat4_lag6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.745} 3.84 & \cellcolor[rgb]{1,1,0.772} 1.57 & \cellcolor[rgb]{1,1,0.775} 1.25 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.784} 0.51 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.774} 1.33 \\ 
  day_peak_mat4_lag5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.786} 0.32 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.75} 3.42 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.773} 1.42 \\ 
  day_peak_mat4_lag4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.44 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.785} 0.38 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.71 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat4_lag3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.772} 1.58 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.785} 0.41 \\ 
  day_peak_mat4_lag2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.454} 28.77 & \cellcolor[rgb]{1,0.338,0.101} 80.64 & \cellcolor[rgb]{1,0.676,0.203} 61.37 & \cellcolor[rgb]{1,0.444,0.133} 74.61 & \cellcolor[rgb]{1,0.231,0.069} 86.58 & \cellcolor[rgb]{1,0.125,0.037} 92.88 & \cellcolor[rgb]{1,0.097,0.029} 94.43 & \cellcolor[rgb]{1,0.084,0.025} 94.52 & \cellcolor[rgb]{1,0.081,0.024} 94.06 & \cellcolor[rgb]{1,0.438,0.132} 74.79 & \cellcolor[rgb]{1,0.75,0.249} 54.98 & \cellcolor[rgb]{1,1,0.561} 19.63 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat4_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.677} 9.73 & \cellcolor[rgb]{1,1,0.736} 4.66 & \cellcolor[rgb]{1,1,0.772} 1.51 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.666} 10.55 & \cellcolor[rgb]{1,1,0.542} 20.96 & \cellcolor[rgb]{1,0.829,0.309} 46.99 & \cellcolor[rgb]{1,0.678,0.204} 61.23 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat4_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.566} 19.18 & \cellcolor[rgb]{1,1,0.662} 10.96 & \cellcolor[rgb]{1,1,0.729} 5.21 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,0.98,0.425} 31.78 & \cellcolor[rgb]{1,0.842,0.319} 45.21 & \cellcolor[rgb]{1,0.825,0.306} 47.40 & \cellcolor[rgb]{1,1,0.477} 26.85 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat5_lag7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat5_lag6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.12 \\ 
  day_peak_mat5_lag5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.753} 3.20 & \cellcolor[rgb]{1,1,0.633} 13.42 & \cellcolor[rgb]{1,1,0.756} 2.56 & \cellcolor[rgb]{1,1,0.733} 4.75 \\ 
  day_peak_mat5_lag4 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat5_lag3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.717} 6.23 & \cellcolor[rgb]{1,1,0.712} 6.71 & \cellcolor[rgb]{1,1,0.752} 3.22 & \cellcolor[rgb]{1,1,0.721} 5.89 & \cellcolor[rgb]{1,1,0.505} 24.45 & \cellcolor[rgb]{1,0.51,0.153} 70.82 & \cellcolor[rgb]{1,0.068,0.02} 96.10 & \cellcolor[rgb]{1,0.074,0.022} 95.75 & \cellcolor[rgb]{1,0.04,0.012} 97.47 & \cellcolor[rgb]{1,0.043,0.013} 97.53 & \cellcolor[rgb]{1,0.194,0.058} 88.90 & \cellcolor[rgb]{1,0.016,0.005} 98.42 & \cellcolor[rgb]{1,0,0} 98.63 & \cellcolor[rgb]{1,0,0} 99.79 & \cellcolor[rgb]{1,0.254,0.076} 85.48 & \cellcolor[rgb]{1,0.701,0.211} 59.86 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat5_lag2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.722} 5.84 & \cellcolor[rgb]{1,0.733,0.235} 56.71 & \cellcolor[rgb]{1,1,0.602} 16.07 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.91 & \cellcolor[rgb]{1,1,0.584} 17.44 & \cellcolor[rgb]{1,0.804,0.29} 49.50 & \cellcolor[rgb]{1,0.739,0.24} 56.07 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat5_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.771} 1.64 & \cellcolor[rgb]{1,1,0.664} 10.68 & \cellcolor[rgb]{1,0.718,0.224} 58.08 & \cellcolor[rgb]{1,0.599,0.18} 65.75 & \cellcolor[rgb]{1,1,0.731} 5.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat5_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.758} 2.74 & \cellcolor[rgb]{1,1,0.771} 1.64 & \cellcolor[rgb]{1,1,0.563} 19.45 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.719} 6.03 & \cellcolor[rgb]{1,1,0.654} 11.51 & \cellcolor[rgb]{1,1,0.463} 27.95 & \cellcolor[rgb]{1,1,0.528} 22.47 & \cellcolor[rgb]{1,1,0.55} 20.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat6_lag7 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.45 & \cellcolor[rgb]{1,1,0.762} 2.43 & \cellcolor[rgb]{1,1,0.727} 5.41 & \cellcolor[rgb]{1,1,0.718} 6.16 & \cellcolor[rgb]{1,1,0.702} 7.50 & \cellcolor[rgb]{1,1,0.724} 5.58 & \cellcolor[rgb]{1,1,0.718} 6.06 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.724} 5.68 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat6_lag6 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.721} 5.87 & \cellcolor[rgb]{1,1,0.669} 10.37 & \cellcolor[rgb]{1,1,0.634} 13.39 & \cellcolor[rgb]{1,1,0.546} 20.82 & \cellcolor[rgb]{1,1,0.632} 13.58 & \cellcolor[rgb]{1,1,0.659} 11.19 & \cellcolor[rgb]{1,1,0.687} 8.81 & \cellcolor[rgb]{1,1,0.644} 12.37 & \cellcolor[rgb]{1,1,0.752} 3.25 & \cellcolor[rgb]{1,1,0.737} 4.50 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat6_lag5 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.759} 2.69 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.675} 9.82 & \cellcolor[rgb]{1,1,0.634} 13.38 & \cellcolor[rgb]{1,1,0.668} 10.46 & \cellcolor[rgb]{1,1,0.613} 15.11 & \cellcolor[rgb]{1,1,0.614} 15.07 & \cellcolor[rgb]{1,1,0.611} 15.34 & \cellcolor[rgb]{1,1,0.61} 15.34 & \cellcolor[rgb]{1,1,0.605} 15.66 & \cellcolor[rgb]{1,1,0.636} 13.15 & \cellcolor[rgb]{1,1,0.628} 13.93 & \cellcolor[rgb]{1,1,0.762} 2.37 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat6_lag4 & \cellcolor[rgb]{1,1,0.773} 1.48 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.782} 0.71 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.726} 5.48 & \cellcolor[rgb]{1,1,0.633} 13.42 & \cellcolor[rgb]{1,1,0.477} 26.79 & \cellcolor[rgb]{1,1,0.474} 27.07 & \cellcolor[rgb]{1,1,0.446} 29.48 & \cellcolor[rgb]{1,0.961,0.41} 33.92 & \cellcolor[rgb]{1,0.803,0.289} 49.53 & \cellcolor[rgb]{1,0.969,0.416} 33.10 & \cellcolor[rgb]{1,1,0.5} 24.88 & \cellcolor[rgb]{1,0.813,0.297} 48.38 & \cellcolor[rgb]{1,0.666,0.2} 61.10 & \cellcolor[rgb]{1,0.49,0.147} 71.84 & \cellcolor[rgb]{1,0.771,0.264} 52.93 & \cellcolor[rgb]{1,1,0.709} 6.90 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat6_lag3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.781} 0.75 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.691} 8.49 & \cellcolor[rgb]{1,1,0.723} 5.75 & \cellcolor[rgb]{1,1,0.672} 10.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,0.895,0.36} 40.41 & \cellcolor[rgb]{1,0.875,0.344} 42.47 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat6_lag2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.776} 1.19 & \cellcolor[rgb]{1,0.954,0.405} 34.52 & \cellcolor[rgb]{1,1,0.453} 28.86 & \cellcolor[rgb]{1,1,0.761} 2.47 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat6_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.777} 1.10 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.701} 7.67 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,0.486,0.146} 72.05 & \cellcolor[rgb]{1,0.688,0.206} 60.68 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  day_peak_mat6_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.745} 3.84 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.704} 7.40 & \cellcolor[rgb]{1,1,0.55} 20.55 & \cellcolor[rgb]{1,1,0.544} 21.10 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  week_base_mat3_lag3 & \cellcolor[rgb]{1,1,0.692} 8.41 & \cellcolor[rgb]{1,1,0.755} 3.01 & \cellcolor[rgb]{1,1,0.528} 22.50 & \cellcolor[rgb]{1,0.778,0.27} 52.24 & \cellcolor[rgb]{1,1,0.536} 21.80 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.718} 6.16 & \cellcolor[rgb]{1,1,0.727} 5.42 & \cellcolor[rgb]{1,1,0.768} 1.84 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.774} 1.33 & \cellcolor[rgb]{1,1,0.781} 0.78 & \cellcolor[rgb]{1,1,0.726} 5.49 & \cellcolor[rgb]{1,1,0.719} 6.08 & \cellcolor[rgb]{1,1,0.677} 9.69 & \cellcolor[rgb]{1,0.771,0.265} 47.02 & \cellcolor[rgb]{1,1,0.747} 3.61 \\ 
  week_base_mat3_lag2 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,0.976,0.421} 32.42 & \cellcolor[rgb]{1,0.749,0.248} 55.06 & \cellcolor[rgb]{1,0.727,0.231} 57.32 & \cellcolor[rgb]{1,0.771,0.265} 52.86 & \cellcolor[rgb]{1,1,0.533} 22.03 & \cellcolor[rgb]{1,1,0.612} 15.23 & \cellcolor[rgb]{1,0.891,0.357} 40.89 & \cellcolor[rgb]{1,0.994,0.435} 30.64 & \cellcolor[rgb]{1,1,0.628} 13.89 & \cellcolor[rgb]{1,1,0.712} 6.72 & \cellcolor[rgb]{1,1,0.677} 9.68 & \cellcolor[rgb]{1,1,0.778} 1.04 & \cellcolor[rgb]{1,1,0.78} 0.84 & \cellcolor[rgb]{1,1,0.786} 0.30 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.784} 0.47 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.765} 1.92 & \cellcolor[rgb]{1,1,0.777} 1.08 \\ 
  week_base_mat3_lag1 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.783} 0.57 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.47 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.02 & \cellcolor[rgb]{1,1,0.717} 6.26 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.737} 4.04 & \cellcolor[rgb]{1,1,0.706} 7.00 \\ 
  week_base_mat3_lag0 & \cellcolor[rgb]{1,1,0.78} 0.89 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.771} 1.65 & \cellcolor[rgb]{1,1,0.718} 6.18 & \cellcolor[rgb]{1,1,0.589} 17.23 & \cellcolor[rgb]{1,1,0.569} 18.94 & \cellcolor[rgb]{1,0.998,0.438} 30.20 & \cellcolor[rgb]{1,1,0.441} 29.92 & \cellcolor[rgb]{1,1,0.514} 23.68 & \cellcolor[rgb]{1,1,0.667} 10.57 & \cellcolor[rgb]{1,1,0.684} 9.13 & \cellcolor[rgb]{1,1,0.737} 4.53 & \cellcolor[rgb]{1,1,0.736} 4.60 & \cellcolor[rgb]{1,1,0.741} 4.19 & \cellcolor[rgb]{1,1,0.698} 7.82 & \cellcolor[rgb]{1,1,0.654} 11.53 & \cellcolor[rgb]{1,1,0.609} 15.44 & \cellcolor[rgb]{1,1,0.615} 15.03 & \cellcolor[rgb]{1,0.968,0.416} 33.15 & \cellcolor[rgb]{1,1,0.484} 26.22 & \cellcolor[rgb]{1,1,0.635} 13.32 & \cellcolor[rgb]{1,1,0.622} 12.77 & \cellcolor[rgb]{1,1,0.612} 14.89 \\ 
  week_base_mat10_lag3 & \cellcolor[rgb]{1,1,0.708} 7.02 & \cellcolor[rgb]{1,0.849,0.324} 45.08 & \cellcolor[rgb]{1,0.99,0.432} 30.99 & \cellcolor[rgb]{1,1,0.537} 21.73 & \cellcolor[rgb]{1,1,0.579} 18.12 & \cellcolor[rgb]{1,1,0.628} 13.86 & \cellcolor[rgb]{1,1,0.768} 1.90 & \cellcolor[rgb]{1,1,0.734} 4.76 & \cellcolor[rgb]{1,1,0.784} 0.49 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.54 & \cellcolor[rgb]{1,1,0.683} 9.07 & \cellcolor[rgb]{1,1,0.741} 4.23 & \cellcolor[rgb]{1,1,0.688} 8.73 & \cellcolor[rgb]{1,1,0.684} 9.09 & \cellcolor[rgb]{1,1,0.58} 17.99 & \cellcolor[rgb]{1,0.994,0.436} 30.54 & \cellcolor[rgb]{1,0.91,0.371} 34.64 & \cellcolor[rgb]{1,1,0.592} 16.56 \\ 
  week_base_mat10_lag2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.737} 4.57 & \cellcolor[rgb]{1,1,0.587} 17.36 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.785} 0.44 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.30 & \cellcolor[rgb]{1,1,0.738} 4.42 & \cellcolor[rgb]{1,1,0.747} 3.67 & \cellcolor[rgb]{1,1,0.722} 5.86 & \cellcolor[rgb]{1,1,0.727} 5.36 & \cellcolor[rgb]{1,1,0.739} 3.90 & \cellcolor[rgb]{1,1,0.788} 0.14 \\ 
  week_base_mat10_lag1 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.758} 2.72 & \cellcolor[rgb]{1,1,0.77} 1.74 & \cellcolor[rgb]{1,1,0.742} 4.11 & \cellcolor[rgb]{1,1,0.73} 5.18 & \cellcolor[rgb]{1,1,0.712} 6.66 & \cellcolor[rgb]{1,1,0.744} 3.91 & \cellcolor[rgb]{1,1,0.757} 2.79 & \cellcolor[rgb]{1,1,0.758} 2.74 & \cellcolor[rgb]{1,1,0.785} 0.42 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.769} 1.79 & \cellcolor[rgb]{1,1,0.737} 4.49 & \cellcolor[rgb]{1,1,0.49} 25.62 & \cellcolor[rgb]{1,0.845,0.321} 45.49 & \cellcolor[rgb]{1,0.822,0.303} 47.83 & \cellcolor[rgb]{1,0.87,0.341} 42.97 & \cellcolor[rgb]{1,1,0.535} 21.81 & \cellcolor[rgb]{1,0.902,0.365} 35.34 & \cellcolor[rgb]{1,1,0.52} 22.61 \\ 
  week_base_mat10_lag0 & \cellcolor[rgb]{1,1,0.772} 1.51 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.758} 2.75 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.784} 0.48 & \cellcolor[rgb]{1,1,0.769} 1.78 & \cellcolor[rgb]{1,1,0.754} 3.09 & \cellcolor[rgb]{1,1,0.706} 7.21 & \cellcolor[rgb]{1,1,0.759} 2.68 & \cellcolor[rgb]{1,1,0.619} 14.62 & \cellcolor[rgb]{1,1,0.614} 13.38 & \cellcolor[rgb]{1,0.989,0.432} 30.40 \\ 
  week_base_mat17_lag3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.22 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.784} 0.47 & \cellcolor[rgb]{1,1,0.79} 0.01 \\ 
  week_base_mat17_lag2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.748} 3.58 & \cellcolor[rgb]{1,1,0.719} 6.05 & \cellcolor[rgb]{1,1,0.695} 8.18 & \cellcolor[rgb]{1,1,0.664} 10.81 & \cellcolor[rgb]{1,1,0.678} 9.61 & \cellcolor[rgb]{1,1,0.699} 7.80 & \cellcolor[rgb]{1,1,0.706} 7.22 & \cellcolor[rgb]{1,1,0.719} 6.09 & \cellcolor[rgb]{1,1,0.745} 3.82 & \cellcolor[rgb]{1,1,0.705} 7.23 & \cellcolor[rgb]{1,1,0.665} 10.55 & \cellcolor[rgb]{1,1,0.531} 22.13 & \cellcolor[rgb]{1,0.998,0.438} 30.20 & \cellcolor[rgb]{1,0.965,0.413} 33.53 & \cellcolor[rgb]{1,0.939,0.393} 36.10 & \cellcolor[rgb]{1,1,0.658} 11.30 & \cellcolor[rgb]{1,1,0.484} 23.30 & \cellcolor[rgb]{1,1,0.655} 11.30 \\ 
  week_base_mat17_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.785} 0.40 & \cellcolor[rgb]{1,1,0.695} 8.18 & \cellcolor[rgb]{1,1,0.733} 4.91 & \cellcolor[rgb]{1,1,0.752} 3.29 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.755} 2.97 & \cellcolor[rgb]{1,0.915,0.375} 38.43 & \cellcolor[rgb]{1,0.863,0.335} 43.74 & \cellcolor[rgb]{1,0.762,0.258} 53.76 & \cellcolor[rgb]{1,0.717,0.223} 58.35 & \cellcolor[rgb]{1,0.736,0.238} 56.33 & \cellcolor[rgb]{1,0.512,0.154} 62.89 & \cellcolor[rgb]{1,0.74,0.241} 54.79 \\ 
  week_base_mat17_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.775} 1.30 & \cellcolor[rgb]{1,1,0.782} 0.69 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.659} 11.26 & \cellcolor[rgb]{1,0.959,0.408} 34.11 & \cellcolor[rgb]{1,0.854,0.328} 44.54 & \cellcolor[rgb]{1,0.909,0.371} 34.73 & \cellcolor[rgb]{1,1,0.758} 2.68 \\ 
  week_base_mat24_lag3 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.631} 13.60 & \cellcolor[rgb]{1,1,0.765} 2.13 & \cellcolor[rgb]{1,1,0.604} 15.94 & \cellcolor[rgb]{1,0.889,0.355} 41.12 & \cellcolor[rgb]{1,0.855,0.328} 44.52 & \cellcolor[rgb]{1,0.939,0.393} 36.14 & \cellcolor[rgb]{1,0.93,0.386} 37.02 & \cellcolor[rgb]{1,0.866,0.338} 43.24 & \cellcolor[rgb]{1,0.77,0.264} 52.99 & \cellcolor[rgb]{1,0.777,0.269} 52.31 & \cellcolor[rgb]{1,0.747,0.246} 54.92 & \cellcolor[rgb]{1,0.73,0.233} 56.24 & \cellcolor[rgb]{1,0.908,0.369} 39.15 & \cellcolor[rgb]{1,0.767,0.261} 53.34 & \cellcolor[rgb]{1,0.747,0.246} 55.32 & \cellcolor[rgb]{1,0.813,0.297} 48.67 & \cellcolor[rgb]{1,0.921,0.379} 37.90 & \cellcolor[rgb]{1,0.95,0.401} 31.14 & \cellcolor[rgb]{1,0.998,0.439} 29.51 \\ 
  week_base_mat24_lag2 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.49 & \cellcolor[rgb]{1,1,0.756} 2.89 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.584} 17.69 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.753} 3.20 & \cellcolor[rgb]{1,1,0.761} 2.53 & \cellcolor[rgb]{1,1,0.771} 1.63 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.781} 0.73 & \cellcolor[rgb]{1,1,0.707} 7.16 & \cellcolor[rgb]{1,1,0.608} 15.64 & \cellcolor[rgb]{1,1,0.474} 27.07 & \cellcolor[rgb]{1,0.88,0.348} 42.01 & \cellcolor[rgb]{1,0.948,0.4} 31.31 & \cellcolor[rgb]{1,0.862,0.334} 42.88 \\ 
  week_base_mat24_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.702} 7.53 & \cellcolor[rgb]{1,1,0.627} 13.96 & \cellcolor[rgb]{1,1,0.632} 13.56 & \cellcolor[rgb]{1,1,0.752} 3.27 & \cellcolor[rgb]{1,1,0.787} 0.30 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.02 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.766} 2.04 & \cellcolor[rgb]{1,1,0.757} 2.54 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  week_base_mat24_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.764} 2.26 & \cellcolor[rgb]{1,1,0.655} 11.60 & \cellcolor[rgb]{1,1,0.518} 23.34 & \cellcolor[rgb]{1,1,0.624} 14.21 & \cellcolor[rgb]{1,1,0.735} 4.74 & \cellcolor[rgb]{1,1,0.771} 1.65 & \cellcolor[rgb]{1,1,0.721} 5.90 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.668} 10.43 & \cellcolor[rgb]{1,1,0.78} 0.82 & \cellcolor[rgb]{1,1,0.726} 4.87 & \cellcolor[rgb]{1,1,0.785} 0.41 \\ 
  week_peak_mat3_lag3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.713} 6.57 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.772} 1.55 & \cellcolor[rgb]{1,1,0.743} 3.95 & \cellcolor[rgb]{1,1,0.622} 14.33 & \cellcolor[rgb]{1,0.91,0.371} 38.99 & \cellcolor[rgb]{1,0.809,0.294} 49.08 & \cellcolor[rgb]{1,0.911,0.372} 38.93 & \cellcolor[rgb]{1,0.864,0.336} 43.59 & \cellcolor[rgb]{1,0.865,0.337} 38.66 & \cellcolor[rgb]{1,0.839,0.317} 45.09 \\ 
  week_peak_mat3_lag2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.768} 1.87 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.789} 0.12 \\ 
  week_peak_mat3_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.773} 1.50 & \cellcolor[rgb]{1,1,0.773} 1.42 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.784} 0.52 & \cellcolor[rgb]{1,1,0.78} 0.90 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.35 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  week_peak_mat3_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.772} 1.51 & \cellcolor[rgb]{1,1,0.78} 0.89 & \cellcolor[rgb]{1,1,0.641} 12.77 & \cellcolor[rgb]{1,1,0.667} 10.57 & \cellcolor[rgb]{1,1,0.458} 28.41 & \cellcolor[rgb]{1,0.1,0.03} 94.30 & \cellcolor[rgb]{1,0.035,0.01} 98.01 & \cellcolor[rgb]{1,0,0} 99.93 & \cellcolor[rgb]{1,0.036,0.011} 97.94 & \cellcolor[rgb]{1,0.601,0.18} 65.68 & \cellcolor[rgb]{1,0.888,0.354} 41.11 & \cellcolor[rgb]{1,0.918,0.377} 38.23 & \cellcolor[rgb]{1,0.949,0.401} 35.07 & \cellcolor[rgb]{1,0.919,0.378} 37.89 & \cellcolor[rgb]{1,0.924,0.382} 37.06 & \cellcolor[rgb]{1,0.814,0.297} 48.52 & \cellcolor[rgb]{1,0.975,0.421} 32.53 & \cellcolor[rgb]{1,0.927,0.384} 37.27 & \cellcolor[rgb]{1,0.98,0.425} 31.98 & \cellcolor[rgb]{1,1,0.636} 13.18 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.758} 2.68 \\ 
  week_peak_mat10_lag3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.628} 13.91 & \cellcolor[rgb]{1,1,0.669} 10.36 & \cellcolor[rgb]{1,1,0.77} 1.69 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.776} 1.24 & \cellcolor[rgb]{1,1,0.773} 1.44 & \cellcolor[rgb]{1,1,0.727} 5.37 & \cellcolor[rgb]{1,1,0.745} 3.85 & \cellcolor[rgb]{1,1,0.774} 1.38 & \cellcolor[rgb]{1,1,0.772} 1.56 & \cellcolor[rgb]{1,1,0.738} 4.42 & \cellcolor[rgb]{1,1,0.677} 9.53 & \cellcolor[rgb]{1,1,0.775} 1.26 & \cellcolor[rgb]{1,1,0.742} 4.10 & \cellcolor[rgb]{1,1,0.661} 11.08 & \cellcolor[rgb]{1,1,0.675} 9.82 & \cellcolor[rgb]{1,1,0.749} 3.49 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.763} 2.30 \\ 
  week_peak_mat10_lag2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.778} 1.07 & \cellcolor[rgb]{1,1,0.759} 2.66 & \cellcolor[rgb]{1,1,0.587} 17.36 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.785} 0.44 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.773} 1.48 & \cellcolor[rgb]{1,1,0.775} 1.32 & \cellcolor[rgb]{1,1,0.778} 1.02 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.753} 3.17 & \cellcolor[rgb]{1,1,0.757} 2.82 & \cellcolor[rgb]{1,1,0.709} 6.94 & \cellcolor[rgb]{1,1,0.759} 2.62 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  week_peak_mat10_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.691} 8.47 & \cellcolor[rgb]{1,1,0.536} 21.78 & \cellcolor[rgb]{1,0.902,0.365} 39.83 & \cellcolor[rgb]{1,0.747,0.246} 55.33 & \cellcolor[rgb]{1,0.821,0.303} 47.88 & \cellcolor[rgb]{1,0.855,0.329} 44.44 & \cellcolor[rgb]{1,0.862,0.334} 43.84 & \cellcolor[rgb]{1,0.866,0.337} 43.42 & \cellcolor[rgb]{1,0.985,0.428} 31.43 & \cellcolor[rgb]{1,0.976,0.422} 32.38 & \cellcolor[rgb]{1,1,0.447} 29.41 & \cellcolor[rgb]{1,0.885,0.352} 41.20 & \cellcolor[rgb]{1,0.866,0.338} 42.77 & \cellcolor[rgb]{1,0.863,0.335} 43.64 & \cellcolor[rgb]{1,1,0.46} 28.27 & \cellcolor[rgb]{1,0.991,0.433} 30.86 & \cellcolor[rgb]{1,1,0.672} 10.14 & \cellcolor[rgb]{1,1,0.775} 1.25 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  week_peak_mat10_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.756} 2.88 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.767} 1.99 & \cellcolor[rgb]{1,1,0.779} 0.89 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 \\ 
  week_peak_mat17_lag3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.08 & \cellcolor[rgb]{1,1,0.787} 0.23 & \cellcolor[rgb]{1,1,0.683} 9.13 & \cellcolor[rgb]{1,1,0.746} 3.77 & \cellcolor[rgb]{1,1,0.775} 1.29 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.789} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.753} 3.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  week_peak_mat17_lag2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.771} 1.60 & \cellcolor[rgb]{1,1,0.78} 0.85 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.718} 6.18 & \cellcolor[rgb]{1,1,0.517} 23.42 & \cellcolor[rgb]{1,0.702,0.212} 59.78 & \cellcolor[rgb]{1,0.953,0.404} 34.73 & \cellcolor[rgb]{1,0.962,0.411} 33.84 & \cellcolor[rgb]{1,0.858,0.331} 44.13 & \cellcolor[rgb]{1,0.845,0.321} 45.49 & \cellcolor[rgb]{1,0.785,0.275} 51.52 & \cellcolor[rgb]{1,0.841,0.318} 45.73 & \cellcolor[rgb]{1,0.885,0.352} 41.51 & \cellcolor[rgb]{1,0.864,0.336} 43.60 & \cellcolor[rgb]{1,0.876,0.345} 42.13 & \cellcolor[rgb]{1,0.904,0.366} 39.07 & \cellcolor[rgb]{1,1,0.504} 24.44 & \cellcolor[rgb]{1,1,0.543} 21.20 & \cellcolor[rgb]{1,1,0.523} 22.87 & \cellcolor[rgb]{1,1,0.559} 19.80 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  week_peak_mat17_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.784} 0.47 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.782} 0.67 & \cellcolor[rgb]{1,1,0.75} 3.44 & \cellcolor[rgb]{1,1,0.695} 8.10 & \cellcolor[rgb]{1,1,0.626} 14.08 & \cellcolor[rgb]{1,1,0.548} 20.64 & \cellcolor[rgb]{1,0.925,0.383} 36.96 & \cellcolor[rgb]{1,1,0.523} 22.81 & \cellcolor[rgb]{1,1,0.597} 16.55 & \cellcolor[rgb]{1,1,0.773} 1.45 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  week_peak_mat17_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.742} 4.12 & \cellcolor[rgb]{1,1,0.537} 21.69 & \cellcolor[rgb]{1,1,0.448} 29.31 & \cellcolor[rgb]{1,1,0.445} 29.51 & \cellcolor[rgb]{1,1,0.551} 20.45 & \cellcolor[rgb]{1,1,0.775} 1.30 & \cellcolor[rgb]{1,1,0.738} 4.46 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.758} 2.75 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.73} 5.15 & \cellcolor[rgb]{1,1,0.57} 18.87 & \cellcolor[rgb]{1,1,0.784} 0.55 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  week_peak_mat24_lag3 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.747} 3.68 & \cellcolor[rgb]{1,1,0.781} 0.77 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.707} 7.14 & \cellcolor[rgb]{1,1,0.449} 29.22 & \cellcolor[rgb]{1,0.352,0.105} 79.91 & \cellcolor[rgb]{1,0.362,0.109} 79.29 & \cellcolor[rgb]{1,0.734,0.236} 56.56 & \cellcolor[rgb]{1,0.98,0.425} 32.00 & \cellcolor[rgb]{1,0.995,0.436} 30.50 & \cellcolor[rgb]{1,1,0.469} 27.48 & \cellcolor[rgb]{1,1,0.444} 29.57 & \cellcolor[rgb]{1,0.803,0.289} 49.74 & \cellcolor[rgb]{1,0.762,0.257} 53.83 & \cellcolor[rgb]{1,0.771,0.265} 52.49 & \cellcolor[rgb]{1,0.818,0.301} 47.53 & \cellcolor[rgb]{1,0.806,0.291} 49.28 & \cellcolor[rgb]{1,0.796,0.284} 50.38 & \cellcolor[rgb]{1,0.96,0.41} 33.96 & \cellcolor[rgb]{1,1,0.59} 17.13 & \cellcolor[rgb]{1,1,0.742} 4.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  week_peak_mat24_lag2 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.649} 12.05 & \cellcolor[rgb]{1,1,0.685} 9.00 & \cellcolor[rgb]{1,1,0.782} 0.65 & \cellcolor[rgb]{1,1,0.773} 1.43 & \cellcolor[rgb]{1,1,0.75} 3.46 & \cellcolor[rgb]{1,1,0.689} 8.62 & \cellcolor[rgb]{1,1,0.745} 3.88 & \cellcolor[rgb]{1,1,0.704} 7.37 & \cellcolor[rgb]{1,1,0.749} 3.50 & \cellcolor[rgb]{1,1,0.721} 5.88 & \cellcolor[rgb]{1,1,0.626} 13.95 & \cellcolor[rgb]{1,1,0.456} 28.22 & \cellcolor[rgb]{1,1,0.478} 26.68 & \cellcolor[rgb]{1,1,0.581} 17.94 & \cellcolor[rgb]{1,1,0.766} 2.04 & \cellcolor[rgb]{1,1,0.757} 2.80 & \cellcolor[rgb]{1,1,0.787} 0.26 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  week_peak_mat24_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.715} 6.46 & \cellcolor[rgb]{1,1,0.55} 20.61 & \cellcolor[rgb]{1,0.938,0.392} 36.22 & \cellcolor[rgb]{1,1,0.487} 25.90 & \cellcolor[rgb]{1,1,0.607} 15.65 & \cellcolor[rgb]{1,1,0.774} 1.35 & \cellcolor[rgb]{1,1,0.786} 0.30 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.47} 27.34 & \cellcolor[rgb]{1,1,0.672} 10.14 & \cellcolor[rgb]{1,1,0.74} 4.31 & \cellcolor[rgb]{1,1,0.683} 9.15 & \cellcolor[rgb]{1,1,0.771} 1.60 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  week_peak_mat24_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.757} 2.81 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_base_mat1_lag1 & \cellcolor[rgb]{1,1,0.773} 1.48 & \cellcolor[rgb]{1,1,0.781} 0.77 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_base_mat1_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_base_mat2_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.91 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.46 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.781} 0.78 & \cellcolor[rgb]{1,1,0.775} 1.28 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_base_mat2_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.768} 1.91 & \cellcolor[rgb]{1,1,0.74} 3.82 & \cellcolor[rgb]{1,1,0.608} 15.29 \\ 
  wkend_base_mat3_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.43 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.98 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_base_mat3_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.32 & \cellcolor[rgb]{1,1,0.786} 0.32 & \cellcolor[rgb]{1,1,0.748} 3.51 \\ 
  wkend_base_mat4_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.784} 0.48 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.773} 1.44 & \cellcolor[rgb]{1,1,0.782} 0.65 & \cellcolor[rgb]{1,1,0.776} 1.16 & \cellcolor[rgb]{1,1,0.774} 1.34 & \cellcolor[rgb]{1,1,0.769} 1.82 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_base_mat4_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.96 & \cellcolor[rgb]{1,1,0.785} 0.38 & \cellcolor[rgb]{1,1,0.737} 4.41 \\ 
  wkend_base_mat5_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.787} 0.21 & \cellcolor[rgb]{1,1,0.76} 2.56 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_base_mat5_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.781} 0.77 \\ 
  wkend_base_mat8_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_base_mat8_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_base_mat9_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.686} 8.95 & \cellcolor[rgb]{1,1,0.644} 12.56 & \cellcolor[rgb]{1,1,0.576} 18.31 & \cellcolor[rgb]{1,1,0.505} 24.44 & \cellcolor[rgb]{1,0.944,0.397} 35.56 & \cellcolor[rgb]{1,1,0.522} 23.00 & \cellcolor[rgb]{1,1,0.692} 8.36 & \cellcolor[rgb]{1,1,0.689} 8.64 & \cellcolor[rgb]{1,1,0.732} 4.99 & \cellcolor[rgb]{1,1,0.737} 4.51 & \cellcolor[rgb]{1,1,0.772} 1.52 & \cellcolor[rgb]{1,1,0.782} 0.72 & \cellcolor[rgb]{1,1,0.788} 0.21 & \cellcolor[rgb]{1,1,0.772} 1.52 & \cellcolor[rgb]{1,1,0.704} 7.31 & \cellcolor[rgb]{1,1,0.737} 4.55 & \cellcolor[rgb]{1,1,0.783} 0.63 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.762} 2.36 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.778} 0.91 & \cellcolor[rgb]{1,1,0.768} 1.85 \\ 
  wkend_base_mat9_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.706} 7.16 & \cellcolor[rgb]{1,1,0.618} 14.74 & \cellcolor[rgb]{1,1,0.531} 22.22 & \cellcolor[rgb]{1,1,0.719} 6.11 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.778} 1.00 & \cellcolor[rgb]{1,1,0.78} 0.87 & \cellcolor[rgb]{1,1,0.658} 11.31 & \cellcolor[rgb]{1,1,0.696} 8.03 & \cellcolor[rgb]{1,1,0.689} 8.67 & \cellcolor[rgb]{1,1,0.619} 14.60 & \cellcolor[rgb]{1,1,0.716} 6.25 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.59 & \cellcolor[rgb]{1,1,0.697} 7.98 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.784} 0.50 \\ 
  wkend_base_mat10_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.719} 6.07 & \cellcolor[rgb]{1,1,0.761} 2.48 & \cellcolor[rgb]{1,1,0.785} 0.39 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.687} 8.82 & \cellcolor[rgb]{1,1,0.613} 15.14 & \cellcolor[rgb]{1,1,0.601} 16.22 & \cellcolor[rgb]{1,1,0.592} 16.85 & \cellcolor[rgb]{1,1,0.606} 15.57 & \cellcolor[rgb]{1,1,0.782} 0.67 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.78} 0.84 & \cellcolor[rgb]{1,1,0.771} 1.62 & \cellcolor[rgb]{1,1,0.782} 0.61 & \cellcolor[rgb]{1,1,0.786} 0.37 \\ 
  wkend_base_mat10_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.63 & \cellcolor[rgb]{1,1,0.759} 2.70 & \cellcolor[rgb]{1,1,0.734} 4.81 & \cellcolor[rgb]{1,1,0.663} 10.88 & \cellcolor[rgb]{1,1,0.621} 14.51 & \cellcolor[rgb]{1,1,0.674} 9.94 & \cellcolor[rgb]{1,1,0.779} 0.94 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.35 & \cellcolor[rgb]{1,1,0.778} 1.06 & \cellcolor[rgb]{1,1,0.779} 0.98 & \cellcolor[rgb]{1,1,0.715} 6.38 & \cellcolor[rgb]{1,1,0.779} 0.90 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.711} 6.77 & \cellcolor[rgb]{1,1,0.63} 13.73 & \cellcolor[rgb]{1,1,0.736} 4.15 & \cellcolor[rgb]{1,1,0.738} 4.38 \\ 
  wkend_base_mat11_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.774} 1.35 & \cellcolor[rgb]{1,1,0.767} 1.97 & \cellcolor[rgb]{1,1,0.776} 1.17 & \cellcolor[rgb]{1,1,0.784} 0.51 & \cellcolor[rgb]{1,1,0.779} 0.95 & \cellcolor[rgb]{1,1,0.777} 1.11 & \cellcolor[rgb]{1,1,0.767} 1.97 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.76} 2.59 & \cellcolor[rgb]{1,1,0.775} 1.32 & \cellcolor[rgb]{1,1,0.705} 7.32 & \cellcolor[rgb]{1,1,0.717} 6.25 & \cellcolor[rgb]{1,1,0.777} 0.97 & \cellcolor[rgb]{1,1,0.726} 5.37 \\ 
  wkend_base_mat11_lag0 & \cellcolor[rgb]{1,1,0.779} 0.96 & \cellcolor[rgb]{1,1,0.616} 14.93 & \cellcolor[rgb]{1,1,0.725} 5.55 & \cellcolor[rgb]{1,1,0.763} 2.33 & \cellcolor[rgb]{1,1,0.773} 1.44 & \cellcolor[rgb]{1,1,0.776} 1.20 & \cellcolor[rgb]{1,1,0.776} 1.23 & \cellcolor[rgb]{1,1,0.771} 1.64 & \cellcolor[rgb]{1,1,0.781} 0.79 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.65 & \cellcolor[rgb]{1,1,0.776} 1.16 & \cellcolor[rgb]{1,1,0.761} 2.50 & \cellcolor[rgb]{1,1,0.708} 6.23 & \cellcolor[rgb]{1,1,0.702} 7.36 \\ 
  wkend_base_mat12_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.657} 11.38 & \cellcolor[rgb]{1,1,0.569} 18.98 & \cellcolor[rgb]{1,1,0.66} 11.12 & \cellcolor[rgb]{1,0.844,0.321} 45.55 & \cellcolor[rgb]{1,0.795,0.283} 50.47 & \cellcolor[rgb]{1,0.717,0.223} 58.32 & \cellcolor[rgb]{1,1,0.597} 16.53 & \cellcolor[rgb]{1,1,0.718} 6.21 & \cellcolor[rgb]{1,1,0.761} 2.47 & \cellcolor[rgb]{1,1,0.78} 0.84 & \cellcolor[rgb]{1,1,0.785} 0.44 & \cellcolor[rgb]{1,1,0.777} 1.08 & \cellcolor[rgb]{1,1,0.77} 1.72 & \cellcolor[rgb]{1,1,0.779} 0.97 & \cellcolor[rgb]{1,1,0.776} 1.15 & \cellcolor[rgb]{1,1,0.783} 0.57 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.782} 0.71 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_base_mat12_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.752} 3.26 & \cellcolor[rgb]{1,1,0.717} 6.27 & \cellcolor[rgb]{1,1,0.759} 2.65 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.784} 0.52 & \cellcolor[rgb]{1,1,0.732} 4.99 & \cellcolor[rgb]{1,1,0.727} 5.36 & \cellcolor[rgb]{1,1,0.703} 7.34 & \cellcolor[rgb]{1,1,0.779} 0.91 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.77} 1.71 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_peak_mat1_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.782} 0.71 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.786} 0.33 & \cellcolor[rgb]{1,1,0.784} 0.49 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.788} 0.16 \\ 
  wkend_peak_mat1_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.768} 1.89 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_peak_mat2_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.768} 1.92 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.713} 6.57 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.755} 2.97 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_peak_mat2_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_peak_mat3_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.20 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.16 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_peak_mat3_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.32 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_peak_mat4_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.779} 0.96 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.14 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_peak_mat4_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.38 & \cellcolor[rgb]{1,1,0.788} 0.19 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  wkend_peak_mat5_lag1 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.693} 8.28 & \cellcolor[rgb]{1,1,0.774} 1.40 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.778} 1.00 & \cellcolor[rgb]{1,1,0.776} 1.22 & \cellcolor[rgb]{1,1,0.77} 1.67 & \cellcolor[rgb]{1,1,0.745} 3.87 & \cellcolor[rgb]{1,1,0.758} 2.77 & \cellcolor[rgb]{1,1,0.788} 0.15 & \cellcolor[rgb]{1,1,0.785} 0.40 & \cellcolor[rgb]{1,1,0.773} 1.43 & \cellcolor[rgb]{1,1,0.768} 1.89 & \cellcolor[rgb]{1,1,0.76} 2.56 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.779} 0.97 & \cellcolor[rgb]{1,1,0.783} 0.58 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 \\ 
  wkend_peak_mat5_lag0 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.673} 9.99 & \cellcolor[rgb]{1,1,0.718} 6.15 & \cellcolor[rgb]{1,1,0.706} 7.17 & \cellcolor[rgb]{1,1,0.729} 5.25 & \cellcolor[rgb]{1,1,0.772} 1.54 & \cellcolor[rgb]{1,1,0.777} 1.15 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 \\ 
  month-base_future.csv_mat & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.764} 2.26 & \cellcolor[rgb]{1,1,0.745} 3.89 & \cellcolor[rgb]{1,1,0.778} 1.05 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.783} 0.64 & \cellcolor[rgb]{1,1,0.674} 9.91 & \cellcolor[rgb]{1,1,0.675} 9.87 & \cellcolor[rgb]{1,1,0.592} 16.94 & \cellcolor[rgb]{1,1,0.627} 13.97 & \cellcolor[rgb]{1,1,0.648} 12.15 & \cellcolor[rgb]{1,1,0.718} 6.19 & \cellcolor[rgb]{1,1,0.605} 15.78 & \cellcolor[rgb]{1,1,0.558} 19.63 & \cellcolor[rgb]{1,0.734,0.236} 56.53 & \cellcolor[rgb]{1,0.559,0.168} 68.04 & \cellcolor[rgb]{1,0.738,0.239} 56.19 & \cellcolor[rgb]{1,0.998,0.438} 30.24 & \cellcolor[rgb]{1,1,0.664} 10.83 & \cellcolor[rgb]{1,1,0.462} 25.02 & \cellcolor[rgb]{1,1,0.562} 19.09 \\ 
  month-peak_future.csv_mat & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.54 & \cellcolor[rgb]{1,1,0.76} 2.54 & \cellcolor[rgb]{1,1,0.727} 5.39 & \cellcolor[rgb]{1,1,0.718} 6.13 & \cellcolor[rgb]{1,0.893,0.358} 40.74 & \cellcolor[rgb]{1,0.83,0.31} 46.95 & \cellcolor[rgb]{1,0.856,0.33} 44.35 & \cellcolor[rgb]{1,0.962,0.411} 33.84 & \cellcolor[rgb]{1,0.879,0.347} 42.02 & \cellcolor[rgb]{1,1,0.489} 25.84 & \cellcolor[rgb]{1,1,0.519} 23.20 & \cellcolor[rgb]{1,1,0.678} 9.55 & \cellcolor[rgb]{1,1,0.66} 10.99 & \cellcolor[rgb]{1,1,0.683} 9.12 & \cellcolor[rgb]{1,1,0.73} 5.10 & \cellcolor[rgb]{1,1,0.451} 29.08 & \cellcolor[rgb]{1,0.847,0.322} 45.34 & \cellcolor[rgb]{1,0.982,0.426} 31.75 & \cellcolor[rgb]{1,1,0.774} 1.25 & \cellcolor[rgb]{1,1,0.774} 1.35 \\ 
  Spring & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.774} 1.37 & \cellcolor[rgb]{1,1,0.786} 0.30 & \cellcolor[rgb]{1,1,0.76} 2.57 & \cellcolor[rgb]{1,1,0.777} 1.11 & \cellcolor[rgb]{1,1,0.774} 1.33 & \cellcolor[rgb]{1,0.934,0.389} 36.59 & \cellcolor[rgb]{1,1,0.758} 2.73 & \cellcolor[rgb]{1,1,0.785} 0.39 & \cellcolor[rgb]{1,1,0.74} 4.32 & \cellcolor[rgb]{1,1,0.689} 8.68 & \cellcolor[rgb]{1,1,0.633} 13.42 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.778} 1.05 & \cellcolor[rgb]{1,1,0.72} 5.92 & \cellcolor[rgb]{1,1,0.58} 17.76 & \cellcolor[rgb]{1,0.954,0.404} 34.57 & \cellcolor[rgb]{1,1,0.78} 0.88 & \cellcolor[rgb]{1,1,0.721} 5.92 & \cellcolor[rgb]{1,1,0.727} 5.40 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.785} 0.37 & \cellcolor[rgb]{1,1,0.738} 4.36 \\ 
  Summer & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,0.73,0.233} 57.05 & \cellcolor[rgb]{1,0.57,0.171} 67.43 & \cellcolor[rgb]{1,0.605,0.182} 65.40 & \cellcolor[rgb]{1,0.692,0.207} 60.48 & \cellcolor[rgb]{1,0.589,0.177} 66.34 & \cellcolor[rgb]{1,0.867,0.338} 43.30 & \cellcolor[rgb]{1,1,0.783} 0.60 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.68 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.782} 0.65 & \cellcolor[rgb]{1,1,0.765} 2.13 & \cellcolor[rgb]{1,1,0.591} 16.99 & \cellcolor[rgb]{1,1,0.666} 10.66 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.783} 0.62 & \cellcolor[rgb]{1,1,0.589} 17.21 & \cellcolor[rgb]{1,0.767,0.261} 47.42 & \cellcolor[rgb]{1,0.813,0.296} 47.65 \\ 
  Autumn & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.539} 21.48 & \cellcolor[rgb]{1,0.871,0.341} 42.94 & \cellcolor[rgb]{1,0.939,0.393} 36.09 & \cellcolor[rgb]{1,1,0.739} 4.33 & \cellcolor[rgb]{1,1,0.447} 29.40 & \cellcolor[rgb]{1,0.315,0.095} 82.00 & \cellcolor[rgb]{1,0.906,0.368} 39.38 & \cellcolor[rgb]{1,1,0.76} 2.54 & \cellcolor[rgb]{1,1,0.707} 7.14 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.785} 0.40 & \cellcolor[rgb]{1,1,0.786} 0.35 & \cellcolor[rgb]{1,1,0.789} 0.12 & \cellcolor[rgb]{1,0.829,0.309} 47.08 & \cellcolor[rgb]{1,0.744,0.244} 55.58 & \cellcolor[rgb]{1,1,0.73} 5.17 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.05 \\ 
  Winter & \cellcolor[rgb]{1,1,0.79} 0.02 & \cellcolor[rgb]{1,1,0.782} 0.67 & \cellcolor[rgb]{1,1,0.746} 3.77 & \cellcolor[rgb]{1,1,0.551} 20.52 & \cellcolor[rgb]{1,1,0.477} 26.83 & \cellcolor[rgb]{1,0.979,0.424} 32.10 & \cellcolor[rgb]{1,0.717,0.223} 58.31 & \cellcolor[rgb]{1,1,0.671} 10.23 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.769} 1.77 & \cellcolor[rgb]{1,1,0.574} 18.47 & \cellcolor[rgb]{1,1,0.465} 27.82 & \cellcolor[rgb]{1,1,0.472} 27.17 & \cellcolor[rgb]{1,0.848,0.324} 45.18 & \cellcolor[rgb]{1,0.914,0.374} 38.65 & \cellcolor[rgb]{1,0.729,0.233} 56.66 & \cellcolor[rgb]{1,0.036,0.011} 96.60 & \cellcolor[rgb]{1,0.022,0.007} 98.55 & \cellcolor[rgb]{1,1,0.728} 5.30 & \cellcolor[rgb]{1,1,0.785} 0.42 & \cellcolor[rgb]{1,1,0.746} 3.75 & \cellcolor[rgb]{1,1,0.487} 26.00 & \cellcolor[rgb]{1,1,0.78} 0.73 & \cellcolor[rgb]{1,1,0.713} 6.46 \\ 
  weekdummy_Sonntag+Feiertag & \cellcolor[rgb]{1,0.863,0.335} 43.68 & \cellcolor[rgb]{1,0.028,0.008} 98.40 & \cellcolor[rgb]{1,0.034,0.01} 98.07 & \cellcolor[rgb]{1,0.018,0.005} 98.98 & \cellcolor[rgb]{1,0.011,0.003} 99.36 & \cellcolor[rgb]{1,0.006,0.002} 99.65 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0,0} 100 & \cellcolor[rgb]{1,0.002,0.001} 99.82 & \cellcolor[rgb]{1,0.08,0.024} 95.43 & \cellcolor[rgb]{1,0.283,0.085} 83.85 & \cellcolor[rgb]{1,0.229,0.069} 86.70 & \cellcolor[rgb]{1,0.182,0.055} 89.58 & \cellcolor[rgb]{1,0.152,0.046} 91.31 & \cellcolor[rgb]{1,0.165,0.05} 89.93 & \cellcolor[rgb]{1,0.168,0.051} 89.14 & \cellcolor[rgb]{1,0.382,0.115} 78.00 & \cellcolor[rgb]{1,1,0.458} 28.45 & \cellcolor[rgb]{1,1,0.699} 7.83 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.09 & \cellcolor[rgb]{1,1,0.789} 0.10 \\ 
  weekdummy_Montag & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.762} 2.37 & \cellcolor[rgb]{1,1,0.751} 3.33 & \cellcolor[rgb]{1,1,0.653} 11.75 & \cellcolor[rgb]{1,1,0.485} 26.15 & \cellcolor[rgb]{1,0.001,0} 99.95 & \cellcolor[rgb]{1,0.036,0.011} 97.96 & \cellcolor[rgb]{1,0.03,0.009} 98.28 & \cellcolor[rgb]{1,0.183,0.055} 89.47 & \cellcolor[rgb]{1,0.332,0.1} 81.01 & \cellcolor[rgb]{1,0.589,0.177} 66.37 & \cellcolor[rgb]{1,0.61,0.183} 64.95 & \cellcolor[rgb]{1,0.444,0.133} 74.64 & \cellcolor[rgb]{1,0.504,0.151} 71.20 & \cellcolor[rgb]{1,0.479,0.144} 72.12 & \cellcolor[rgb]{1,0.253,0.076} 84.39 & \cellcolor[rgb]{1,0.166,0.05} 90.32 & \cellcolor[rgb]{1,0.429,0.129} 75.47 & \cellcolor[rgb]{1,0.595,0.178} 66.02 & \cellcolor[rgb]{1,1,0.476} 26.93 & \cellcolor[rgb]{1,1,0.749} 3.51 & \cellcolor[rgb]{1,1,0.786} 0.28 & \cellcolor[rgb]{1,1,0.784} 0.49 \\ 
  weekdummy_Dienstag & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.787} 0.27 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.727} 5.42 & \cellcolor[rgb]{1,0.879,0.347} 42.07 & \cellcolor[rgb]{1,0.774,0.266} 52.63 & \cellcolor[rgb]{1,0.812,0.296} 48.80 & \cellcolor[rgb]{1,0.823,0.304} 47.70 & \cellcolor[rgb]{1,0.918,0.377} 38.18 & \cellcolor[rgb]{1,1,0.601} 16.12 & \cellcolor[rgb]{1,1,0.62} 14.57 & \cellcolor[rgb]{1,1,0.746} 3.76 & \cellcolor[rgb]{1,1,0.724} 5.58 & \cellcolor[rgb]{1,1,0.675} 9.76 & \cellcolor[rgb]{1,1,0.498} 24.98 & \cellcolor[rgb]{1,1,0.458} 28.45 & \cellcolor[rgb]{1,1,0.665} 10.74 & \cellcolor[rgb]{1,1,0.736} 4.62 & \cellcolor[rgb]{1,1,0.789} 0.13 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.03 \\ 
  weekdummy_Mittwoch & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 & \cellcolor[rgb]{1,1,0.787} 0.28 & \cellcolor[rgb]{1,1,0.79} 0.04 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.787} 0.24 & \cellcolor[rgb]{1,1,0.774} 1.35 & \cellcolor[rgb]{1,1,0.772} 1.57 & \cellcolor[rgb]{1,1,0.786} 0.37 & \cellcolor[rgb]{1,1,0.789} 0.06 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.785} 0.45 & \cellcolor[rgb]{1,1,0.776} 1.16 & \cellcolor[rgb]{1,1,0.774} 1.33 & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.02 \\ 
  weekdummy_Donnerstag & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.787} 0.29 & \cellcolor[rgb]{1,1,0.784} 0.50 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.786} 0.34 & \cellcolor[rgb]{1,1,0.755} 2.97 & \cellcolor[rgb]{1,1,0.7} 7.68 & \cellcolor[rgb]{1,1,0.764} 2.22 & \cellcolor[rgb]{1,1,0.789} 0.05 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.788} 0.18 \\ 
  weekdummy_Freitag & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.784} 0.51 & \cellcolor[rgb]{1,1,0.768} 1.85 & \cellcolor[rgb]{1,1,0.757} 2.79 & \cellcolor[rgb]{1,1,0.789} 0.10 & \cellcolor[rgb]{1,1,0.785} 0.47 & \cellcolor[rgb]{1,1,0.789} 0.07 & \cellcolor[rgb]{1,1,0.788} 0.17 & \cellcolor[rgb]{1,1,0.786} 0.31 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.784} 0.52 & \cellcolor[rgb]{1,1,0.784} 0.53 & \cellcolor[rgb]{1,1,0.74} 4.28 & \cellcolor[rgb]{1,1,0.769} 1.78 & \cellcolor[rgb]{1,1,0.491} 25.58 & \cellcolor[rgb]{1,1,0.578} 18.14 & \cellcolor[rgb]{1,1,0.66} 11.18 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.776} 1.22 & \cellcolor[rgb]{1,1,0.785} 0.41 & \cellcolor[rgb]{1,1,0.766} 2.04 \\ 
  weekdummy_Samstag & \cellcolor[rgb]{1,1,0.789} 0.11 & \cellcolor[rgb]{1,1,0.79} 0.01 & \cellcolor[rgb]{1,1,0.79} 0.00 & \cellcolor[rgb]{1,1,0.79} 0.03 & \cellcolor[rgb]{1,1,0.772} 1.52 & \cellcolor[rgb]{1,1,0.629} 13.82 & \cellcolor[rgb]{1,1,0.476} 26.89 & \cellcolor[rgb]{1,1,0.486} 26.03 & \cellcolor[rgb]{1,1,0.521} 23.07 & \cellcolor[rgb]{1,1,0.683} 9.20 & \cellcolor[rgb]{1,1,0.685} 9.02 & \cellcolor[rgb]{1,1,0.692} 8.42 & \cellcolor[rgb]{1,1,0.708} 6.99 & \cellcolor[rgb]{1,1,0.697} 8.00 & \cellcolor[rgb]{1,1,0.715} 6.43 & \cellcolor[rgb]{1,1,0.688} 8.70 & \cellcolor[rgb]{1,1,0.712} 6.59 & \cellcolor[rgb]{1,1,0.702} 7.53 & \cellcolor[rgb]{1,1,0.756} 2.93 & \cellcolor[rgb]{1,1,0.767} 2.00 & \cellcolor[rgb]{1,1,0.774} 1.40 & \cellcolor[rgb]{1,1,0.569} 18.92 & \cellcolor[rgb]{1,0.874,0.343} 37.92 & \cellcolor[rgb]{1,0.916,0.376} 37.55 \\ 
   \hline
\end{tabular}
\end{table}


==> Dependency.tex <==

\begin{tikzpicture}
 
 \tikzstyle{ann} = [draw=none, fill=none, right]
    \matrix[nodes={draw, fill=tikcol1},
        row sep=1pt,column sep=0pt] {
        
                \node[draw=none,fill=none] {}; &
    \node[draw=none,fill=none] {$ $}; &
    \node[draw=none,fill=none] {};& 
      \node[draw=none,fill=none] {}; &&&

        \node[draw=none,fill=none](caption_day1) {$  \ \ \ $}; &
   \node[draw=none,fill=none] {}; &
  \node[draw=none,fill=none] {}; &
 \node[draw=none,fill=none] {}; &
  \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
    \node[draw=none,fill=none] {}; &
     \node[draw=none,fill=none] {}; &
      \node[draw=none,fill=none] {}; &
       \node[draw=none,fill=none]  {}; &
        \node[draw=none,fill=none]  {}; &
   
        \\    
 \node[draw=none,fill=none] {}; &&&&&&&
    \\ 
 \node[draw=none,fill=none] {}; &&&&&&&
    \\ 
  \node[draw=none,fill=none] {}; &&&&&&&
    \\
                
        
        \node[draw=none,fill=none]  {lags}; &
    \node[draw=none,fill=none] {M3};&
     \node[draw=none,fill=none] (week_node){M10}; &
     \node[draw=none,fill=none] {M17};  &
    \node[draw=none,fill=none]  {M24}; &

        \node[draw=none,fill=none] {$  \ \ \ $}; &
 
    \node[draw=none,fill=none](day_node) {M2}; &
    \node[draw=none,fill=none] {M3}; &
    \node[draw=none,fill=none] {M4}; &
    \node[draw=none,fill=none] {M5}; &
    \node[draw=none,fill=none] {M6}; &


     

   \\
        \node[draw=none,fill=none] {$0 $}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &

     \node[draw=none,fill=none] {$  \ \ \ $}; &

    \node[rectangle, fill=tikcol2] {28.09.}; &
    \node[rectangle, fill=tikcol2] {28.09.}; &
    \node[rectangle, fill=tikcol2] {28.09.}; &
    \node[rectangle, fill=tikcol2] {28.09.}; &
    \node[rectangle, fill=tikcol2] {28.09.}; &



    \\
    \node[draw=none,fill=none] {$1  $}; &
    \node[rectangle, fill=tikcol2] {16.09.}; &
    \node[rectangle, fill=tikcol2] {16.09.}; &
    \node[rectangle, fill=tikcol2] {16.09.}; &
    \node[rectangle, fill=tikcol2] {16.09.}; &

           \node[draw=none,fill=none] {$  \ \ \ $}; &

    \node[rectangle, fill=tikcol2] {27.09.}; &
    \node[rectangle, fill=tikcol2] {27.09.}; &
    \node[rectangle, fill=tikcol2] {27.09.}; &
        \node[rectangle, fill=tikcol2] {27.09.}; &
    \node[rectangle, fill=tikcol2] {27.09.}; &


    \\
       \node[draw=none,fill=none] {$2  $}; &
    \node[rectangle, fill=tikcol2] {09.09.}; &
    \node[rectangle, fill=tikcol2] {09.09.}; &
    \node[rectangle, fill=tikcol2] {09.09.}; &
    \node[rectangle, fill=tikcol2] {09.09.}; &

             \node[draw=none,fill=none] {$  \ \ \ $}; &

   \node[rectangle, fill=tikcol2] {26.09.}; &
 \node[rectangle, fill=tikcol2] {26.09.}; &
   \node[rectangle, fill=tikcol2] {26.09.}; &
   \node[rectangle, fill=tikcol2] {26.09.}; &
 \node[rectangle, fill=tikcol2] {26.09.}; &



    \\
    \node[draw=none,fill=none] {$3  $}; &
      \node[rectangle, fill=tikcol2] {02.09.}; &
      \node[rectangle, fill=tikcol2] {02.09.}; &
     \node[rectangle, fill=tikcol2] {02.09.}; &
     \node[rectangle, fill=tikcol2] {02.09.}; &

              \node[draw=none,fill=none] {$  \ \ \ $}; &
   
     \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &
   \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &


 
        \\
         \node[draw=none,fill=none] {$4  $}; &
    \node[rectangle, fill=tikcol2] {26.08.}; &
     \node[rectangle, fill=tikcol2] {26.08.}; &
    \node[rectangle, fill=tikcol2] {26.08.}; &
     \node[rectangle, fill=tikcol2] {26.08.}; &

         \node[draw=none,fill=none] {$  \ \ \ $}; &

     \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &
   \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &


   \\  
         \node[draw=none,fill=none] {$5  $}; &
    \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &

               \node[draw=none,fill=none] {$  \ \ \ $}; &

     \node[rectangle, fill=tikcol2] {23.09.}; &
     \node[rectangle, fill=tikcol2] {23.09.}; &
   \node[rectangle, fill=tikcol2] {23.09.}; &
     \node[rectangle, fill=tikcol2] {23.09.}; &
     \node[rectangle, fill=tikcol2] {23.09.}; &


    \\  
         \node[draw=none,fill=none] {$6 $}; &
      \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &

             \node[draw=none,fill=none] {$  \ \ \ $}; &
  
  \node[rectangle, fill=tikcol2] {22.09.}; &
     \node[rectangle, fill=tikcol2] {22.09.}; &
      \node[rectangle, fill=tikcol2] {22.09.}; &
  \node[rectangle, fill=tikcol2] {22.09.}; &
     \node[rectangle, fill=tikcol2] {22.09.}; &


   \\  
            \node[draw=none,fill=none] {$7 $}; &
       \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &

           \node[draw=none,fill=none] {$  \ \ \ $}; &
    
  \node[rectangle, fill=tikcol2] {21.09.}; &
     \node[rectangle, fill=tikcol2] {21.09.}; &
      \node[rectangle, fill=tikcol2] {21.09.}; &
  \node[rectangle, fill=tikcol2] {21.09.}; &
     \node[rectangle, fill=tikcol2] {21.09.}; &


   \\  
 \node[draw=none,fill=none] {}; &&&&&&&
    \\
 \node[draw=none,fill=none] {}; &&&&&&&
    \\
         \node[draw=none,fill=none] {$ $}; &
    \node[draw=none,fill=none] {};& 
       \node[draw=none,fill=none](month_node) {}; & &&

        \node[draw=none,fill=none] {$  \ \ \ $}; &
   \node[draw=none,fill=none] {M1}; &
  \node[draw=none,fill=none](weekend_node) {M2}; &
 \node[draw=none,fill=none] {M3}; &
  \node[draw=none,fill=none] {M4}; &
   \node[draw=none,fill=none] {M5}; &
    \node[draw=none,fill=none] {M8}; &
     \node[draw=none,fill=none] {M9}; &
      \node[draw=none,fill=none] {M10}; &
       \node[draw=none,fill=none]  {M11}; &
        \node[draw=none,fill=none] (other_sub_d0_h3) {M12}; &


   \\    
            \node[draw=none,fill=none] {$0 $}; &
         \node[rectangle, fill=tikcol2] {31.08.}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &

           \node[draw=none,fill=none] {$  \ \ \ $}; &
      \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
      \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
        \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
         \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
           \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
     \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
    \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
         \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
           \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
     \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &


   \\  
             \node[draw=none,fill=none] {$1 $}; &
         \node[draw=none,fill=none] (main_sub_d0_h3){}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &

                  \node[draw=none,fill=none] {$  \ \ \ $}; &
      \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
      \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
        \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
         \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
           \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
     \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
    \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
         \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
           \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &
     \node[rectangle, fill=tikcol4] {\phantom{24.}-\phantom{10}}; &


   \\ 
    \node[draw=none,fill=none] {}; &&&&&&&
    \\
     \node[draw=none,fill=none] {}; &&&&&&&
    \\
     \node[draw=none,fill=none] {}; &&&&&&&
    \\
   %% new part
        
        \node[draw=none,fill=none] {}; &
    \node[draw=none,fill=none] {$ $}; &
    \node[draw=none,fill=none] {};& 
      \node[draw=none,fill=none] {}; &&&

        \node[draw=none,fill=none](caption_day2) {$  \ \ \ $}; &
   \node[draw=none,fill=none] {}; &
  \node[draw=none,fill=none] {}; &
 \node[draw=none,fill=none] {}; &
  \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
    \node[draw=none,fill=none] {}; &
     \node[draw=none,fill=none] {}; &
      \node[draw=none,fill=none] {}; &
       \node[draw=none,fill=none]  {}; &
        \node[draw=none,fill=none]  {}; &
   
        \\    
 \node[draw=none,fill=none] {}; &&&&&&&
    \\ 
 \node[draw=none,fill=none] {}; &&&&&&&
    \\ 
  \node[draw=none,fill=none] {}; &&&&&&&
    \\
                
        
        \node[draw=none,fill=none]  {lags}; &
    \node[draw=none,fill=none] {M3};&
     \node[draw=none,fill=none] (week_node2){M10}; &
     \node[draw=none,fill=none] {M17};  &
    \node[draw=none,fill=none]  {M24}; &

        \node[draw=none,fill=none] {$  \ \ \ $}; &

    \node[draw=none,fill=none](day_node2) {M2}; &
    \node[draw=none,fill=none] {M3}; &
    \node[draw=none,fill=none] {M4}; &
    \node[draw=none,fill=none] {M5}; &
    \node[draw=none,fill=none] {M6}; &


     

   \\
        \node[draw=none,fill=none] {$0 $}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &

        \node[draw=none,fill=none] {$  \ \ \ $}; &

    \node[rectangle, fill=tikcol2] {29.09.}; &
    \node[rectangle, fill=tikcol2] {29.09.}; &
    \node[rectangle, fill=tikcol2] {29.09.}; &
        \node[rectangle, fill=tikcol2] {29.09.}; &
    \node[rectangle, fill=tikcol2] {29.09.}; &



    \\
    \node[draw=none,fill=none] {$1  $}; &
    \node[rectangle, fill=tikcol2] {16.09.}; &
    \node[rectangle, fill=tikcol2] {16.09.}; &
    \node[rectangle, fill=tikcol2] {16.09.}; &
    \node[rectangle, fill=tikcol2] {16.09.}; &

        \node[draw=none,fill=none] {$  \ \ \ $}; &

    \node[rectangle, fill=tikcol2] {28.09.}; &
    \node[rectangle, fill=tikcol2] {28.09.}; &
    \node[rectangle, fill=tikcol2] {28.09.}; &
    \node[rectangle, fill=tikcol2] {28.09.}; &
    \node[rectangle, fill=tikcol2] {28.09.}; &


    \\
       \node[draw=none,fill=none] {$2  $}; &
    \node[rectangle, fill=tikcol2] {09.09.}; &
    \node[rectangle, fill=tikcol2] {09.09.}; &
    \node[rectangle, fill=tikcol2] {09.09.}; &
    \node[rectangle, fill=tikcol2] {09.09.}; &

        \node[draw=none,fill=none] {$  \ \ \ $}; &

    \node[rectangle, fill=tikcol2] {27.09.}; &
    \node[rectangle, fill=tikcol2] {27.09.}; &
    \node[rectangle, fill=tikcol2] {27.09.}; &
        \node[rectangle, fill=tikcol2] {27.09.}; &
    \node[rectangle, fill=tikcol2] {27.09.}; &



    \\
    \node[draw=none,fill=none] {$3  $}; &
      \node[rectangle, fill=tikcol2] {02.09.}; &
      \node[rectangle, fill=tikcol2] {02.09.}; &
     \node[rectangle, fill=tikcol2] {02.09.}; &
     \node[rectangle, fill=tikcol2] {02.09.}; &

        \node[draw=none,fill=none] {$  \ \ \ $}; &
    
   \node[rectangle, fill=tikcol2] {26.09.}; &
 \node[rectangle, fill=tikcol2] {26.09.}; &
   \node[rectangle, fill=tikcol2] {26.09.}; &
   \node[rectangle, fill=tikcol2] {26.09.}; &
 \node[rectangle, fill=tikcol2] {26.09.}; &


 
        \\
         \node[draw=none,fill=none] {$4  $}; &
    \node[rectangle, fill=tikcol2] {26.08.}; &
     \node[rectangle, fill=tikcol2] {26.08.}; &
    \node[rectangle, fill=tikcol2] {26.08.}; &
     \node[rectangle, fill=tikcol2] {26.08.}; &

           \node[draw=none,fill=none] {$  \ \ \ $}; &
    
     \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &
   \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &


   \\  
         \node[draw=none,fill=none] {$5  $}; &
    \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &

          \node[draw=none,fill=none] {$  \ \ \ $}; &

     \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &
   \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &


    \\  
         \node[draw=none,fill=none] {$6 $}; &
      \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &

           \node[draw=none,fill=none] {$  \ \ \ $}; &
    
     \node[rectangle, fill=tikcol2] {23.09.}; &
     \node[rectangle, fill=tikcol2] {23.09.}; &
   \node[rectangle, fill=tikcol2] {23.09.}; &
     \node[rectangle, fill=tikcol2] {23.09.}; &
     \node[rectangle, fill=tikcol2] {23.09.}; &


   \\  
            \node[draw=none,fill=none] {$7 $}; &
       \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &

           \node[draw=none,fill=none] {$  \ \ \ $}; &

  \node[rectangle, fill=tikcol2] {22.09.}; &
     \node[rectangle, fill=tikcol2] {22.09.}; &
      \node[rectangle, fill=tikcol2] {22.09.}; &
  \node[rectangle, fill=tikcol2] {22.09.}; &
     \node[rectangle, fill=tikcol2] {22.09.}; &


   \\  
 \node[draw=none,fill=none] {}; &&&&&&&
    \\
 \node[draw=none,fill=none] {}; &&&&&&&
    \\
         \node[draw=none,fill=none] {$ $}; &
    \node[draw=none,fill=none] {};& 
       \node[draw=none,fill=none](month_node2) {}; & &&

        \node[draw=none,fill=none] {$  \ \ \ $}; &
   \node[draw=none,fill=none] {M1}; &
  \node[draw=none,fill=none](weekend_node2) {M2}; &
 \node[draw=none,fill=none] {M3}; &
  \node[draw=none,fill=none] {M4}; &
   \node[draw=none,fill=none] {M5}; &
    \node[draw=none,fill=none] {M8}; &
     \node[draw=none,fill=none] {M9}; &
      \node[draw=none,fill=none] {M10}; &
       \node[draw=none,fill=none]  {M11}; &
        \node[draw=none,fill=none] (other_sub_d0_h3) {M12}; &


   \\    
            \node[draw=none,fill=none] {$0 $}; &
         \node[rectangle, fill=tikcol1] {31.08.}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &

           \node[draw=none,fill=none] {$  \ \ \ $}; &
      \node[rectangle, fill=tikcol3] {\phantom{24.}-\phantom{10}}; &
    \node[rectangle, fill=tikcol2] {29.09.}; &
    \node[rectangle, fill=tikcol2] {28.09.}; &
    \node[rectangle, fill=tikcol2] {27.09.}; &
        \node[rectangle, fill=tikcol2] {26.09.}; &
     \node[rectangle, fill=tikcol3] {\phantom{24.}-\phantom{10}}; &
    \node[rectangle, fill=tikcol2] {29.09.}; &
    \node[rectangle, fill=tikcol2] {28.09.}; &
    \node[rectangle, fill=tikcol2] {27.09.}; &
        \node[rectangle, fill=tikcol2] {26.09.}; &


   \\  
             \node[draw=none,fill=none] {$1 $}; &
         \node[draw=none,fill=none] (main_sub_d0_h3){}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &

           \node[draw=none,fill=none] {$  \ \ \ $}; &
      \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {22.09.}; &
    \node[rectangle, fill=tikcol2] {21.09.}; &
    \node[rectangle, fill=tikcol2] {20.09.}; &
        \node[rectangle, fill=tikcol2] {19.09.}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {22.09.}; &
    \node[rectangle, fill=tikcol2] {21.09.}; &
    \node[rectangle, fill=tikcol2] {20.09.}; &
        \node[rectangle, fill=tikcol2] {19.09.}; &


   \\ 
    \node[draw=none,fill=none] {}; &&&&&&&
    \\
     \node[draw=none,fill=none] {}; &&&&&&&
    \\
     \node[draw=none,fill=none] {}; &&&&&&&
    \\
   %% new part
   
      
           \node[draw=none,fill=none] {}; &
    \node[draw=none,fill=none] {$ $}; &
    \node[draw=none,fill=none] {};& 
      \node[draw=none,fill=none] {}; &&&

        \node[draw=none,fill=none](caption_day3) {$  \ \ \ $}; &
   \node[draw=none,fill=none] {}; &
  \node[draw=none,fill=none] {}; &
 \node[draw=none,fill=none] {}; &
  \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
    \node[draw=none,fill=none] {}; &
     \node[draw=none,fill=none] {}; &
      \node[draw=none,fill=none] {}; &
       \node[draw=none,fill=none]  {}; &
        \node[draw=none,fill=none]  {}; &
   
        \\    
       \node[draw=none,fill=none] {}; &&&&&&&
    \\ 
        \node[draw=none,fill=none] {}; &&&&&&&
    \\ 
    \node[draw=none,fill=none] {}; &&&&&&&
    \\
       
        
        \node[draw=none,fill=none]  {lags}; &
    \node[draw=none,fill=none] {M3};&
     \node[draw=none,fill=none] (week_node3){M10}; &
     \node[draw=none,fill=none] {M17};  &
    \node[draw=none,fill=none]  {M24}; &

        \node[draw=none,fill=none] {$  \ \ \ $}; &
   
    \node[draw=none,fill=none](day_node3) {M2}; &
    \node[draw=none,fill=none] {M3}; &
    \node[draw=none,fill=none] {M4}; &
    \node[draw=none,fill=none] {M5}; &
    \node[draw=none,fill=none] {M6}; &


     

   \\
        \node[draw=none,fill=none] {$0 $}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &

        \node[draw=none,fill=none] {$  \ \ \ $}; &

    \node[rectangle, fill=tikcol2] {30.09.}; &
    \node[rectangle, fill=tikcol2] {30.09.}; &
    \node[rectangle, fill=tikcol2] {30.09.}; &
        \node[rectangle, fill=tikcol2] {30.09.}; &
    \node[rectangle, fill=tikcol2] {30.09.}; &



    \\
    \node[draw=none,fill=none] {$1  $}; &
  \node[rectangle, fill=tikcol2] {16.09.}; &
    \node[rectangle, fill=tikcol2] {16.09.}; &
    \node[rectangle, fill=tikcol2] {16.09.}; &
    \node[rectangle, fill=tikcol2] {16.09.}; &

     \node[draw=none,fill=none] {$  \ \ \ $}; &

    \node[rectangle, fill=tikcol2] {29.09.}; &
    \node[rectangle, fill=tikcol2] {29.09.}; &
    \node[rectangle, fill=tikcol2] {29.09.}; &
        \node[rectangle, fill=tikcol2] {29.09.}; &
    \node[rectangle, fill=tikcol2] {29.09.}; &


 


    \\
       \node[draw=none,fill=none] {$2  $}; &
  \node[rectangle, fill=tikcol2] {09.09.}; &
    \node[rectangle, fill=tikcol2] {09.09.}; &
    \node[rectangle, fill=tikcol2] {09.09.}; &
    \node[rectangle, fill=tikcol2] {09.09.}; &

       \node[draw=none,fill=none] {$  \ \ \ $}; &
    
    \node[rectangle, fill=tikcol2] {28.09.}; &
    \node[rectangle, fill=tikcol2] {28.09.}; &
    \node[rectangle, fill=tikcol2] {28.09.}; &
        \node[rectangle, fill=tikcol2] {28.09.}; &
    \node[rectangle, fill=tikcol2] {28.09.}; &

   



    \\
    \node[draw=none,fill=none] {$3  $}; &
      \node[rectangle, fill=tikcol2] {02.09.}; &
    \node[rectangle, fill=tikcol2] {02.09.}; &
    \node[rectangle, fill=tikcol2] {02.09.}; &
    \node[rectangle, fill=tikcol2] {02.09.}; &

     \node[draw=none,fill=none] {$  \ \ \ $}; &

    \node[rectangle, fill=tikcol2] {27.09.}; &
    \node[rectangle, fill=tikcol2] {27.09.}; &
    \node[rectangle, fill=tikcol2] {27.09.}; &
        \node[rectangle, fill=tikcol2] {27.09.}; &
    \node[rectangle, fill=tikcol2] {27.09.}; &


 
        \\
         \node[draw=none,fill=none] {$4  $}; &
     \node[rectangle, fill=tikcol2] {26.08.}; &
    \node[rectangle, fill=tikcol2] {26.08.}; &
    \node[rectangle, fill=tikcol2] {26.08.}; &
    \node[rectangle, fill=tikcol2] (test-Node){26.08.}; &

        \node[draw=none,fill=none] {$  \ \ \ $}; &

    \node[rectangle, fill=tikcol2] {26.09.}; &
    \node[rectangle, fill=tikcol2] {26.09.}; &
    \node[rectangle, fill=tikcol2] {26.09.}; &
        \node[rectangle, fill=tikcol2] {26.09.}; &
    \node[rectangle, fill=tikcol2] {26.09.}; &

        


   \\  
         \node[draw=none,fill=none] {$5  $}; &
    \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &

          \node[draw=none,fill=none] {$  \ \ \ $}; &
    
     \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &
   \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &


    \\  
         \node[draw=none,fill=none] {$6 $}; &
      \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &

   \node[draw=none,fill=none] {$  \ \ \ $}; &

     \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &
   \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &
     \node[rectangle, fill=tikcol1] {23.09.}; &


        


   \\  
            \node[draw=none,fill=none] {$7 $}; &
       \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &

   \node[draw=none,fill=none] {$  \ \ \ $}; &
   
    \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &
        \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &


   \\  
        \node[draw=none,fill=none] {}; &
    \node[draw=none,fill=none] {$ $}; &
    \node[draw=none,fill=none] {};& 
      \node[draw=none,fill=none] {}; &&&

        \node[draw=none,fill=none] {$  \ \ \ $}; &
   \node[draw=none,fill=none] {}; &
  \node[draw=none,fill=none] {}; &
 \node[draw=none,fill=none] {}; &
  \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
    \node[draw=none,fill=none] {}; &
     \node[draw=none,fill=none] {}; &
      \node[draw=none,fill=none] {}; &
       \node[draw=none,fill=none]  {}; &
        \node[draw=none,fill=none]  {}; &
   
        \\
           \node[draw=none,fill=none] {}; &
    \node[draw=none,fill=none] {$ $}; &
    \node[draw=none,fill=none] {};& 
      \node[draw=none,fill=none] {}; &&&

        \node[draw=none,fill=none] {$  \ \ \ $}; &
   \node[draw=none,fill=none] {}; &
  \node[draw=none,fill=none] {}; &
 \node[draw=none,fill=none] {}; &
  \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
    \node[draw=none,fill=none] {}; &
     \node[draw=none,fill=none] {}; &
      \node[draw=none,fill=none] {}; &
       \node[draw=none,fill=none]  {}; &
        \node[draw=none,fill=none]  {}; &
   
        \\
         \node[draw=none,fill=none] {$ $}; &
    \node[draw=none,fill=none] {};& 
       \node[draw=none,fill=none](month_node3) {}; & &&

        \node[draw=none,fill=none] {$  \ \ \ $}; &
   \node[draw=none,fill=none] {M1}; &
  \node[draw=none,fill=none](weekend_node3) {M2}; &
 \node[draw=none,fill=none] {M3}; &
  \node[draw=none,fill=none] {M4}; &
   \node[draw=none,fill=none] {M5}; &
    \node[draw=none,fill=none] {M8}; &
     \node[draw=none,fill=none] {M9}; &
      \node[draw=none,fill=none] {M10}; &
       \node[draw=none,fill=none]  {M11}; &
        \node[draw=none,fill=none] (other_sub_d0_h3) {M12}; &


   \\    
            \node[draw=none,fill=none] {$0 $}; &
         \node[rectangle, fill=tikcol2] {30.09.}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   
      \node[draw=none,fill=none] {$  \ \ \ $}; &
      \node[rectangle, fill=tikcol2] {30.09.}; &
    \node[rectangle, fill=tikcol2] {29.09.}; &
    \node[rectangle, fill=tikcol2] {28.09.}; &
    \node[rectangle, fill=tikcol2] {27.09.}; &
        \node[rectangle, fill=tikcol2] {26.09.}; &
     \node[rectangle, fill=tikcol2] {30.09.}; &
    \node[rectangle, fill=tikcol2] {29.09.}; &
    \node[rectangle, fill=tikcol2] {28.09.}; &
    \node[rectangle, fill=tikcol2] {27.09.}; &
        \node[rectangle, fill=tikcol2] {26.09.}; &


   \\  
             \node[draw=none,fill=none] {$1 $}; &
         \node[draw=none,fill=none] (main_sub_d0_h3){}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &
   \node[draw=none,fill=none] {}; &

            \node[draw=none,fill=none] {$  \ \ \ $}; &
      \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {22.09.}; &
    \node[rectangle, fill=tikcol2] {21.09.}; &
    \node[rectangle, fill=tikcol2] {20.09.}; &
        \node[rectangle, fill=tikcol2] {19.09.}; &
    \node[rectangle, fill=tikcol2] {23.09.}; &
    \node[rectangle, fill=tikcol2] {22.09.}; &
    \node[rectangle, fill=tikcol2] {21.09.}; &
    \node[rectangle, fill=tikcol2] {20.09.}; &
        \node[rectangle, fill=tikcol2] {19.09.}; &


   \\  
    };
    

    
  %   \node[draw=none,fill=none, anchor=south] at (day_node.north){day};
    
    
 

     \node[draw=none,fill=none, anchor=north] at (caption_day1.north){\large{\textbf{30.09.2016, Friday}}};
 
       \node[draw=none,fill=none, anchor=north] at (caption_day2.north){\large{\textbf{01.10.2016, Saturday}}};
       
           \node[draw=none,fill=none, anchor=north] at (caption_day3.north){\large{\textbf{02.10.2016, Sunday}}};

          \node[draw=none,fill=none, anchor=north] (leg1) at (main_sub_d0_h3.south){};
          \node[draw=none,fill=none, anchor=south] at (month_node.north){$\ \ \ \ $ \textbf{Base month future}};
          \node[draw=none,fill=none, anchor=south] at (weekend_node.north){$\ \ \ \ $\textbf{Base weekend future}};
              \node[draw=none,fill=none, anchor=south] at (week_node.north){$\ \ \ \ $ \textbf{Base week future} };
     \node[draw=none,fill=none, anchor=south] at (day_node.north){\color{white} g \color{black} \textbf{Base day future} };
  
  
  
    
               \node[draw=none,fill=none, anchor=south] at (month_node2.north){$\ \ \ \ $ \textbf{Base month future}};
          \node[draw=none,fill=none, anchor=south] at (weekend_node2.north){$\ \ \ \ $\textbf{Base weekend future}};
              \node[draw=none,fill=none, anchor=south] at (week_node2.north){$\ \ \ \ $ \textbf{Base week future} };
     \node[draw=none,fill=none, anchor=south] at (day_node2.north){\color{white} g \color{black} \textbf{Base day future} };
     
         
               \node[draw=none,fill=none, anchor=south] at (month_node3.north){$\ \ \ \ $ \textbf{Base month future}};
          \node[draw=none,fill=none, anchor=south] at (weekend_node3.north){$\ \ \ \ $\textbf{Base weekend future}};
              \node[draw=none,fill=none, anchor=south] at (week_node3.north){$\ \ \ \ $ \textbf{Base week future} };
     \node[draw=none,fill=none, anchor=south] at (day_node3.north){\color{white} g \color{black} \textbf{Base day future} };
     
     
     

   \node[rectangle, draw,fill=tikcol2, anchor=north] (leg1a) at ([yshift=-9pt, xshift=-40pt]leg1.south){\phantom{X}};
   \node[draw=none,fill=none, anchor=west] (leg2) at (leg1a.east){ 
   \small
$   \begin{array}{l}
 \text{usual} \\ \text{dependency}     
   \end{array}$};

   \node[rectangle, draw,fill=tikcol1, anchor=west] (leg2a) at ([xshift=10pt]leg2.east){\phantom{X}};
   \node[draw=none,fill=none, anchor=west] (leg3) at (leg2a.east){ \small
$   \begin{array}{l}
 \text{dependency} \\ \text{delayed}     
   \end{array}$};

      \node[rectangle, draw,fill=tikcol3, anchor=west] (leg3a) at ([xshift=10pt]leg3.east){\phantom{X}};
   \node[draw=none,fill=none, anchor=west] (leg4) at (leg3a.east){ \small
$   \begin{array}{l}
 \text{dependency set to 0} \\ \text{as not observable}     
   \end{array}$};
   
      \node[rectangle, draw,fill=tikcol4, anchor=west] (leg4a) at ([xshift=10pt]leg4.east){\phantom{X}};
   \node[draw=none,fill=none, anchor=west] (leg5) at (leg4a.east){ \small
$   \begin{array}{l}
 \text{dependency set to 0} \\ \text{as no weekend}     
   \end{array}$};
   

   
\end{tikzpicture}



==> Rolling_Window_plain.tex <==
\begin{tikzpicture}[node distance=0pt]
\TimeLine{%
    \the\numexpr\mydaylength/red1/{},%
    \the\numexpr\mydaylength*32/yellow2/{365 days},%
    \the\numexpr\mydaylength*6.5/green1/{28 days},%
    \the\numexpr\mydaylength*26/green2/{337 days},%
    \the\numexpr\mydaylength*6.5/grey1/{28 days}%
  }
\AddText{red1}{Unused old \\ data}{1}{M}
\AddText{yellow2}{Rolling estimation window}{2}{M}
\AddText{green1}{Forecasting \\ period}{3}{M}
\AddText{green2}{Remaining data for estimation}{4}{M}
\AddText{grey1}{Remaining data \\ only for comparison}{5}{M}
\coordinate (dash) at (part2.east);
\coordinate (dash2) at (part3.east);
\coordinate (p1) at (part0);

\TimeLinetwo{%
    \the\numexpr\mydaylength*1.5/red1/{},%
    \the\numexpr\mydaylength*32/yellow2/{365 days},%
    \the\numexpr\mydaylength*6.5/green1/{28 days},%
    \the\numexpr\mydaylength*25.5/green2/{336 days},%
    \the\numexpr\mydaylength*6.5/grey1/{28 days}%
  }
  \coordinate (p2) at (part0);
  
  \TimeLinethree{%
    \the\numexpr\mydaylength*2/red1/{},%
    \the\numexpr\mydaylength*32/yellow2/{365 days},%
    \the\numexpr\mydaylength*6.5/green1/{28 days},%
    \the\numexpr\mydaylength*25/green2/{335 days},%
    \the\numexpr\mydaylength*6.5/grey1/{28 days}%
  }
  \coordinate (p3) at (part0);
      \TimeLineinvis{%
    \the\numexpr\mydaylength*71.5/red1/{}%
  }
  \coordinate (p4) at (part0);
  
    \TimeLinefour{%
    \the\numexpr\mydaylength*33/red1/{},%
    \the\numexpr\mydaylength*32.5/yellow2/{365 days},%
    \the\numexpr\mydaylength*6.5/green1/{28 days}%
  }
  \coordinate (p5) at (part0);
  
  \draw[dashed,thick] ([yshift=2cm]dash) -- ([yshift=-5cm]dash);
  \draw[dashed,thick] ([yshift=2cm]dash2) -- ([yshift=-5cm]dash2);
  \draw[->, very thick] ([yshift=-1cm]part0.west) -- ([xshift=0.5cm,yshift=-1cm]part3.east)node [pos=0.5, below] {Time}node [pos=0.33, above=1.7cm] {$\ldots$}node [pos=0.66, above=1.7cm] {$\ldots$};
  \node[left=of p1,align=center,text width=1.2cm] {$n=1$};
  \node[left=of p2,align=center,text width=1.2cm] {$n=2$};
  \node[left=of p3,align=center,text width=1.2cm] {$n=3$};
  \node[left=of p4,align=center,text width=1.2cm] {$\ldots$};
  \node[left=of p5,align=center,text width=1.2cm] {$n=N$};

\end{tikzpicture}




